Bimodal intravascular volumetric imaging combining OCT and MPI

Intravascular optical coherence tomography (IVOCT) is a catheter based image modality allowing for high resolution imaging of vessels. It is based on a fast sequential acquisition of A-scans with an axial spatial resolution in the range of 5 to 10 {\mu}m, i.e., one order of magnitude higher than in conventional methods like intravascular ultrasound or computed tomography angiography. However, position and orientation of the catheter in patient coordinates cannot be obtained from the IVOCT measurements alone. Hence, the pose of the catheter needs to be established to correctly reconstruct the three-dimensional vessel shape. Magnetic particle imaging (MPI) is a three-dimensional tomographic, tracer-based and radiation-free image modality providing high temporal resolution with unlimited penetration depth. Volumetric MPI images are angiographic and hence suitable to complement IVOCT as a co-modality. We study simultaneous bimodal IVOCT MPI imaging with the goal of estimating the IVOCT pullback path based on the 3D MPI data. We present a setup to study and evaluate simultaneous IVOCT and MPI image acquisition of differently shaped vessel phantoms. First, the infuence of the MPI tracer concentration on the optical properties required for IVOCT is analyzed. Second, using a concentration allowing for simultaneous imaging, IVOCT and MPI image data is acquired sequentially and simultaneously. Third, the luminal centerline is established from the MPI image volumes and used to estimate the catheter pullback trajectory for IVOCT image reconstruction. The image volumes are compared to the known shape of the phantoms. We were able to identify a suitable MPI tracer concentration of 2.5 mmol/L with negligible influence on the IVOCT signal. The pullback trajectory estimated from MPI agrees well with the centerline of the phantoms. (...)

==> coordsSShapeCADMPICenterline.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.15005970001220703)
(2.0, 0.03415536880493164)
(3.0, 0.3105430603027344)
(4.0, 0.30985403060913086)
(5.0, 0.2507953643798828)
(6.0, 0.12228012084960938)
(7.0, 0.0)
(8.0, 0.012531757354736328)
(9.0, 0.1384439468383789)
(10.0, 0.2946295738220215)
(11.0, 0.8619933128356934)
(12.0, 1.635241985321045)
(13.0, 2.348987102508545)
(14.0, 3.1464762687683105)
(15.0, 3.747110366821289)
(16.0, 4.315835952758789)
(17.0, 4.65956974029541)
(18.0, 4.786473274230957)
(19.0, 4.771299362182617)
(20.0, 4.7046709060668945)
(21.0, 4.629844665527344)
(22.0, 4.624262809753418)
(23.0, 4.931845664978027)
(24.0, 5.022157669067383)
};
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0.010880108247434794)
(10, 0.27223192776322724)
(11, 1.0017391304347827)
(12, 2.003913043478261)
(13, 3.006086956521739)
(14, 4.008260869565217)
(15, 4.727768072236772)
(16, 4.989119891752565)
(17, 5)
(18, 5)
(19, 5)
(20, 5)
(21, 5)
(22, 5)
(23, 5)
(24, 5)
};


==> coordsSShapeCADMPICenterline2.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.4281139373779297)
(2.0, 0.17569947242736816)
(3.0, 0.0)
(4.0, 0.08202004432678223)
(5.0, 0.41736364364624023)
(6.0, 0.32661938667297363)
(7.0, 0.1868298053741455)
(8.0, 0.216170072555542)
(9.0, 0.40033459663391113)
(10.0, 0.7272472381591797)
(11.0, 1.2623770236968994)
(12.0, 2.0515925884246826)
(13.0, 2.701810121536255)
(14.0, 3.4340627193450928)
(15.0, 4.017890214920044)
(16.0, 4.519172430038452)
(17.0, 4.7902772426605225)
(18.0, 5.015997648239136)
(19.0, 5.028314828872681)
(20.0, 4.950102090835571)
(21.0, 4.773106336593628)
(22.0, 4.647083044052124)
(23.0, 4.699005365371704)
(24.0, 4.95503306388855)
};
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0.010880108247434794)
(10, 0.27223192776322724)
(11, 1.0017391304347827)
(12, 2.003913043478261)
(13, 3.006086956521739)
(14, 4.008260869565217)
(15, 4.727768072236772)
(16, 4.989119891752565)
(17, 5)
(18, 5)
(19, 5)
(20, 5)
(21, 5)
(22, 5)
(23, 5)
(24, 5)
};


==> coordsScenario2_Stenose2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.07792207792207795, 1.3551968935731111)
(0.1558441558441559, 1.368680194048083)
(0.23376623376623384, 1.3486948081493129)
(0.31168831168831157, 1.3610701674696435)
(0.38961038961038974, 1.368685857241451)
(0.46753246753246747, 1.3597814981122538)
(0.5454545454545454, 1.356460381061624)
(0.6233766233766234, 1.3375473301863494)
(0.7012987012987013, 1.3495658267448207)
(0.7792207792207793, 1.3655279006285832)
(0.857142857142857, 1.3571548174146575)
(0.9350649350649352, 1.3488860492691976)
(1.0129870129870129, 1.3695321305890478)
(1.0909090909090908, 1.3711970803641191)
(1.1688311688311688, 1.340203339760394)
(1.2467532467532467, 1.3670260773010243)
(1.3246753246753247, 1.3537275207052748)
(1.4025974025974026, 1.3341865801305817)
(1.4805194805194806, 1.3310301407633347)
(1.5584415584415585, 1.340210913658276)
(1.6363636363636365, 1.3738084858103798)
(1.7142857142857142, 1.400559208169877)
(1.7922077922077921, 1.3527771595348046)
(1.87012987012987, 1.3617672840994848)
(1.948051948051948, 1.3517169715807758)
(2.0259740259740258, 1.3469567170530332)
(2.103896103896104, 1.3886886194530508)
(2.1818181818181817, 1.3478526383128437)
(2.25974025974026, 1.3598870509344547)
(2.3376623376623376, 1.3842919086201657)
(2.4155844155844157, 1.361140513458466)
(2.4935064935064934, 1.3536075610823506)
(2.5714285714285716, 1.3382300960921638)
(2.6493506493506493, 1.3565508881569128)
(2.727272727272727, 1.3814355809000303)
(2.8051948051948052, 1.3606967462559731)
(2.883116883116883, 1.3641929554986525)
(2.961038961038961, 1.3471253123515)
(3.038961038961039, 1.3515071638688052)
(3.116883116883117, 1.3519629798124397)
(3.1948051948051948, 1.3454016271483058)
(3.272727272727273, 1.3342782087506824)
(3.3506493506493507, 1.3429066786523103)
(3.4285714285714284, 1.3608237301914898)
(3.5064935064935066, 1.385096267133754)
(3.5844155844155843, 1.3603464149954099)
(3.6623376623376624, 1.3551113849034093)
(3.74025974025974, 1.3395634258701512)
(3.8181818181818183, 1.3347458105668146)
(3.896103896103896, 1.361557844729298)
(3.9740259740259742, 1.3312520424241685)
(4.0519480519480515, 1.3402492325205944)
(4.12987012987013, 1.3535653909506065)
(4.207792207792208, 1.3392514035827061)
(4.285714285714286, 1.3597589737549118)
(4.363636363636363, 1.347575273690099)
(4.441558441558442, 1.3569890234694997)
(4.51948051948052, 1.368358428757758)
(4.597402597402597, 1.3504506192397983)
(4.675324675324675, 1.36010099656189)
(4.753246753246753, 1.347917107396048)
(4.8311688311688314, 1.3561335318600896)
(4.909090909090909, 1.371375460759244)
(4.987012987012987, 1.3564961486834097)
(5.064935064935065, 1.3788488944837716)
(5.142857142857143, 1.3704955752235313)
(5.220779220779221, 1.3677852559360866)
(5.298701298701299, 1.3846268953592566)
(5.376623376623376, 1.3910299486064912)
(5.454545454545454, 1.3694033893743802)
(5.532467532467533, 1.363489081221392)
(5.6103896103896105, 1.382823362570139)
(5.688311688311688, 1.369839538171839)
(5.766233766233766, 1.3687019776197076)
(5.8441558441558445, 1.3745286686653466)
(5.922077922077922, 1.3711108004987875)
(6.0, 1.3661593206765696)
(6.077922077922078, 1.3916542259162017)
(6.1558441558441555, 1.382329449805185)
(6.233766233766234, 1.3946833586201903)
(6.311688311688312, 1.3852914703338808)
(6.3896103896103895, 1.3679780653081979)
(6.467532467532467, 1.3823174619440135)
(6.545454545454546, 1.3640339693044303)
(6.623376623376624, 1.3686319689113966)
(6.701298701298701, 1.352917349737169)
(6.779220779220779, 1.3511679897352022)
(6.857142857142857, 1.371485016489076)
(6.935064935064935, 1.3602899049468624)
(7.012987012987013, 1.3758239976886453)
(7.090909090909091, 1.371813423488038)
(7.1688311688311686, 1.3878058310879406)
(7.246753246753247, 1.4070794873166141)
(7.324675324675325, 1.3872623146359813)
(7.402597402597403, 1.393314382921181)
(7.48051948051948, 1.382523646931939)
(7.558441558441558, 1.4220474415167637)
(7.636363636363637, 1.3788399742452138)
(7.714285714285714, 1.3565123371189378)
(7.792207792207792, 1.3498550855007825)
(7.87012987012987, 1.3496174339899754)
(7.9480519480519485, 1.3425560057877575)
(8.025974025974026, 1.358621355075906)
(8.103896103896103, 1.3639684373486736)
(8.181818181818182, 1.3597091155689542)
(8.25974025974026, 1.37065711372171)
(8.337662337662337, 1.3703198935321048)
(8.415584415584416, 1.3626581285000952)
(8.493506493506494, 1.372563637572197)
(8.571428571428571, 1.378181401607844)
(8.64935064935065, 1.3821348942578238)
(8.727272727272727, 1.3842847994568057)
(8.805194805194805, 1.3553942139376367)
(8.883116883116884, 1.381555445997475)
(8.96103896103896, 1.2843006827811563)
(9.03896103896104, 1.290419257879075)
(9.116883116883116, 1.1980534479926643)
(9.194805194805195, 1.1136306868534926)
(9.272727272727273, 1.0120815968470216)
(9.35064935064935, 0.8930181342667447)
(9.428571428571429, 0.8496310857268454)
(9.506493506493506, 0.8277076027522317)
(9.584415584415584, 0.8123294928624998)
(9.662337662337663, 0.8089007859697741)
(9.74025974025974, 0.7872989328095228)
(9.818181818181818, 0.7921190940800191)
(9.896103896103897, 0.7934273601201871)
(9.974025974025974, 0.7991618022929748)
(10.051948051948052, 0.8075667842349266)
(10.12987012987013, 0.8092804011978882)
(10.207792207792208, 0.8124216239168975)
(10.285714285714286, 0.809704706398034)
(10.363636363636363, 0.8092292293862668)
(10.441558441558442, 0.8087778355115978)
(10.519480519480519, 0.8052276143432391)
(10.597402597402597, 0.7958561207731405)
(10.675324675324676, 0.8000829036984456)
(10.753246753246753, 0.8030963346462672)
(10.831168831168831, 0.800653906532292)
(10.909090909090908, 0.8039142024352479)
(10.987012987012987, 0.8015899948027533)
(11.064935064935066, 0.8023701193932543)
(11.142857142857142, 0.8046645636589531)
(11.220779220779221, 0.8047807388792972)
(11.2987012987013, 0.8047523350747969)
(11.376623376623376, 0.8034020190248996)
(11.454545454545455, 0.8058518605425768)
(11.532467532467532, 0.806638722016472)
(11.61038961038961, 0.7980893332597749)
(11.688311688311689, 0.8083392004664333)
(11.766233766233766, 0.7998718983761495)
(11.844155844155845, 0.7956715849224067)
(11.922077922077921, 0.795886041344376)
(12.0, 0.8054957239187847)
(12.077922077922079, 0.8062664758918213)
(12.155844155844155, 0.8018485413304325)
(12.233766233766234, 0.8055749183941021)
(12.311688311688311, 0.8102104239734511)
(12.38961038961039, 0.8101172692319704)
(12.467532467532468, 0.7982007006045823)
(12.545454545454545, 0.805972320983136)
(12.623376623376624, 0.814365103393516)
(12.7012987012987, 0.8040114598927389)
(12.779220779220779, 0.8102971066315998)
(12.857142857142858, 0.8025045546627709)
(12.935064935064934, 0.8113700521723033)
(13.012987012987013, 0.8092119472412038)
(13.090909090909092, 0.8171188576032749)
(13.168831168831169, 0.8095247254464992)
(13.246753246753247, 0.8038101226148088)
(13.324675324675324, 0.7978015978364809)
(13.402597402597403, 0.810416268953501)
(13.480519480519481, 0.8081490885460574)
(13.558441558441558, 0.8041309739356544)
(13.636363636363637, 0.803212146352114)
(13.714285714285714, 0.7993642394750478)
(13.792207792207792, 0.7969150026777105)
(13.87012987012987, 0.7994477676879566)
(13.948051948051948, 0.7961113726797995)
(14.025974025974026, 0.7978649423248722)
(14.103896103896103, 0.7993311826909033)
(14.181818181818182, 0.8006992974636183)
(14.25974025974026, 0.807974237621039)
(14.337662337662337, 0.7916151635175668)
(14.415584415584416, 0.7741308042222286)
(14.493506493506494, 0.7820040361480145)
(14.571428571428571, 0.7764716457609808)
(14.64935064935065, 0.826286424463943)
(14.727272727272727, 0.8815554942967997)
(14.805194805194805, 0.9675546301262901)
(14.883116883116884, 1.0430568192720495)
(14.96103896103896, 1.0964984401108762)
(15.03896103896104, 1.1982635191728541)
(15.116883116883116, 1.2674099680618132)
(15.194805194805195, 1.3466830703701067)
(15.272727272727273, 1.3823953846571677)
(15.35064935064935, 1.3934126209012687)
(15.428571428571429, 1.4107835600633212)
(15.506493506493506, 1.39280021969824)
(15.584415584415584, 1.393490599252702)
(15.662337662337663, 1.3653016704970986)
(15.74025974025974, 1.3400503467710991)
(15.818181818181818, 1.3754541029625282)
(15.896103896103897, 1.4001653429193575)
(15.974025974025974, 1.3837431073823427)
(16.051948051948052, 1.3974215912198273)
(16.12987012987013, 1.3998838400204245)
(16.207792207792206, 1.3923261856988745)
(16.285714285714285, 1.4112883988859883)
(16.363636363636363, 1.4020278656288425)
(16.441558441558442, 1.4046965374209022)
(16.51948051948052, 1.4156429689003158)
(16.5974025974026, 1.4134035574964987)
(16.675324675324674, 1.4001794453845535)
(16.753246753246753, 1.3753117434363122)
(16.83116883116883, 1.366481009500879)
(16.90909090909091, 1.327547132070018)
(16.98701298701299, 1.3424890969161436)
(17.064935064935064, 1.2899998219565059)
(17.142857142857142, 1.3760436099116997)
(17.22077922077922, 1.3697542278923056)
(17.2987012987013, 1.4031209076315458)
(17.376623376623378, 1.3645137363834652)
(17.454545454545453, 1.3949281760564247)
(17.532467532467532, 1.3887360527748422)
(17.61038961038961, 1.3844145097864113)
(17.68831168831169, 1.3757026945841935)
(17.766233766233768, 1.381715193853722)
(17.844155844155843, 1.3949387132358033)
(17.92207792207792, 1.354774488495694)
(18.0, 1.3950524018049446)
(18.07792207792208, 1.3566761605271627)
(18.155844155844157, 1.3628748744865506)
(18.233766233766232, 1.3382871639003553)
(18.31168831168831, 1.3333091480666284)
(18.38961038961039, 1.3504339638135945)
(18.467532467532468, 1.2932273071214002)
(18.545454545454547, 1.3298576991875954)
(18.623376623376622, 1.3591431374078238)
(18.7012987012987, 1.3343394340715407)
(18.77922077922078, 1.3302958477251483)
(18.857142857142858, 1.3593676933545977)
(18.935064935064936, 1.3214136158250909)
(19.01298701298701, 1.342819985607768)
(19.09090909090909, 1.3401956188867994)
(19.16883116883117, 1.3179032625344176)
(19.246753246753247, 1.3573075524668485)
(19.324675324675326, 1.3746096124634188)
(19.4025974025974, 1.3608440821644299)
(19.48051948051948, 1.3598442555221324)
(19.558441558441558, 1.3630415376840588)
(19.636363636363637, 1.3584253344157255)
(19.714285714285715, 1.3402806180150806)
(19.792207792207794, 1.3267992825627044)
(19.87012987012987, 1.3492603764634137)
(19.948051948051948, 1.3638527419577446)
(20.025974025974026, 1.3697896040624677)
(20.103896103896105, 1.3635549826323012)
(20.181818181818183, 1.3582342730258772)
(20.25974025974026, 1.3960058411025649)
(20.337662337662337, 1.3707158307038858)
(20.415584415584416, 1.3751571783106868)
(20.493506493506494, 1.372909805262673)
(20.571428571428573, 1.3688663494656508)
(20.649350649350648, 1.3725651663313414)
(20.727272727272727, 1.3681255187741734)
(20.805194805194805, 1.3798462007833698)
(20.883116883116884, 1.3630722951242393)
(20.961038961038962, 1.3497943840094722)
(21.038961038961038, 1.3244240162656415)
(21.116883116883116, 1.3191924719082544)
(21.194805194805195, 1.3104849563635679)
(21.272727272727273, 1.3496857262831101)
(21.350649350649352, 1.3137027745226084)
(21.428571428571427, 1.3043568797004925)
(21.506493506493506, 1.3021525797700373)
(21.584415584415584, 1.2573106337079716)
(21.662337662337663, 1.3128645964472048)
(21.74025974025974, 1.3091890119404246)
(21.818181818181817, 1.2983210840105583)
(21.896103896103895, 1.2889839445957365)
(21.974025974025974, 1.3425461423062421)
(22.051948051948052, 1.3459966927688214)
(22.12987012987013, 1.4021718907108143)
(22.207792207792206, 1.3587472449444256)
(22.285714285714285, 1.3875233946603405)
(22.363636363636363, 1.3633652031752455)
(22.441558441558442, 1.3479428462736474)
(22.51948051948052, 1.3642121159150151)
(22.5974025974026, 1.361650277752552)
(22.675324675324674, 1.3680641703111331)
(22.753246753246753, 1.3584379813653065)
(22.83116883116883, 1.3839895437877805)
(22.90909090909091, 1.3687283434408846)
(22.98701298701299, 1.3529507424332476)
(23.064935064935064, 1.3248657574254148)
(23.142857142857142, 1.3605162643613968)
(23.22077922077922, 1.3841149254562293)
(23.2987012987013, 1.358113168281298)
(23.376623376623378, 1.3589742549081816)
(23.454545454545453, 1.351803788708505)
(23.532467532467532, 1.3521301741708047)
(23.61038961038961, 1.3707161633734468)
(23.68831168831169, 1.368890310533199)
(23.766233766233768, 1.3656040248654056)
(23.844155844155843, 1.3641658661015745)
(23.92207792207792, 1.3338528895219548)
(24.0, 1.36464004169014)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.07792207792207795, -1.2548499342768735)
(0.1558441558441559, -1.2804633204164877)
(0.23376623376623384, -1.2622685637983722)
(0.31168831168831157, -1.2688039693442206)
(0.38961038961038974, -1.2618532879760018)
(0.46753246753246747, -1.2707883134182705)
(0.5454545454545454, -1.255932446025806)
(0.6233766233766234, -1.2566682235698823)
(0.7012987012987013, -1.2495300124430575)
(0.7792207792207793, -1.265203297760829)
(0.857142857142857, -1.2411242357298742)
(0.9350649350649352, -1.2394638608098254)
(1.0129870129870129, -1.2297837151050819)
(1.0909090909090908, -1.2386340449519662)
(1.1688311688311688, -1.2325773444664605)
(1.2467532467532467, -1.246116335710808)
(1.3246753246753247, -1.2349655458949957)
(1.4025974025974026, -1.2129923667955647)
(1.4805194805194806, -1.2278225600377966)
(1.5584415584415585, -1.2289522200515568)
(1.6363636363636365, -1.2341750175202473)
(1.7142857142857142, -1.2450856468462053)
(1.7922077922077921, -1.2438421488012925)
(1.87012987012987, -1.2373007154129159)
(1.948051948051948, -1.2393424294036226)
(2.0259740259740258, -1.2108030141953452)
(2.103896103896104, -1.2255380748081603)
(2.1818181818181817, -1.2513457638668728)
(2.25974025974026, -1.2463729302376918)
(2.3376623376623376, -1.2596058844492415)
(2.4155844155844157, -1.2412850942981664)
(2.4935064935064934, -1.2320589412707985)
(2.5714285714285716, -1.2303761961938857)
(2.6493506493506493, -1.2347824850564242)
(2.727272727272727, -1.2616899114311835)
(2.8051948051948052, -1.2184261112548038)
(2.883116883116883, -1.2450874695408851)
(2.961038961038961, -1.2527144115956739)
(3.038961038961039, -1.2499828480105146)
(3.116883116883117, -1.2623887163741379)
(3.1948051948051948, -1.211715590982384)
(3.272727272727273, -1.234864324322189)
(3.3506493506493507, -1.2161578444983492)
(3.4285714285714284, -1.2348537679568408)
(3.5064935064935066, -1.244893494711282)
(3.5844155844155843, -1.2242562787406814)
(3.6623376623376624, -1.2383446820126502)
(3.74025974025974, -1.2179288909770414)
(3.8181818181818183, -1.2085474381872)
(3.896103896103896, -1.2299039989357654)
(3.9740259740259742, -1.2367236673693824)
(4.0519480519480515, -1.2472672199045634)
(4.12987012987013, -1.2556647932617921)
(4.207792207792208, -1.2532718205067832)
(4.285714285714286, -1.2419727658867252)
(4.363636363636363, -1.2497344271907231)
(4.441558441558442, -1.2431951090772253)
(4.51948051948052, -1.221245400994731)
(4.597402597402597, -1.2652847896629833)
(4.675324675324675, -1.2477963205105569)
(4.753246753246753, -1.2484344651767616)
(4.8311688311688314, -1.2244122785983227)
(4.909090909090909, -1.248375723951798)
(4.987012987012987, -1.2797756226403039)
(5.064935064935065, -1.2676460255836939)
(5.142857142857143, -1.2659710091378413)
(5.220779220779221, -1.2559190648925245)
(5.298701298701299, -1.2572771809825614)
(5.376623376623376, -1.2645305511293128)
(5.454545454545454, -1.2773505208587752)
(5.532467532467533, -1.2743874590242195)
(5.6103896103896105, -1.2746864372021145)
(5.688311688311688, -1.2898752403446658)
(5.766233766233766, -1.2913610567941465)
(5.8441558441558445, -1.2731410367832252)
(5.922077922077922, -1.2701031462651797)
(6.0, -1.2631769747847263)
(6.077922077922078, -1.2796736706028957)
(6.1558441558441555, -1.2676408354892126)
(6.233766233766234, -1.2712091075481637)
(6.311688311688312, -1.2710997795644987)
(6.3896103896103895, -1.2763294621785477)
(6.467532467532467, -1.2767477600044268)
(6.545454545454546, -1.2529111312688548)
(6.623376623376624, -1.2793582613263204)
(6.701298701298701, -1.2564811832963443)
(6.779220779220779, -1.2512475650047814)
(6.857142857142857, -1.2651578019083185)
(6.935064935064935, -1.2598581142555452)
(7.012987012987013, -1.2742045131509578)
(7.090909090909091, -1.2783059292393573)
(7.1688311688311686, -1.2580200044244554)
(7.246753246753247, -1.283521472052835)
(7.324675324675325, -1.2681232312281518)
(7.402597402597403, -1.2757493732310197)
(7.48051948051948, -1.279144736058275)
(7.558441558441558, -1.311730300218425)
(7.636363636363637, -1.3340315992805765)
(7.714285714285714, -1.3088002784608301)
(7.792207792207792, -1.2943611333061051)
(7.87012987012987, -1.293632078047031)
(7.9480519480519485, -1.2948866639818923)
(8.025974025974026, -1.3093226174856694)
(8.103896103896103, -1.309410194444532)
(8.181818181818182, -1.2822368872489829)
(8.25974025974026, -1.2786914698290008)
(8.337662337662337, -1.2813271215629538)
(8.415584415584416, -1.2798483341256521)
(8.493506493506494, -1.2962870424190402)
(8.571428571428571, -1.2725358570577567)
(8.64935064935065, -1.260665891897475)
(8.727272727272727, -1.2953644380160945)
(8.805194805194805, -1.280457868778749)
(8.883116883116884, -1.2953842230502517)
(8.96103896103896, -1.1586782833190448)
(9.03896103896104, -1.161413748949181)
(9.116883116883116, -1.1477591676829653)
(9.194805194805195, -1.0812285796619763)
(9.272727272727273, -0.9627942744609783)
(9.35064935064935, -0.8464560524431911)
(9.428571428571429, -0.7654542191449036)
(9.506493506493506, -0.7713935656154232)
(9.584415584415584, -0.7698668907510798)
(9.662337662337663, -0.7606522921793802)
(9.74025974025974, -0.7470959140018023)
(9.818181818181818, -0.7438807222819699)
(9.896103896103897, -0.746039259099703)
(9.974025974025974, -0.7515537427479189)
(10.051948051948052, -0.7552606247539224)
(10.12987012987013, -0.7587178166504525)
(10.207792207792208, -0.755436333543972)
(10.285714285714286, -0.7605953295708856)
(10.363636363636363, -0.761049264310263)
(10.441558441558442, -0.7552221644884023)
(10.519480519480519, -0.7644657457743242)
(10.597402597402597, -0.7598436498307979)
(10.675324675324676, -0.7678917058958059)
(10.753246753246753, -0.7683457400076069)
(10.831168831168831, -0.7633450407574572)
(10.909090909090908, -0.7619182755140113)
(10.987012987012987, -0.7601745836665765)
(11.064935064935066, -0.761054376806085)
(11.142857142857142, -0.7632530607468886)
(11.220779220779221, -0.7582113291574373)
(11.2987012987013, -0.7615002138902405)
(11.376623376623376, -0.7618588297100239)
(11.454545454545455, -0.7626913877575661)
(11.532467532467532, -0.7579836121277088)
(11.61038961038961, -0.7568888443780524)
(11.688311688311689, -0.7600971745209368)
(11.766233766233766, -0.7639543697601597)
(11.844155844155845, -0.7600524449226289)
(11.922077922077921, -0.760113958655624)
(12.0, -0.7584851882266332)
(12.077922077922079, -0.7577333428754066)
(12.155844155844155, -0.7598150449536607)
(12.233766233766234, -0.75816937664086)
(12.311688311688311, -0.7595396387716538)
(12.38961038961039, -0.7577711462515888)
(12.467532467532468, -0.7577991188934232)
(12.545454545454545, -0.7660161962897397)
(12.623376623376624, -0.7656347139121574)
(12.7012987012987, -0.7639132449460485)
(12.779220779220779, -0.7610856864449325)
(12.857142857142858, -0.7613129112428603)
(12.935064935064934, -0.7618718945970961)
(13.012987012987013, -0.7627809775583677)
(13.090909090909092, -0.7587479760469493)
(13.168831168831169, -0.7623242784028276)
(13.246753246753247, -0.7616167610439983)
(13.324675324675324, -0.7580452702362201)
(13.402597402597403, -0.7607871926799421)
(13.480519480519481, -0.7591381191398003)
(13.558441558441558, -0.7562470420154888)
(13.636363636363637, -0.7610604826268792)
(13.714285714285714, -0.7634489938471076)
(13.792207792207792, -0.759084816820295)
(13.87012987012987, -0.7593850271230449)
(13.948051948051948, -0.7573049660207546)
(14.025974025974026, -0.7651542210680198)
(14.103896103896103, -0.7635139037064806)
(14.181818181818182, -0.7592915477347495)
(14.25974025974026, -0.7621926164160718)
(14.337662337662337, -0.7506992363570084)
(14.415584415584416, -0.7447733356356288)
(14.493506493506494, -0.7496828392553334)
(14.571428571428571, -0.7318513974280954)
(14.64935064935065, -0.733713575536057)
(14.727272727272727, -0.8179852943665771)
(14.805194805194805, -0.8327999640767003)
(14.883116883116884, -0.9485442982100207)
(14.96103896103896, -1.0048976843851487)
(15.03896103896104, -1.1385377747528553)
(15.116883116883116, -1.1195561376569978)
(15.194805194805195, -1.2893543562297525)
(15.272727272727273, -1.303651827784242)
(15.35064935064935, -1.3054531059494583)
(15.428571428571429, -1.3378788143337355)
(15.506493506493506, -1.3363329964422122)
(15.584415584415584, -1.3272324559208941)
(15.662337662337663, -1.3176028226489274)
(15.74025974025974, -1.311656985824875)
(15.818181818181818, -1.3213077951219228)
(15.896103896103897, -1.3245330534300264)
(15.974025974025974, -1.3245033590182556)
(16.051948051948052, -1.3378234125916602)
(16.12987012987013, -1.3292579479330897)
(16.207792207792206, -1.3431661189750688)
(16.285714285714285, -1.337675800153996)
(16.363636363636363, -1.3407763855800126)
(16.441558441558442, -1.306553621538994)
(16.51948051948052, -1.3346198061457097)
(16.5974025974026, -1.3266028588648748)
(16.675324675324674, -1.3342312203620268)
(16.753246753246753, -1.265711154006957)
(16.83116883116883, -1.2328107801181116)
(16.90909090909091, -1.2414114737127266)
(16.98701298701299, -1.225899108810397)
(17.064935064935064, -1.2328160236325965)
(17.142857142857142, -1.263051102139979)
(17.22077922077922, -1.2925453223944972)
(17.2987012987013, -1.3292967789916839)
(17.376623376623378, -1.3434564361597512)
(17.454545454545453, -1.2999999900772465)
(17.532467532467532, -1.3467594031258145)
(17.61038961038961, -1.3021601862149814)
(17.68831168831169, -1.2875523875871913)
(17.766233766233768, -1.2928768543300593)
(17.844155844155843, -1.2861725952801344)
(17.92207792207792, -1.2700748477205857)
(18.0, -1.2730193967295074)
(18.07792207792208, -1.2473768024591214)
(18.155844155844157, -1.2381669008252791)
(18.233766233766232, -1.2422920926487147)
(18.31168831168831, -1.236720541984551)
(18.38961038961039, -1.2531504297834553)
(18.467532467532468, -1.2234916165484917)
(18.545454545454547, -1.2452214651557825)
(18.623376623376622, -1.26733211477509)
(18.7012987012987, -1.2491359859198543)
(18.77922077922078, -1.2305981937286403)
(18.857142857142858, -1.2232647178157654)
(18.935064935064936, -1.2212806170139678)
(19.01298701298701, -1.2145027413872398)
(19.09090909090909, -1.2310526223693197)
(19.16883116883117, -1.2161774807290697)
(19.246753246753247, -1.2468581954517446)
(19.324675324675326, -1.256182160647619)
(19.4025974025974, -1.2512094625710297)
(19.48051948051948, -1.2442493702887936)
(19.558441558441558, -1.2412065595541792)
(19.636363636363637, -1.2399376686787327)
(19.714285714285715, -1.227517068044448)
(19.792207792207794, -1.2320436730430113)
(19.87012987012987, -1.2286229778118456)
(19.948051948051948, -1.2493767206170294)
(20.025974025974026, -1.2436380257877628)
(20.103896103896105, -1.2419380482006106)
(20.181818181818183, -1.2590618292794817)
(20.25974025974026, -1.2631833682516895)
(20.337662337662337, -1.2374024570654334)
(20.415584415584416, -1.2559295539966595)
(20.493506493506494, -1.2585209985004255)
(20.571428571428573, -1.2415924489214574)
(20.649350649350648, -1.242016267163821)
(20.727272727272727, -1.274981375856315)
(20.805194805194805, -1.3493695925446152)
(20.883116883116884, -1.27578680455105)
(20.961038961038962, -1.2108830701024602)
(21.038961038961038, -1.2050881467189962)
(21.116883116883116, -1.1842384843288338)
(21.194805194805195, -1.1865816820244606)
(21.272727272727273, -1.1868251928718612)
(21.350649350649352, -1.1899495161747997)
(21.428571428571427, -1.1817818063937906)
(21.506493506493506, -1.1884461496969916)
(21.584415584415584, -1.1611958587081905)
(21.662337662337663, -1.1871134034717756)
(21.74025974025974, -1.2009473512308533)
(21.818181818181817, -1.2289971491216518)
(21.896103896103895, -1.2281172016936746)
(21.974025974025974, -1.220074968338679)
(22.051948051948052, -1.1923072326819786)
(22.12987012987013, -1.3229382859268877)
(22.207792207792206, -1.2732133372362284)
(22.285714285714285, -1.2890451332591928)
(22.363636363636363, -1.2975912396933378)
(22.441558441558442, -1.292274716850412)
(22.51948051948052, -1.2929842927042998)
(22.5974025974026, -1.2897061914219117)
(22.675324675324674, -1.2834451565276244)
(22.753246753246753, -1.2725748300057338)
(22.83116883116883, -1.2962932743042053)
(22.90909090909091, -1.301883749902716)
(22.98701298701299, -1.2658672638689374)
(23.064935064935064, -1.2703073112383567)
(23.142857142857142, -1.2975379829463607)
(23.22077922077922, -1.3058267563843133)
(23.2987012987013, -1.3005911357022022)
(23.376623376623378, -1.2781859501874393)
(23.454545454545453, -1.304928280378355)
(23.532467532467532, -1.2645521901873664)
(23.61038961038961, -1.2965995045780256)
(23.68831168831169, -1.2886036804997636)
(23.766233766233768, -1.2895028614065362)
(23.844155844155843, -1.3237991331365802)
(23.92207792207792, -1.2629597849466656)
(24.0, -1.2970771357112472)
};
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.07792207792207795, -1.249369592544615)
(0.1558441558441559, -1.249369592544615)
(0.23376623376623384, -1.249369592544615)
(0.31168831168831157, -1.249369592544615)
(0.38961038961038974, -1.249369592544615)
(0.46753246753246747, -1.249369592544615)
(0.5454545454545454, -1.249369592544615)
(0.6233766233766234, -1.249369592544615)
(0.7012987012987013, -1.249369592544615)
(0.7792207792207793, -1.249369592544615)
(0.857142857142857, -1.249369592544615)
(0.9350649350649352, -1.249369592544615)
(1.0129870129870129, -1.249369592544615)
(1.0909090909090908, -1.249369592544615)
(1.1688311688311688, -1.249369592544615)
(1.2467532467532467, -1.249369592544615)
(1.3246753246753247, -1.249369592544615)
(1.4025974025974026, -1.249369592544615)
(1.4805194805194806, -1.249369592544615)
(1.5584415584415585, -1.249369592544615)
(1.6363636363636365, -1.249369592544615)
(1.7142857142857142, -1.249369592544615)
(1.7922077922077921, -1.249369592544615)
(1.87012987012987, -1.249369592544615)
(1.948051948051948, -1.249369592544615)
(2.0259740259740258, -1.249369592544615)
(2.103896103896104, -1.249369592544615)
(2.1818181818181817, -1.249369592544615)
(2.25974025974026, -1.249369592544615)
(2.3376623376623376, -1.249369592544615)
(2.4155844155844157, -1.249369592544615)
(2.4935064935064934, -1.249369592544615)
(2.5714285714285716, -1.249369592544615)
(2.6493506493506493, -1.249369592544615)
(2.727272727272727, -1.249369592544615)
(2.8051948051948052, -1.249369592544615)
(2.883116883116883, -1.249369592544615)
(2.961038961038961, -1.249369592544615)
(3.038961038961039, -1.249369592544615)
(3.116883116883117, -1.249369592544615)
(3.1948051948051948, -1.249369592544615)
(3.272727272727273, -1.249369592544615)
(3.3506493506493507, -1.249369592544615)
(3.4285714285714284, -1.249369592544615)
(3.5064935064935066, -1.249369592544615)
(3.5844155844155843, -1.249369592544615)
(3.6623376623376624, -1.249369592544615)
(3.74025974025974, -1.249369592544615)
(3.8181818181818183, -1.249369592544615)
(3.896103896103896, -1.249369592544615)
(3.9740259740259742, -1.249369592544615)
(4.0519480519480515, -1.249369592544615)
(4.12987012987013, -1.249369592544615)
(4.207792207792208, -1.249369592544615)
(4.285714285714286, -1.249369592544615)
(4.363636363636363, -1.249369592544615)
(4.441558441558442, -1.249369592544615)
(4.51948051948052, -1.249369592544615)
(4.597402597402597, -1.249369592544615)
(4.675324675324675, -1.249369592544615)
(4.753246753246753, -1.249369592544615)
(4.8311688311688314, -1.249369592544615)
(4.909090909090909, -1.249369592544615)
(4.987012987012987, -1.249369592544615)
(5.064935064935065, -1.249369592544615)
(5.142857142857143, -1.249369592544615)
(5.220779220779221, -1.249369592544615)
(5.298701298701299, -1.249369592544615)
(5.376623376623376, -1.249369592544615)
(5.454545454545454, -1.249369592544615)
(5.532467532467533, -1.249369592544615)
(5.6103896103896105, -1.249369592544615)
(5.688311688311688, -1.249369592544615)
(5.766233766233766, -1.249369592544615)
(5.8441558441558445, -1.249369592544615)
(5.922077922077922, -1.249369592544615)
(6.0, -1.249369592544615)
(6.077922077922078, -1.249369592544615)
(6.1558441558441555, -1.249369592544615)
(6.233766233766234, -1.249369592544615)
(6.311688311688312, -1.249369592544615)
(6.3896103896103895, -1.249369592544615)
(6.467532467532467, -1.249369592544615)
(6.545454545454546, -1.249369592544615)
(6.623376623376624, -1.249369592544615)
(6.701298701298701, -1.249369592544615)
(6.779220779220779, -1.249369592544615)
(6.857142857142857, -1.249369592544615)
(6.935064935064935, -1.249369592544615)
(7.012987012987013, -1.249369592544615)
(7.090909090909091, -1.249369592544615)
(7.1688311688311686, -1.249369592544615)
(7.246753246753247, -1.249369592544615)
(7.324675324675325, -1.249369592544615)
(7.402597402597403, -1.249369592544615)
(7.48051948051948, -1.249369592544615)
(7.558441558441558, -1.249369592544615)
(7.636363636363637, -1.249369592544615)
(7.714285714285714, -1.249369592544615)
(7.792207792207792, -1.249369592544615)
(7.87012987012987, -1.249369592544615)
(7.9480519480519485, -1.249369592544615)
(8.025974025974026, -1.249369592544615)
(8.103896103896103, -1.249369592544615)
(8.181818181818182, -1.249369592544615)
(8.25974025974026, -1.249369592544615)
(8.337662337662337, -1.249369592544615)
(8.415584415584416, -1.249369592544615)
(8.493506493506494, -1.249369592544615)
(8.571428571428571, -1.249369592544615)
(8.64935064935065, -1.249369592544615)
(8.727272727272727, -1.249369592544615)
(8.805194805194805, -1.249369592544615)
(8.883116883116884, -1.249369592544615)
(8.96103896103896, -1.249369592544615)
(9.03896103896104, -1.249369592544615)
(9.116883116883116, -0.7493695925446152)
(9.194805194805195, -0.7493695925446152)
(9.272727272727273, -0.7493695925446152)
(9.35064935064935, -0.7493695925446152)
(9.428571428571429, -0.7493695925446152)
(9.506493506493506, -0.7493695925446152)
(9.584415584415584, -0.7493695925446152)
(9.662337662337663, -0.7493695925446152)
(9.74025974025974, -0.7493695925446152)
(9.818181818181818, -0.7493695925446152)
(9.896103896103897, -0.7493695925446152)
(9.974025974025974, -0.7493695925446152)
(10.051948051948052, -0.7493695925446152)
(10.12987012987013, -0.7493695925446152)
(10.207792207792208, -0.7493695925446152)
(10.285714285714286, -0.7493695925446152)
(10.363636363636363, -0.7493695925446152)
(10.441558441558442, -0.7493695925446152)
(10.519480519480519, -0.7493695925446152)
(10.597402597402597, -0.7493695925446152)
(10.675324675324676, -0.7493695925446152)
(10.753246753246753, -0.7493695925446152)
(10.831168831168831, -0.7493695925446152)
(10.909090909090908, -0.7493695925446152)
(10.987012987012987, -0.7493695925446152)
(11.064935064935066, -0.7493695925446152)
(11.142857142857142, -0.7493695925446152)
(11.220779220779221, -0.7493695925446152)
(11.2987012987013, -0.7493695925446152)
(11.376623376623376, -0.7493695925446152)
(11.454545454545455, -0.7493695925446152)
(11.532467532467532, -0.7493695925446152)
(11.61038961038961, -0.7493695925446152)
(11.688311688311689, -0.7493695925446152)
(11.766233766233766, -0.7493695925446152)
(11.844155844155845, -0.7493695925446152)
(11.922077922077921, -0.7493695925446152)
(12.0, -0.7493695925446152)
(12.077922077922079, -0.7493695925446152)
(12.155844155844155, -0.7493695925446152)
(12.233766233766234, -0.7493695925446152)
(12.311688311688311, -0.7493695925446152)
(12.38961038961039, -0.7493695925446152)
(12.467532467532468, -0.7493695925446152)
(12.545454545454545, -0.7493695925446152)
(12.623376623376624, -0.7493695925446152)
(12.7012987012987, -0.7493695925446152)
(12.779220779220779, -0.7493695925446152)
(12.857142857142858, -0.7493695925446152)
(12.935064935064934, -0.7493695925446152)
(13.012987012987013, -0.7493695925446152)
(13.090909090909092, -0.7493695925446152)
(13.168831168831169, -0.7493695925446152)
(13.246753246753247, -0.7493695925446152)
(13.324675324675324, -0.7493695925446152)
(13.402597402597403, -0.7493695925446152)
(13.480519480519481, -0.7493695925446152)
(13.558441558441558, -0.7493695925446152)
(13.636363636363637, -0.7493695925446152)
(13.714285714285714, -0.7493695925446152)
(13.792207792207792, -0.7493695925446152)
(13.87012987012987, -0.7493695925446152)
(13.948051948051948, -0.7493695925446152)
(14.025974025974026, -0.7493695925446152)
(14.103896103896103, -0.7493695925446152)
(14.181818181818182, -0.7493695925446152)
(14.25974025974026, -0.7493695925446152)
(14.337662337662337, -0.7493695925446152)
(14.415584415584416, -0.7493695925446152)
(14.493506493506494, -0.7493695925446152)
(14.571428571428571, -0.7493695925446152)
(14.64935064935065, -0.7493695925446152)
(14.727272727272727, -1.249369592544615)
(14.805194805194805, -1.249369592544615)
(14.883116883116884, -1.249369592544615)
(14.96103896103896, -1.249369592544615)
(15.03896103896104, -1.249369592544615)
(15.116883116883116, -1.249369592544615)
(15.194805194805195, -1.249369592544615)
(15.272727272727273, -1.249369592544615)
(15.35064935064935, -1.249369592544615)
(15.428571428571429, -1.249369592544615)
(15.506493506493506, -1.249369592544615)
(15.584415584415584, -1.249369592544615)
(15.662337662337663, -1.249369592544615)
(15.74025974025974, -1.249369592544615)
(15.818181818181818, -1.249369592544615)
(15.896103896103897, -1.249369592544615)
(15.974025974025974, -1.249369592544615)
(16.051948051948052, -1.249369592544615)
(16.12987012987013, -1.249369592544615)
(16.207792207792206, -1.249369592544615)
(16.285714285714285, -1.249369592544615)
(16.363636363636363, -1.249369592544615)
(16.441558441558442, -1.249369592544615)
(16.51948051948052, -1.249369592544615)
(16.5974025974026, -1.249369592544615)
(16.675324675324674, -1.249369592544615)
(16.753246753246753, -1.249369592544615)
(16.83116883116883, -1.249369592544615)
(16.90909090909091, -1.249369592544615)
(16.98701298701299, -1.249369592544615)
(17.064935064935064, -1.249369592544615)
(17.142857142857142, -1.249369592544615)
(17.22077922077922, -1.249369592544615)
(17.2987012987013, -1.249369592544615)
(17.376623376623378, -1.249369592544615)
(17.454545454545453, -1.249369592544615)
(17.532467532467532, -1.249369592544615)
(17.61038961038961, -1.249369592544615)
(17.68831168831169, -1.249369592544615)
(17.766233766233768, -1.249369592544615)
(17.844155844155843, -1.249369592544615)
(17.92207792207792, -1.249369592544615)
(18.0, -1.249369592544615)
(18.07792207792208, -1.249369592544615)
(18.155844155844157, -1.249369592544615)
(18.233766233766232, -1.249369592544615)
(18.31168831168831, -1.249369592544615)
(18.38961038961039, -1.249369592544615)
(18.467532467532468, -1.249369592544615)
(18.545454545454547, -1.249369592544615)
(18.623376623376622, -1.249369592544615)
(18.7012987012987, -1.249369592544615)
(18.77922077922078, -1.249369592544615)
(18.857142857142858, -1.249369592544615)
(18.935064935064936, -1.249369592544615)
(19.01298701298701, -1.249369592544615)
(19.09090909090909, -1.249369592544615)
(19.16883116883117, -1.249369592544615)
(19.246753246753247, -1.249369592544615)
(19.324675324675326, -1.249369592544615)
(19.4025974025974, -1.249369592544615)
(19.48051948051948, -1.249369592544615)
(19.558441558441558, -1.249369592544615)
(19.636363636363637, -1.249369592544615)
(19.714285714285715, -1.249369592544615)
(19.792207792207794, -1.249369592544615)
(19.87012987012987, -1.249369592544615)
(19.948051948051948, -1.249369592544615)
(20.025974025974026, -1.249369592544615)
(20.103896103896105, -1.249369592544615)
(20.181818181818183, -1.249369592544615)
(20.25974025974026, -1.249369592544615)
(20.337662337662337, -1.249369592544615)
(20.415584415584416, -1.249369592544615)
(20.493506493506494, -1.249369592544615)
(20.571428571428573, -1.249369592544615)
(20.649350649350648, -1.249369592544615)
(20.727272727272727, -1.249369592544615)
(20.805194805194805, -1.249369592544615)
(20.883116883116884, -1.249369592544615)
(20.961038961038962, -1.249369592544615)
(21.038961038961038, -1.249369592544615)
(21.116883116883116, -1.249369592544615)
(21.194805194805195, -1.249369592544615)
(21.272727272727273, -1.249369592544615)
(21.350649350649352, -1.249369592544615)
(21.428571428571427, -1.249369592544615)
(21.506493506493506, -1.249369592544615)
(21.584415584415584, -1.249369592544615)
(21.662337662337663, -1.249369592544615)
(21.74025974025974, -1.249369592544615)
(21.818181818181817, -1.249369592544615)
(21.896103896103895, -1.249369592544615)
(21.974025974025974, -1.249369592544615)
(22.051948051948052, -1.249369592544615)
(22.12987012987013, -1.249369592544615)
(22.207792207792206, -1.249369592544615)
(22.285714285714285, -1.249369592544615)
(22.363636363636363, -1.249369592544615)
(22.441558441558442, -1.249369592544615)
(22.51948051948052, -1.249369592544615)
(22.5974025974026, -1.249369592544615)
(22.675324675324674, -1.249369592544615)
(22.753246753246753, -1.249369592544615)
(22.83116883116883, -1.249369592544615)
(22.90909090909091, -1.249369592544615)
(22.98701298701299, -1.249369592544615)
(23.064935064935064, -1.249369592544615)
(23.142857142857142, -1.249369592544615)
(23.22077922077922, -1.249369592544615)
(23.2987012987013, -1.249369592544615)
(23.376623376623378, -1.249369592544615)
(23.454545454545453, -1.249369592544615)
(23.532467532467532, -1.249369592544615)
(23.61038961038961, -1.249369592544615)
(23.68831168831169, -1.249369592544615)
(23.766233766233768, -1.249369592544615)
(23.844155844155843, -1.249369592544615)
(23.92207792207792, -1.249369592544615)
(24.0, -1.249369592544615)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.07792207792207795, 1.250630407455385)
(0.1558441558441559, 1.250630407455385)
(0.23376623376623384, 1.250630407455385)
(0.31168831168831157, 1.250630407455385)
(0.38961038961038974, 1.250630407455385)
(0.46753246753246747, 1.250630407455385)
(0.5454545454545454, 1.250630407455385)
(0.6233766233766234, 1.250630407455385)
(0.7012987012987013, 1.250630407455385)
(0.7792207792207793, 1.250630407455385)
(0.857142857142857, 1.250630407455385)
(0.9350649350649352, 1.250630407455385)
(1.0129870129870129, 1.250630407455385)
(1.0909090909090908, 1.250630407455385)
(1.1688311688311688, 1.250630407455385)
(1.2467532467532467, 1.250630407455385)
(1.3246753246753247, 1.250630407455385)
(1.4025974025974026, 1.250630407455385)
(1.4805194805194806, 1.250630407455385)
(1.5584415584415585, 1.250630407455385)
(1.6363636363636365, 1.250630407455385)
(1.7142857142857142, 1.250630407455385)
(1.7922077922077921, 1.250630407455385)
(1.87012987012987, 1.250630407455385)
(1.948051948051948, 1.250630407455385)
(2.0259740259740258, 1.250630407455385)
(2.103896103896104, 1.250630407455385)
(2.1818181818181817, 1.250630407455385)
(2.25974025974026, 1.250630407455385)
(2.3376623376623376, 1.250630407455385)
(2.4155844155844157, 1.250630407455385)
(2.4935064935064934, 1.250630407455385)
(2.5714285714285716, 1.250630407455385)
(2.6493506493506493, 1.250630407455385)
(2.727272727272727, 1.250630407455385)
(2.8051948051948052, 1.250630407455385)
(2.883116883116883, 1.250630407455385)
(2.961038961038961, 1.250630407455385)
(3.038961038961039, 1.250630407455385)
(3.116883116883117, 1.250630407455385)
(3.1948051948051948, 1.250630407455385)
(3.272727272727273, 1.250630407455385)
(3.3506493506493507, 1.250630407455385)
(3.4285714285714284, 1.250630407455385)
(3.5064935064935066, 1.250630407455385)
(3.5844155844155843, 1.250630407455385)
(3.6623376623376624, 1.250630407455385)
(3.74025974025974, 1.250630407455385)
(3.8181818181818183, 1.250630407455385)
(3.896103896103896, 1.250630407455385)
(3.9740259740259742, 1.250630407455385)
(4.0519480519480515, 1.250630407455385)
(4.12987012987013, 1.250630407455385)
(4.207792207792208, 1.250630407455385)
(4.285714285714286, 1.250630407455385)
(4.363636363636363, 1.250630407455385)
(4.441558441558442, 1.250630407455385)
(4.51948051948052, 1.250630407455385)
(4.597402597402597, 1.250630407455385)
(4.675324675324675, 1.250630407455385)
(4.753246753246753, 1.250630407455385)
(4.8311688311688314, 1.250630407455385)
(4.909090909090909, 1.250630407455385)
(4.987012987012987, 1.250630407455385)
(5.064935064935065, 1.250630407455385)
(5.142857142857143, 1.250630407455385)
(5.220779220779221, 1.250630407455385)
(5.298701298701299, 1.250630407455385)
(5.376623376623376, 1.250630407455385)
(5.454545454545454, 1.250630407455385)
(5.532467532467533, 1.250630407455385)
(5.6103896103896105, 1.250630407455385)
(5.688311688311688, 1.250630407455385)
(5.766233766233766, 1.250630407455385)
(5.8441558441558445, 1.250630407455385)
(5.922077922077922, 1.250630407455385)
(6.0, 1.250630407455385)
(6.077922077922078, 1.250630407455385)
(6.1558441558441555, 1.250630407455385)
(6.233766233766234, 1.250630407455385)
(6.311688311688312, 1.250630407455385)
(6.3896103896103895, 1.250630407455385)
(6.467532467532467, 1.250630407455385)
(6.545454545454546, 1.250630407455385)
(6.623376623376624, 1.250630407455385)
(6.701298701298701, 1.250630407455385)
(6.779220779220779, 1.250630407455385)
(6.857142857142857, 1.250630407455385)
(6.935064935064935, 1.250630407455385)
(7.012987012987013, 1.250630407455385)
(7.090909090909091, 1.250630407455385)
(7.1688311688311686, 1.250630407455385)
(7.246753246753247, 1.250630407455385)
(7.324675324675325, 1.250630407455385)
(7.402597402597403, 1.250630407455385)
(7.48051948051948, 1.250630407455385)
(7.558441558441558, 1.250630407455385)
(7.636363636363637, 1.250630407455385)
(7.714285714285714, 1.250630407455385)
(7.792207792207792, 1.250630407455385)
(7.87012987012987, 1.250630407455385)
(7.9480519480519485, 1.250630407455385)
(8.025974025974026, 1.250630407455385)
(8.103896103896103, 1.250630407455385)
(8.181818181818182, 1.250630407455385)
(8.25974025974026, 1.250630407455385)
(8.337662337662337, 1.250630407455385)
(8.415584415584416, 1.250630407455385)
(8.493506493506494, 1.250630407455385)
(8.571428571428571, 1.250630407455385)
(8.64935064935065, 1.250630407455385)
(8.727272727272727, 1.250630407455385)
(8.805194805194805, 1.250630407455385)
(8.883116883116884, 1.250630407455385)
(8.96103896103896, 1.250630407455385)
(9.03896103896104, 1.250630407455385)
(9.116883116883116, 0.7506304074553848)
(9.194805194805195, 0.7506304074553848)
(9.272727272727273, 0.7506304074553848)
(9.35064935064935, 0.7506304074553848)
(9.428571428571429, 0.7506304074553848)
(9.506493506493506, 0.7506304074553848)
(9.584415584415584, 0.7506304074553848)
(9.662337662337663, 0.7506304074553848)
(9.74025974025974, 0.7506304074553848)
(9.818181818181818, 0.7506304074553848)
(9.896103896103897, 0.7506304074553848)
(9.974025974025974, 0.7506304074553848)
(10.051948051948052, 0.7506304074553848)
(10.12987012987013, 0.7506304074553848)
(10.207792207792208, 0.7506304074553848)
(10.285714285714286, 0.7506304074553848)
(10.363636363636363, 0.7506304074553848)
(10.441558441558442, 0.7506304074553848)
(10.519480519480519, 0.7506304074553848)
(10.597402597402597, 0.7506304074553848)
(10.675324675324676, 0.7506304074553848)
(10.753246753246753, 0.7506304074553848)
(10.831168831168831, 0.7506304074553848)
(10.909090909090908, 0.7506304074553848)
(10.987012987012987, 0.7506304074553848)
(11.064935064935066, 0.7506304074553848)
(11.142857142857142, 0.7506304074553848)
(11.220779220779221, 0.7506304074553848)
(11.2987012987013, 0.7506304074553848)
(11.376623376623376, 0.7506304074553848)
(11.454545454545455, 0.7506304074553848)
(11.532467532467532, 0.7506304074553848)
(11.61038961038961, 0.7506304074553848)
(11.688311688311689, 0.7506304074553848)
(11.766233766233766, 0.7506304074553848)
(11.844155844155845, 0.7506304074553848)
(11.922077922077921, 0.7506304074553848)
(12.0, 0.7506304074553848)
(12.077922077922079, 0.7506304074553848)
(12.155844155844155, 0.7506304074553848)
(12.233766233766234, 0.7506304074553848)
(12.311688311688311, 0.7506304074553848)
(12.38961038961039, 0.7506304074553848)
(12.467532467532468, 0.7506304074553848)
(12.545454545454545, 0.7506304074553848)
(12.623376623376624, 0.7506304074553848)
(12.7012987012987, 0.7506304074553848)
(12.779220779220779, 0.7506304074553848)
(12.857142857142858, 0.7506304074553848)
(12.935064935064934, 0.7506304074553848)
(13.012987012987013, 0.7506304074553848)
(13.090909090909092, 0.7506304074553848)
(13.168831168831169, 0.7506304074553848)
(13.246753246753247, 0.7506304074553848)
(13.324675324675324, 0.7506304074553848)
(13.402597402597403, 0.7506304074553848)
(13.480519480519481, 0.7506304074553848)
(13.558441558441558, 0.7506304074553848)
(13.636363636363637, 0.7506304074553848)
(13.714285714285714, 0.7506304074553848)
(13.792207792207792, 0.7506304074553848)
(13.87012987012987, 0.7506304074553848)
(13.948051948051948, 0.7506304074553848)
(14.025974025974026, 0.7506304074553848)
(14.103896103896103, 0.7506304074553848)
(14.181818181818182, 0.7506304074553848)
(14.25974025974026, 0.7506304074553848)
(14.337662337662337, 0.7506304074553848)
(14.415584415584416, 0.7506304074553848)
(14.493506493506494, 0.7506304074553848)
(14.571428571428571, 0.7506304074553848)
(14.64935064935065, 0.7506304074553848)
(14.727272727272727, 1.250630407455385)
(14.805194805194805, 1.250630407455385)
(14.883116883116884, 1.250630407455385)
(14.96103896103896, 1.250630407455385)
(15.03896103896104, 1.250630407455385)
(15.116883116883116, 1.250630407455385)
(15.194805194805195, 1.250630407455385)
(15.272727272727273, 1.250630407455385)
(15.35064935064935, 1.250630407455385)
(15.428571428571429, 1.250630407455385)
(15.506493506493506, 1.250630407455385)
(15.584415584415584, 1.250630407455385)
(15.662337662337663, 1.250630407455385)
(15.74025974025974, 1.250630407455385)
(15.818181818181818, 1.250630407455385)
(15.896103896103897, 1.250630407455385)
(15.974025974025974, 1.250630407455385)
(16.051948051948052, 1.250630407455385)
(16.12987012987013, 1.250630407455385)
(16.207792207792206, 1.250630407455385)
(16.285714285714285, 1.250630407455385)
(16.363636363636363, 1.250630407455385)
(16.441558441558442, 1.250630407455385)
(16.51948051948052, 1.250630407455385)
(16.5974025974026, 1.250630407455385)
(16.675324675324674, 1.250630407455385)
(16.753246753246753, 1.250630407455385)
(16.83116883116883, 1.250630407455385)
(16.90909090909091, 1.250630407455385)
(16.98701298701299, 1.250630407455385)
(17.064935064935064, 1.250630407455385)
(17.142857142857142, 1.250630407455385)
(17.22077922077922, 1.250630407455385)
(17.2987012987013, 1.250630407455385)
(17.376623376623378, 1.250630407455385)
(17.454545454545453, 1.250630407455385)
(17.532467532467532, 1.250630407455385)
(17.61038961038961, 1.250630407455385)
(17.68831168831169, 1.250630407455385)
(17.766233766233768, 1.250630407455385)
(17.844155844155843, 1.250630407455385)
(17.92207792207792, 1.250630407455385)
(18.0, 1.250630407455385)
(18.07792207792208, 1.250630407455385)
(18.155844155844157, 1.250630407455385)
(18.233766233766232, 1.250630407455385)
(18.31168831168831, 1.250630407455385)
(18.38961038961039, 1.250630407455385)
(18.467532467532468, 1.250630407455385)
(18.545454545454547, 1.250630407455385)
(18.623376623376622, 1.250630407455385)
(18.7012987012987, 1.250630407455385)
(18.77922077922078, 1.250630407455385)
(18.857142857142858, 1.250630407455385)
(18.935064935064936, 1.250630407455385)
(19.01298701298701, 1.250630407455385)
(19.09090909090909, 1.250630407455385)
(19.16883116883117, 1.250630407455385)
(19.246753246753247, 1.250630407455385)
(19.324675324675326, 1.250630407455385)
(19.4025974025974, 1.250630407455385)
(19.48051948051948, 1.250630407455385)
(19.558441558441558, 1.250630407455385)
(19.636363636363637, 1.250630407455385)
(19.714285714285715, 1.250630407455385)
(19.792207792207794, 1.250630407455385)
(19.87012987012987, 1.250630407455385)
(19.948051948051948, 1.250630407455385)
(20.025974025974026, 1.250630407455385)
(20.103896103896105, 1.250630407455385)
(20.181818181818183, 1.250630407455385)
(20.25974025974026, 1.250630407455385)
(20.337662337662337, 1.250630407455385)
(20.415584415584416, 1.250630407455385)
(20.493506493506494, 1.250630407455385)
(20.571428571428573, 1.250630407455385)
(20.649350649350648, 1.250630407455385)
(20.727272727272727, 1.250630407455385)
(20.805194805194805, 1.250630407455385)
(20.883116883116884, 1.250630407455385)
(20.961038961038962, 1.250630407455385)
(21.038961038961038, 1.250630407455385)
(21.116883116883116, 1.250630407455385)
(21.194805194805195, 1.250630407455385)
(21.272727272727273, 1.250630407455385)
(21.350649350649352, 1.250630407455385)
(21.428571428571427, 1.250630407455385)
(21.506493506493506, 1.250630407455385)
(21.584415584415584, 1.250630407455385)
(21.662337662337663, 1.250630407455385)
(21.74025974025974, 1.250630407455385)
(21.818181818181817, 1.250630407455385)
(21.896103896103895, 1.250630407455385)
(21.974025974025974, 1.250630407455385)
(22.051948051948052, 1.250630407455385)
(22.12987012987013, 1.250630407455385)
(22.207792207792206, 1.250630407455385)
(22.285714285714285, 1.250630407455385)
(22.363636363636363, 1.250630407455385)
(22.441558441558442, 1.250630407455385)
(22.51948051948052, 1.250630407455385)
(22.5974025974026, 1.250630407455385)
(22.675324675324674, 1.250630407455385)
(22.753246753246753, 1.250630407455385)
(22.83116883116883, 1.250630407455385)
(22.90909090909091, 1.250630407455385)
(22.98701298701299, 1.250630407455385)
(23.064935064935064, 1.250630407455385)
(23.142857142857142, 1.250630407455385)
(23.22077922077922, 1.250630407455385)
(23.2987012987013, 1.250630407455385)
(23.376623376623378, 1.250630407455385)
(23.454545454545453, 1.250630407455385)
(23.532467532467532, 1.250630407455385)
(23.61038961038961, 1.250630407455385)
(23.68831168831169, 1.250630407455385)
(23.766233766233768, 1.250630407455385)
(23.844155844155843, 1.250630407455385)
(23.92207792207792, 1.250630407455385)
(24.0, 1.250630407455385)
};


==> coordsScenario2_UShape2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.0718562874251496, -0.3180438901312872)
(0.14371257485029942, -0.31754115267324856)
(0.21556886227544925, -0.31684560369081716)
(0.28742514970059885, -0.31323578877947345)
(0.35928143712574845, -0.3069990507351825)
(0.43113772455089827, -0.28577627124064087)
(0.5029940119760479, -0.2948543903645753)
(0.5748502994011975, -0.2841472278592887)
(0.6467065868263473, -0.28072507379981815)
(0.7185628742514971, -0.2805448623516664)
(0.7904191616766467, -0.2652880654306129)
(0.8622754491017963, -0.2752424800195943)
(0.9341317365269461, -0.27034237444575737)
(1.0059880239520957, -0.2529245382821559)
(1.0778443113772456, -0.25980600766378714)
(1.1497005988023952, -0.2522339258072419)
(1.221556886227545, -0.2382166726261472)
(1.2934131736526946, -0.23447695833735605)
(1.3652694610778444, -0.24083509071955778)
(1.437125748502994, -0.22119156775585314)
(1.5089820359281436, -0.2228660254705428)
(1.5808383233532934, -0.22404566428462935)
(1.652694610778443, -0.20904023197077137)
(1.7245508982035929, -0.1966309527647132)
(1.7964071856287425, -0.20157756870710308)
(1.8682634730538923, -0.2091325040008618)
(1.9401197604790419, -0.2040670840103438)
(2.0119760479041915, -0.2149176022946806)
(2.0838323353293413, -0.22044078347772356)
(2.155688622754491, -0.20293109604136728)
(2.2275449101796405, -0.21904915027668892)
(2.2994011976047903, -0.21124129260404345)
(2.37125748502994, -0.18155355876246748)
(2.44311377245509, -0.17655068073271618)
(2.5149700598802394, -0.16752436379880908)
(2.586826347305389, -0.14132803881604072)
(2.658682634730539, -0.16997776934566655)
(2.730538922155689, -0.13770960124706821)
(2.802395209580838, -0.15989370358083566)
(2.874251497005988, -0.12476358821496536)
(2.946107784431138, -0.12388552461535429)
(3.0179640718562872, -0.10994964399998874)
(3.089820359281437, -0.1015091780450108)
(3.161676646706587, -0.13376238793689943)
(3.2335329341317367, -0.10682288549684316)
(3.305389221556886, -0.05994232141372713)
(3.377245508982036, -0.06343804764305361)
(3.4491017964071857, -0.06175445615401376)
(3.5209580838323356, -0.029640971688158935)
(3.592814371257485, -0.004187421691922211)
(3.6646706586826348, -0.04638238696843455)
(3.7365269461077846, 0.02475126720885612)
(3.808383233532934, 0.022321416702685504)
(3.8802395209580838, 0.024093276006985853)
(3.9520958083832336, 0.08617953845903337)
(4.023952095808383, 0.0793038568620803)
(4.095808383233533, 0.10168521743339554)
(4.167664670658683, 0.14587715563559378)
(4.2395209580838324, 0.19011200482882806)
(4.311377245508982, 0.22067310883254798)
(4.383233532934132, 0.22942030964004534)
(4.455089820359281, 0.2443524947705331)
(4.526946107784431, 0.2756357398041436)
(4.598802395209581, 0.3037631740034552)
(4.6706586826347305, 0.3426203192818944)
(4.74251497005988, 0.36604806091955666)
(4.81437125748503, 0.4299962796680399)
(4.88622754491018, 0.4451234440101528)
(4.958083832335329, 0.4406773082191666)
(5.029940119760479, 0.49548774026069076)
(5.1017964071856285, 0.4920669158592501)
(5.173652694610778, 0.5463150394906284)
(5.245508982035928, 0.5906175279502044)
(5.317365269461078, 0.6522389319893183)
(5.389221556886228, 0.6664836434031285)
(5.461077844311378, 0.7057064516886511)
(5.532934131736527, 0.7534410592363514)
(5.604790419161676, 0.8055772717790832)
(5.676646706586826, 0.8663819782061983)
(5.748502994011976, 0.8932250399483275)
(5.820359281437126, 0.9255267034539587)
(5.892215568862276, 0.9970021539280918)
(5.9640718562874255, 1.026775330921934)
(6.0359281437125745, 1.0752799157329873)
(6.107784431137724, 1.1302453828053611)
(6.179640718562874, 1.1458221089434089)
(6.251497005988024, 1.213153416311827)
(6.323353293413174, 1.277686707528014)
(6.395209580838324, 1.3085164476630888)
(6.467065868263473, 1.3561262597184705)
(6.538922155688622, 1.4148886514432117)
(6.610778443113772, 1.4400520087897206)
(6.682634730538922, 1.4895424372492716)
(6.754491017964072, 1.5636565188350504)
(6.826347305389222, 1.608174409975625)
(6.8982035928143715, 1.6524405136974405)
(6.970059880239521, 1.70176735602156)
(7.041916167664671, 1.750901060490805)
(7.11377245508982, 1.8432896324792711)
(7.18562874251497, 1.9161915736798623)
(7.25748502994012, 1.9875449592559358)
(7.3293413173652695, 2.0715782783462675)
(7.401197604790419, 2.1657209690474044)
(7.473053892215569, 2.2211119854587142)
(7.544910179640719, 2.293083184029273)
(7.616766467065868, 2.3910933157519896)
(7.688622754491018, 2.453638386005074)
(7.7604790419161676, 2.5418302248294182)
(7.832335329341317, 2.612304272647237)
(7.904191616766467, 2.679080841723117)
(7.976047904191617, 2.7823383866023406)
(8.047904191616766, 2.824680207383472)
(8.119760479041917, 2.891779188657811)
(8.191616766467066, 2.9196644000475445)
(8.263473053892216, 2.9669496997716456)
(8.335329341317365, 3.00908442912759)
(8.407185628742514, 3.068919086218071)
(8.479041916167665, 3.1074675470330773)
(8.550898203592814, 3.1656826331028975)
(8.622754491017965, 3.2214235727636544)
(8.694610778443113, 3.2826511436542094)
(8.766467065868264, 3.303920626923085)
(8.838323353293413, 3.333796283316878)
(8.910179640718562, 3.4106015352143824)
(8.982035928143713, 3.441682354280707)
(9.053892215568862, 3.4696763851625443)
(9.125748502994012, 3.5017846013770897)
(9.197604790419161, 3.508864606349499)
(9.269461077844312, 3.5235428364035553)
(9.341317365269461, 3.5432045005468855)
(9.41317365269461, 3.5818169076463513)
(9.48502994011976, 3.623553075867117)
(9.55688622754491, 3.626269236842621)
(9.62874251497006, 3.6939637428758556)
(9.70059880239521, 3.7177621235306875)
(9.77245508982036, 3.7240096972848717)
(9.844311377245509, 3.70306931735518)
(9.916167664670658, 3.668428625125292)
(9.988023952095809, 3.677340292835235)
(10.059880239520957, 3.7031237180882646)
(10.131736526946108, 3.680590170461157)
(10.203592814371257, 3.6844674072252905)
(10.275449101796408, 3.6867929405490885)
(10.347305389221557, 3.6805543742284756)
(10.419161676646707, 3.685182579196928)
(10.491017964071856, 3.6525477568522726)
(10.562874251497005, 3.6426653601528733)
(10.634730538922156, 3.6339987746159745)
(10.706586826347305, 3.6312859596890164)
(10.778443113772456, 3.616659091132445)
(10.850299401197605, 3.5722907085405797)
(10.922155688622755, 3.6078350018262757)
(10.994011976047904, 3.616815578410645)
(11.065868263473053, 3.7056980003493547)
(11.137724550898204, 3.6702420286500526)
(11.209580838323353, 3.668845977080786)
(11.281437125748504, 3.7052123377481205)
(11.353293413173652, 3.661408457131471)
(11.425149700598803, 3.6772991894585387)
(11.497005988023952, 3.675202903560262)
(11.568862275449101, 3.673457615317058)
(11.640718562874252, 3.671506066998511)
(11.7125748502994, 3.652453597352121)
(11.784431137724551, 3.635652250498206)
(11.8562874251497, 3.6207891505835565)
(11.928143712574851, 3.6363823981697316)
(12.0, 3.636932232343335)
(12.071856287425149, 3.6187948560028382)
(12.1437125748503, 3.544660565597201)
(12.215568862275449, 3.537753590172337)
(12.2874251497006, 3.5460184750515613)
(12.359281437125748, 3.521328815629078)
(12.431137724550899, 3.507390864350362)
(12.502994011976048, 3.488627376568853)
(12.574850299401197, 3.4353698487837345)
(12.646706586826348, 3.396481549556825)
(12.718562874251496, 3.3512368661492493)
(12.790419161676647, 3.3183560357437942)
(12.862275449101796, 3.3262018837783787)
(12.934131736526947, 3.320676438792709)
(13.005988023952096, 3.287748528925298)
(13.077844311377245, 3.247244078668339)
(13.149700598802395, 3.2161290048221156)
(13.221556886227544, 3.1614132633953833)
(13.293413173652695, 3.1581165426592843)
(13.365269461077844, 3.1021489792679873)
(13.437125748502995, 3.071433333354636)
(13.508982035928144, 3.045711089514368)
(13.580838323353293, 2.984387447701179)
(13.652694610778443, 2.9304885413080015)
(13.724550898203592, 2.903057298870154)
(13.796407185628743, 2.86951253892562)
(13.868263473053892, 2.8477673596607858)
(13.940119760479043, 2.7795390619418257)
(14.011976047904191, 2.795200394958724)
(14.083832335329342, 2.751714236044892)
(14.155688622754491, 2.6833329954610203)
(14.22754491017964, 2.6628129293136604)
(14.29940119760479, 2.634948459088899)
(14.37125748502994, 2.5355556833558497)
(14.44311377245509, 2.4980403126747133)
(14.51497005988024, 2.4747191427803523)
(14.58682634730539, 2.3900345680202255)
(14.658682634730539, 2.324176063612838)
(14.730538922155688, 2.294594050100714)
(14.802395209580839, 2.232200633004685)
(14.874251497005988, 2.149821728443574)
(14.946107784431138, 2.125929813892708)
(15.017964071856287, 1.9976328423524956)
(15.089820359281438, 2.0100562698701436)
(15.161676646706587, 1.9727514173264344)
(15.233532934131736, 1.9042253132377933)
(15.305389221556887, 1.8529011854158774)
(15.377245508982035, 1.7918542386099467)
(15.449101796407186, 1.7234941233230403)
(15.520958083832335, 1.679279748915386)
(15.592814371257486, 1.6010545516265875)
(15.664670658682635, 1.560369746828906)
(15.736526946107784, 1.5260891950806377)
(15.808383233532934, 1.4508927857441352)
(15.880239520958083, 1.3885603613235782)
(15.952095808383234, 1.3267747662564293)
(16.023952095808383, 1.257833442142541)
(16.095808383233532, 1.2020362688507582)
(16.167664670658684, 1.1354557236417335)
(16.239520958083833, 1.0771257881834622)
(16.311377245508982, 1.0012849362783358)
(16.38323353293413, 0.946945423052119)
(16.45508982035928, 0.8729159810235743)
(16.526946107784433, 0.8011713988827376)
(16.59880239520958, 0.7369446572815397)
(16.67065868263473, 0.6602470935060145)
(16.74251497005988, 0.58908004063598)
(16.81437125748503, 0.5306731802240847)
(16.88622754491018, 0.45237650054194756)
(16.95808383233533, 0.38778266150564455)
(17.02994011976048, 0.3303470017047134)
(17.101796407185628, 0.27998849888615673)
(17.17365269461078, 0.234509101287375)
(17.24550898203593, 0.18071759827931544)
(17.317365269461078, 0.1368028512603301)
(17.389221556886227, 0.08463860651941069)
(17.461077844311376, 0.05858994257163719)
(17.53293413173653, 0.003334582594020752)
(17.604790419161677, -0.06495978783648493)
(17.676646706586826, -0.10436269309058588)
(17.748502994011975, -0.17185654490345303)
(17.820359281437124, -0.21114149714543995)
(17.892215568862277, -0.2558045544691723)
(17.964071856287426, -0.29112610164903074)
(18.035928143712574, -0.31143815512644313)
(18.107784431137723, -0.32568199088484295)
(18.179640718562876, -0.34284533660374716)
(18.251497005988025, -0.3765992889717502)
(18.323353293413174, -0.38992362036908723)
(18.395209580838323, -0.4074562977340612)
(18.46706586826347, -0.4523777683464134)
(18.538922155688624, -0.45027744842466166)
(18.610778443113773, -0.42179435196349324)
(18.682634730538922, -0.4501798325283133)
(18.75449101796407, -0.45684366460691717)
(18.82634730538922, -0.47399799459952696)
(18.898203592814372, -0.46554145256654333)
(18.97005988023952, -0.4632523515139022)
(19.04191616766467, -0.44511363157605643)
(19.11377245508982, -0.4728716668979027)
(19.18562874251497, -0.45332666707593994)
(19.25748502994012, -0.46691343259827445)
(19.32934131736527, -0.4699241951030686)
(19.40119760479042, -0.47393884805970554)
(19.473053892215567, -0.4684049169074438)
(19.54491017964072, -0.4892161730139293)
(19.61676646706587, -0.482025377141297)
(19.688622754491018, -0.4640684289832393)
(19.760479041916167, -0.4703983258149176)
(19.832335329341316, -0.49709907200786496)
(19.904191616766468, -0.4818795757481311)
(19.976047904191617, -0.49154073758157235)
(20.047904191616766, -0.48697248561791806)
(20.119760479041915, -0.5082511562579608)
(20.191616766467067, -0.5023497593441988)
(20.263473053892216, -0.5268133963537878)
(20.335329341317365, -0.5372022508804637)
(20.407185628742514, -0.5379009456447887)
(20.479041916167663, -0.5541345074576416)
(20.550898203592816, -0.5672096646314477)
(20.622754491017965, -0.5279039328991058)
(20.694610778443113, -0.5441589117270889)
(20.766467065868262, -0.5676546161548321)
(20.838323353293415, -0.5288210826734732)
(20.910179640718564, -0.5736256184044368)
(20.982035928143713, -0.546006813235044)
(21.05389221556886, -0.5613988921997626)
(21.12574850299401, -0.5547652165886339)
(21.197604790419163, -0.5921595267094109)
(21.269461077844312, -0.5786908873827992)
(21.34131736526946, -0.5784991678271538)
(21.41317365269461, -0.5423483552210744)
(21.48502994011976, -0.4863881587860668)
(21.55688622754491, -0.4866797339860671)
(21.62874251497006, -0.4683981228638281)
(21.70059880239521, -0.44103414161439414)
(21.772455089820358, -0.47135313314468075)
(21.84431137724551, -0.46059291866429053)
(21.91616766467066, -0.4837891395901224)
(21.98802395209581, -0.45007608542252964)
(22.059880239520957, -0.47088122619303796)
(22.131736526946106, -0.4505235124562237)
(22.20359281437126, -0.5673242801503706)
(22.275449101796408, -0.6073172640587998)
(22.347305389221557, -0.6024287880935404)
(22.419161676646706, -0.6645806600776565)
(22.491017964071855, -0.6656565257786031)
(22.562874251497007, -0.6750270994727297)
(22.634730538922156, -0.6882486878609617)
(22.706586826347305, -0.652180041079875)
(22.778443113772454, -0.6145087860656648)
(22.850299401197606, -0.6219304108711867)
(22.922155688622755, -0.6364782582885091)
(22.994011976047904, -0.6118275267155084)
(23.065868263473053, -0.6037251410476907)
(23.137724550898202, -0.6045062309026266)
(23.209580838323355, -0.5973000733474034)
(23.281437125748504, -0.5945870127595949)
(23.353293413173652, -0.599672343125297)
(23.4251497005988, -0.5996529554034264)
(23.49700598802395, -0.5962656485708431)
(23.568862275449103, -0.6026477377399955)
(23.64071856287425, -0.5967560241010847)
(23.7125748502994, -0.6063849229623335)
(23.78443113772455, -0.5942115944827178)
(23.856287425149702, -0.5958719536018888)
(23.92814371257485, -0.6122234940392506)
(24.0, -0.660472528708282)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.0718562874251496, 2.2503149862608893)
(0.14371257485029942, 2.2424877107791596)
(0.21556886227544925, 2.2634927546215398)
(0.28742514970059885, 2.2741553083741133)
(0.35928143712574845, 2.2635252745523955)
(0.43113772455089827, 2.263362119080594)
(0.5029940119760479, 2.275902575671055)
(0.5748502994011975, 2.2819909112261607)
(0.6467065868263473, 2.2844252840621584)
(0.7185628742514971, 2.2804851332393357)
(0.7904191616766467, 2.2847114190775883)
(0.8622754491017963, 2.2797179715401574)
(0.9341317365269461, 2.30392623971622)
(1.0059880239520957, 2.303999214878451)
(1.0778443113772456, 2.3020938304591736)
(1.1497005988023952, 2.3104077896152404)
(1.221556886227545, 2.315188259602256)
(1.2934131736526946, 2.3080247999188694)
(1.3652694610778444, 2.3241305019717124)
(1.437125748502994, 2.320661784204244)
(1.5089820359281436, 2.324376279306657)
(1.5808383233532934, 2.3385947136903065)
(1.652694610778443, 2.3459599211550444)
(1.7245508982035929, 2.3583826946395154)
(1.7964071856287425, 2.350532098236198)
(1.8682634730538923, 2.3660518101835795)
(1.9401197604790419, 2.3674375944119994)
(2.0119760479041915, 2.3878470796429596)
(2.0838323353293413, 2.3949815165652826)
(2.155688622754491, 2.385744187619398)
(2.2275449101796405, 2.411392083287139)
(2.2994011976047903, 2.426349219439704)
(2.37125748502994, 2.4026914489290983)
(2.44311377245509, 2.412281446933024)
(2.5149700598802394, 2.42285370823934)
(2.586826347305389, 2.415841202732393)
(2.658682634730539, 2.400048607375388)
(2.730538922155689, 2.363930665663653)
(2.802395209580838, 2.414846668703894)
(2.874251497005988, 2.424283989099915)
(2.946107784431138, 2.404537796547719)
(3.0179640718562872, 2.3964641088448664)
(3.089820359281437, 2.465739129689905)
(3.161676646706587, 2.5255390023385065)
(3.2335329341317367, 2.5612653544834503)
(3.305389221556886, 2.598179627654596)
(3.377245508982036, 2.60507094019382)
(3.4491017964071857, 2.621188262542482)
(3.5209580838323356, 2.6257735066850696)
(3.592814371257485, 2.6531268133264545)
(3.6646706586826348, 2.6602390003886374)
(3.7365269461077846, 2.666828024539779)
(3.808383233532934, 2.6864285268308024)
(3.8802395209580838, 2.698252133137813)
(3.9520958083832336, 2.7350877902862454)
(4.023952095808383, 2.770267069452669)
(4.095808383233533, 2.8277281417974764)
(4.167664670658683, 2.859629293891669)
(4.2395209580838324, 2.874577492735864)
(4.311377245508982, 2.9317868532664058)
(4.383233532934132, 2.942868411984729)
(4.455089820359281, 2.968589041670503)
(4.526946107784431, 2.9824104435195045)
(4.598802395209581, 3.0543143402277684)
(4.6706586826347305, 3.070614011124408)
(4.74251497005988, 3.1196279338035326)
(4.81437125748503, 3.1232913961702486)
(4.88622754491018, 3.1696696293633106)
(4.958083832335329, 3.2073944364268545)
(5.029940119760479, 3.2188347432343285)
(5.1017964071856285, 3.2763709024499503)
(5.173652694610778, 3.324724119163914)
(5.245508982035928, 3.3592380169921716)
(5.317365269461078, 3.410866165499935)
(5.389221556886228, 3.449527617677523)
(5.461077844311378, 3.4847061149123153)
(5.532934131736527, 3.528175716283684)
(5.604790419161676, 3.5642312243761447)
(5.676646706586826, 3.593755553641248)
(5.748502994011976, 3.6419110871382463)
(5.820359281437126, 3.6862735724236178)
(5.892215568862276, 3.726413662898675)
(5.9640718562874255, 3.7518179485068575)
(6.0359281437125745, 3.8042307228019143)
(6.107784431137724, 3.854763763771657)
(6.179640718562874, 3.908245531312886)
(6.251497005988024, 3.9624867697000763)
(6.323353293413174, 4.007962801743301)
(6.395209580838324, 4.0583108120490605)
(6.467065868263473, 4.11045211411977)
(6.538922155688622, 4.153422723945615)
(6.610778443113772, 4.202629584708554)
(6.682634730538922, 4.242712582559055)
(6.754491017964072, 4.299200529748284)
(6.826347305389222, 4.330482252651075)
(6.8982035928143715, 4.394374884324415)
(6.970059880239521, 4.454202257153194)
(7.041916167664671, 4.515299889147274)
(7.11377245508982, 4.572715538792987)
(7.18562874251497, 4.654637557916898)
(7.25748502994012, 4.769089371433768)
(7.3293413173652695, 4.826365018797638)
(7.401197604790419, 4.879271998821045)
(7.473053892215569, 4.976866134241315)
(7.544910179640719, 5.03267566605914)
(7.616766467065868, 5.115904612525599)
(7.688622754491018, 5.195409316926738)
(7.7604790419161676, 5.266982196412288)
(7.832335329341317, 5.354246862812048)
(7.904191616766467, 5.414957053845788)
(7.976047904191617, 5.4928714559517715)
(8.047904191616766, 5.562565858460971)
(8.119760479041917, 5.612996879957965)
(8.191616766467066, 5.655436262485825)
(8.263473053892216, 5.701554690216328)
(8.335329341317365, 5.771385753873142)
(8.407185628742514, 5.8126688276385075)
(8.479041916167665, 5.8700631840258275)
(8.550898203592814, 5.921597129084017)
(8.622754491017965, 5.982844581772132)
(8.694610778443113, 6.036157925032917)
(8.766467065868264, 6.087001074234909)
(8.838323353293413, 6.143870193768584)
(8.910179640718562, 6.1992372494941215)
(8.982035928143713, 6.264871191883568)
(9.053892215568862, 6.290891197490611)
(9.125748502994012, 6.282194409217423)
(9.197604790419161, 6.317837238038448)
(9.269461077844312, 6.337377120512781)
(9.341317365269461, 6.337794657225647)
(9.41317365269461, 6.3422275721703985)
(9.48502994011976, 6.341585893384097)
(9.55688622754491, 6.349203606741853)
(9.62874251497006, 6.329456239451256)
(9.70059880239521, 6.321354515757827)
(9.77245508982036, 6.333667483773)
(9.844311377245509, 6.339607160482137)
(9.916167664670658, 6.355424944568496)
(9.988023952095809, 6.379252058879952)
(10.059880239520957, 6.381854128020403)
(10.131736526946108, 6.384946523715342)
(10.203592814371257, 6.382701928808204)
(10.275449101796408, 6.421253848238651)
(10.347305389221557, 6.436145831777977)
(10.419161676646707, 6.439896247126145)
(10.491017964071856, 6.445909047040187)
(10.562874251497005, 6.426485602331423)
(10.634730538922156, 6.446784379986861)
(10.706586826347305, 6.393423055371354)
(10.778443113772456, 6.433078599645512)
(10.850299401197605, 6.41200430557172)
(10.922155688622755, 6.399194782338239)
(10.994011976047904, 6.369095905974109)
(11.065868263473053, 6.312627723571179)
(11.137724550898204, 6.311800988653939)
(11.209580838323353, 6.294698977415928)
(11.281437125748504, 6.295646045743218)
(11.353293413173652, 6.284782673412922)
(11.425149700598803, 6.281979911498152)
(11.497005988023952, 6.260338882690355)
(11.568862275449101, 6.281285816153396)
(11.640718562874252, 6.260000640128326)
(11.7125748502994, 6.259996187801413)
(11.784431137724551, 6.2526419831419195)
(11.8562874251497, 6.233179344583887)
(11.928143712574851, 6.242377380083697)
(12.0, 6.204644381056335)
(12.071856287425149, 6.196700481985906)
(12.1437125748503, 6.160020840923929)
(12.215568862275449, 6.170218729341667)
(12.2874251497006, 6.134125598957379)
(12.359281437125748, 6.093376635415666)
(12.431137724550899, 6.072153082646209)
(12.502994011976048, 6.069440801845863)
(12.574850299401197, 6.048747028046321)
(12.646706586826348, 6.032088714167353)
(12.718562874251496, 6.021424143310213)
(12.790419161676647, 6.015270808644461)
(12.862275449101796, 6.002934948059033)
(12.934131736526947, 5.969717459950477)
(13.005988023952096, 5.944036934205398)
(13.077844311377245, 5.892763638727822)
(13.149700598802395, 5.839886780929088)
(13.221556886227544, 5.814511613064669)
(13.293413173652695, 5.74748079623439)
(13.365269461077844, 5.706501134193516)
(13.437125748502995, 5.651004871998619)
(13.508982035928144, 5.604062966397152)
(13.580838323353293, 5.586269826364868)
(13.652694610778443, 5.564162590133006)
(13.724550898203592, 5.483471520895789)
(13.796407185628743, 5.4445818721716215)
(13.868263473053892, 5.381670206876398)
(13.940119760479043, 5.337853627777996)
(14.011976047904191, 5.289904719481762)
(14.083832335329342, 5.23701019672648)
(14.155688622754491, 5.191025781295918)
(14.22754491017964, 5.113321762843185)
(14.29940119760479, 5.053472083920933)
(14.37125748502994, 5.012890704039313)
(14.44311377245509, 4.967488644757331)
(14.51497005988024, 4.912280354523844)
(14.58682634730539, 4.8507778720829915)
(14.658682634730539, 4.808393036087225)
(14.730538922155688, 4.741873404342245)
(14.802395209580839, 4.687052328891696)
(14.874251497005988, 4.633015377516866)
(14.946107784431138, 4.589975327682842)
(15.017964071856287, 4.530776183230978)
(15.089820359281438, 4.496022434941711)
(15.161676646706587, 4.439922396700967)
(15.233532934131736, 4.388670857962053)
(15.305389221556887, 4.327975260761065)
(15.377245508982035, 4.311045660528276)
(15.449101796407186, 4.250446576942899)
(15.520958083832335, 4.179968034805063)
(15.592814371257486, 4.140963616427772)
(15.664670658682635, 4.089639648271831)
(15.736526946107784, 4.047182093824916)
(15.808383233532934, 3.9941469076531955)
(15.880239520958083, 3.96221165730561)
(15.952095808383234, 3.9051501183904556)
(16.023952095808383, 3.8591517461506397)
(16.095808383233532, 3.8041645238329034)
(16.167664670658684, 3.723928114726952)
(16.239520958083833, 3.6574976337822003)
(16.311377245508982, 3.5761934662238017)
(16.38323353293413, 3.5057644516105455)
(16.45508982035928, 3.449334701563818)
(16.526946107784433, 3.3908474342084043)
(16.59880239520958, 3.3139887932151666)
(16.67065868263473, 3.2748473748064706)
(16.74251497005988, 3.206846398712691)
(16.81437125748503, 3.1469700504395286)
(16.88622754491018, 3.0834955697115793)
(16.95808383233533, 3.0051580822112722)
(17.02994011976048, 2.948302493502638)
(17.101796407185628, 2.876453077659055)
(17.17365269461078, 2.8570311083460584)
(17.24550898203593, 2.8249608942611637)
(17.317365269461078, 2.766848732576679)
(17.389221556886227, 2.7353100027328274)
(17.461077844311376, 2.6858719096464387)
(17.53293413173653, 2.6387292880336544)
(17.604790419161677, 2.6013553568167307)
(17.676646706586826, 2.5755520431121735)
(17.748502994011975, 2.5336843181817548)
(17.820359281437124, 2.4946877910647727)
(17.892215568862277, 2.442463596546654)
(17.964071856287426, 2.414335914543935)
(18.035928143712574, 2.3734717446373113)
(18.107784431137723, 2.365304345575022)
(18.179640718562876, 2.3366852380948444)
(18.251497005988025, 2.325176409609224)
(18.323353293413174, 2.3076141318821826)
(18.395209580838323, 2.299441981623919)
(18.46706586826347, 2.267209177768583)
(18.538922155688624, 2.2564419394106014)
(18.610778443113773, 2.2253314944750597)
(18.682634730538922, 2.2000405268020975)
(18.75449101796407, 2.20539815775561)
(18.82634730538922, 2.17505387105179)
(18.898203592814372, 2.1538809270858694)
(18.97005988023952, 2.1234087023186143)
(19.04191616766467, 2.115199812147199)
(19.11377245508982, 2.1629080718941953)
(19.18562874251497, 2.13783499501164)
(19.25748502994012, 2.1395217062973666)
(19.32934131736527, 2.145777123522312)
(19.40119760479042, 2.137767741533372)
(19.473053892215567, 2.1602631264076155)
(19.54491017964072, 2.13951548742095)
(19.61676646706587, 2.1464357823215945)
(19.688622754491018, 2.1358472067217242)
(19.760479041916167, 2.1296030304290783)
(19.832335329341316, 2.1433879320921685)
(19.904191616766468, 2.1323318523623875)
(19.976047904191617, 2.1152687663520133)
(20.047904191616766, 2.1493778244994015)
(20.119760479041915, 2.152553011378669)
(20.191616766467067, 2.1385987782611258)
(20.263473053892216, 2.1567846252183394)
(20.335329341317365, 2.1632654010249865)
(20.407185628742514, 2.1657658821351022)
(20.479041916167663, 2.16285501566497)
(20.550898203592816, 2.1867301959712186)
(20.622754491017965, 2.1826795575810873)
(20.694610778443113, 2.1858810137258757)
(20.766467065868262, 2.186952635525187)
(20.838323353293415, 2.158301922622889)
(20.910179640718564, 2.173505258202706)
(20.982035928143713, 2.17996038115964)
(21.05389221556886, 2.173343015153022)
(21.12574850299401, 2.1722481460066287)
(21.197604790419163, 2.1842841598123472)
(21.269461077844312, 2.1751403118147277)
(21.34131736526946, 2.152696071628676)
(21.41317365269461, 2.154202870266693)
(21.48502994011976, 2.1457152715292818)
(21.55688622754491, 2.1297167282721574)
(21.62874251497006, 2.117331535759286)
(21.70059880239521, 2.1046802786107603)
(21.772455089820358, 2.091317544986155)
(21.84431137724551, 2.0985735382633504)
(21.91616766467066, 2.0586672969382596)
(21.98802395209581, 2.0461616132382296)
(22.059880239520957, 2.0320526067531626)
(22.131736526946106, 1.996902798726211)
(22.20359281437126, 2.006937641605271)
(22.275449101796408, 1.9994333391925494)
(22.347305389221557, 1.9842576664273848)
(22.419161676646706, 1.9724184950231631)
(22.491017964071855, 1.9885274454630588)
(22.562874251497007, 1.970406462530236)
(22.634730538922156, 1.9637048575633722)
(22.706586826347305, 1.9339101083829906)
(22.778443113772454, 1.9008125241096927)
(22.850299401197606, 1.8623982500456773)
(22.922155688622755, 1.8385452023854256)
(22.994011976047904, 1.8000997870120798)
(23.065868263473053, 1.7884736466974633)
(23.137724550898202, 1.7881068817250094)
(23.209580838323355, 1.7718685619651229)
(23.281437125748504, 1.752075267842959)
(23.353293413173652, 1.75)
(23.4251497005988, 1.77260049167508)
(23.49700598802395, 1.7692596682597905)
(23.568862275449103, 1.7607881426464234)
(23.64071856287425, 1.779581107595213)
(23.7125748502994, 1.774471374098452)
(23.78443113772455, 1.7887201409915283)
(23.856287425149702, 1.7874052620530474)
(23.92814371257485, 1.803472063767325)
(24.0, 1.8173490777329198)
};
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.0718562874251496, 1.9796050772647686)
(0.30468457025343243, 1.9796050772647686)
(0.5375128530817153, 1.9796050772647686)
(0.7703411359099981, 1.9796050772647686)
(1.003169418738281, 1.9796050772647686)
(1.2359977015665637, 1.9796050772647686)
(1.4688259843948466, 1.9796050772647686)
(1.7016542672231294, 1.9796050772647686)
(1.9344825500514122, 1.9796050772647686)
(2.167310832879695, 1.9796050772647686)
(2.4001391157079777, 1.9796050772647686)
(2.6329673985362607, 1.9796050772647686)
(2.8657956813645433, 1.9796050772647686)
(3.0986239641928264, 1.9796050772647686)
(3.331452247021109, 1.9796050772647686)
(3.564280529849392, 1.9796050772647686)
(3.7971088126776746, 1.9796050772647686)
(4.029937095505957, 1.9796050772647686)
(4.26276537833424, 1.9796050772647686)
(4.495593661162523, 1.9870677492178497)
(4.728421943990806, 2.0238329735928113)
(4.961250226819089, 2.0932292979515763)
(5.194078509647372, 2.1995503821652056)
(5.426906792475655, 2.3510168260920823)
(5.659735075303938, 2.567483865143557)
(5.89256335813222, 2.8003121479718405)
(6.125391640960503, 3.0331404308001226)
(6.358219923788786, 3.2659687136284057)
(6.591048206617069, 3.4987969964566887)
(6.823876489445351, 3.731625279284972)
(7.056704772273634, 3.964453562113254)
(7.289533055101917, 4.197281844941537)
(7.5223613379302, 4.4301101277698205)
(7.7551896207584825, 4.6629384105981035)
(7.9880179035867656, 4.827163293611582)
(8.220846186415049, 5.020749862242736)
(8.453674469243332, 5.1887399818238755)
(8.686502752071615, 5.334607643472758)
(8.919331034899898, 5.460873897375151)
(9.152159317728179, 5.5694190236681855)
(9.384987600556462, 5.661670917337656)
(9.617815883384745, 5.738724434748331)
(9.850644166213028, 5.801419789604129)
(10.083472449041311, 5.850395343504696)
(10.316300731869594, 5.886123593211181)
(10.549129014697877, 5.908935584272488)
(10.78195729752616, 5.919036915451192)
(11.014785580354442, 5.979605077264768)
(11.247613863182725, 5.979605077264768)
(11.480442146011008, 5.979605077264768)
(11.71327042883929, 5.979605077264768)
(11.946098711667574, 5.979605077264768)
(12.178926994495857, 5.979605077264768)
(12.41175527732414, 5.918665227066715)
(12.644583560152423, 5.907477172772984)
(12.877411842980704, 5.8835654458295785)
(13.110240125808987, 5.846714127593984)
(13.34306840863727, 5.796580753934366)
(13.575896691465553, 5.732679677248846)
(13.808724974293836, 5.65435680543955)
(14.04155325712212, 5.56075241432476)
(14.274381539950403, 5.450746570116632)
(14.507209822778686, 5.322877944002757)
(14.740038105606967, 5.175219889672727)
(14.97286638843525, 5.005184118483923)
(15.205694671263533, 4.809193793055632)
(15.438522954091816, 4.642938410598102)
(15.6713512369201, 4.410110127769819)
(15.904179519748382, 4.177281844941538)
(16.137007802576665, 3.9444535621132535)
(16.36983608540495, 3.7116252792849704)
(16.60266436823323, 3.4787969964566874)
(16.835492651061514, 3.245968713628408)
(17.068320933889797, 3.013140430800125)
(17.30114921671808, 2.780312147971842)
(17.53397749954636, 2.5474838651435587)
(17.766805782374643, 2.3359062126843977)
(17.999634065202926, 2.1887997062670905)
(18.23246234803121, 2.0858993688756353)
(18.465290630859492, 2.0194351120922924)
(18.698118913687775, 1.98535326456091)
(18.93094719651606, 1.9796050772647686)
(19.16377547934434, 1.9796050772647686)
(19.396603762172624, 1.9796050772647686)
(19.629432045000907, 1.9796050772647686)
(19.86226032782919, 1.9796050772647686)
(20.095088610657474, 1.9796050772647686)
(20.327916893485757, 1.9796050772647686)
(20.56074517631404, 1.9796050772647686)
(20.793573459142323, 1.9796050772647686)
(21.026401741970606, 1.9796050772647686)
(21.259230024798885, 1.9796050772647686)
(21.49205830762717, 1.9796050772647686)
(21.72488659045545, 1.9796050772647686)
(21.957714873283734, 1.9796050772647686)
(22.190543156112017, 1.9796050772647686)
(22.4233714389403, 1.9796050772647686)
(22.656199721768584, 1.9796050772647686)
(22.889028004596867, 1.9796050772647686)
(23.12185628742515, 0.7296050772647686)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.0718562874251496, -0.5203949227352314)
(0.30468457025343243, -0.5203949227352314)
(0.5375128530817153, -0.5203949227352314)
(0.7703411359099981, -0.5203949227352314)
(1.003169418738281, -0.5203949227352314)
(1.2359977015665637, -0.5203949227352314)
(1.4688259843948466, -0.5203949227352314)
(1.7016542672231294, -0.5203949227352314)
(1.9344825500514122, -0.5203949227352314)
(2.167310832879695, -0.5203949227352314)
(2.4001391157079777, -0.5203949227352314)
(2.6329673985362607, -0.5203949227352314)
(2.8657956813645433, -0.5203949227352314)
(3.0986239641928264, -0.5203949227352314)
(3.331452247021109, -0.5203949227352314)
(3.564280529849392, -0.5203949227352314)
(3.7971088126776746, -0.5203949227352314)
(4.029937095505957, -0.5203949227352314)
(4.26276537833424, -0.5203949227352314)
(4.495593661162523, -0.5172763584327051)
(4.728421943990806, -0.5020693241852823)
(4.961250226819089, -0.4740831187663148)
(5.194078509647372, -0.43306306056737887)
(5.426906792475655, -0.3786234387488272)
(5.659735075303938, -0.3102284064728713)
(5.89256335813222, -0.22716337617061244)
(6.125391640960503, -0.12849304530314054)
(6.358219923788786, -0.012999623099235968)
(6.591048206617069, 0.12090969881934077)
(6.823876489445351, 0.2753454817548713)
(7.056704772273634, 0.453165428839005)
(7.289533055101917, 0.6583636354751228)
(7.5223613379302, 0.8801101277698193)
(7.7551896207584825, 1.1129384105981024)
(7.9880179035867656, 1.3457666934263846)
(8.220846186415049, 1.5785949762546685)
(8.453674469243332, 1.8114232590829498)
(8.686502752071615, 2.044251541911233)
(8.919331034899898, 2.277079824739516)
(9.152159317728179, 2.509908107567799)
(9.384987600556462, 2.742736390396082)
(9.617815883384745, 2.930003597256224)
(9.850644166213028, 3.115457439076564)
(10.083472449041311, 3.2473600578777972)
(10.316300731869594, 3.338087037284594)
(10.549129014697877, 3.393965863110507)
(10.78195729752616, 3.4182473794502535)
(11.014785580354442, 3.4796050772647686)
(11.247613863182725, 3.4796050772647686)
(11.480442146011008, 3.4796050772647686)
(11.71327042883929, 3.4796050772647686)
(11.946098711667574, 3.4796050772647686)
(12.178926994495857, 3.4796050772647686)
(12.41175527732414, 3.417358723239417)
(12.644583560152423, 3.3904373977959974)
(12.877411842980704, 3.331725991421055)
(13.110240125808987, 3.23776790077023)
(13.34306840863727, 3.1018755665781867)
(13.575896691465553, 2.9108768011998123)
(13.808724974293836, 2.722736390396083)
(14.04155325712212, 2.4899081075678016)
(14.274381539950403, 2.2570798247395185)
(14.507209822778686, 2.0242515419112355)
(14.740038105606967, 1.7914232590829522)
(14.97286638843525, 1.5585949762546691)
(15.205694671263533, 1.325766693426386)
(15.438522954091816, 1.092938410598103)
(15.6713512369201, 0.86011012776982)
(15.904179519748382, 0.6395325926472273)
(16.137007802576665, 0.4368824333690968)
(16.36983608540495, 0.26120826610147807)
(16.60266436823323, 0.10863523960257071)
(16.835492651061514, -0.023617892622440628)
(17.068320933889797, -0.13760979426835007)
(17.30114921671808, -0.23489635158953392)
(17.53397749954636, -0.31666799422554837)
(17.766805782374643, -0.38383897923348753)
(17.999634065202926, -0.43710711689729687)
(18.23246234803121, -0.4769943902245015)
(18.465290630859492, -0.5038746187645322)
(18.698118913687775, -0.5179918753811035)
(18.93094719651606, -0.5203949227352314)
(19.16377547934434, -0.5203949227352314)
(19.396603762172624, -0.5203949227352314)
(19.629432045000907, -0.5203949227352314)
(19.86226032782919, -0.5203949227352314)
(20.095088610657474, -0.5203949227352314)
(20.327916893485757, -0.5203949227352314)
(20.56074517631404, -0.5203949227352314)
(20.793573459142323, -0.5203949227352314)
(21.026401741970606, -0.5203949227352314)
(21.259230024798885, -0.5203949227352314)
(21.49205830762717, -0.5203949227352314)
(21.72488659045545, -0.5203949227352314)
(21.957714873283734, -0.5203949227352314)
(22.190543156112017, -0.5203949227352314)
(22.4233714389403, -0.5203949227352314)
(22.656199721768584, -0.5203949227352314)
(22.889028004596867, -0.5203949227352314)
(23.12185628742515, 0.7296050772647686)
};


==> coordsScenario2_UShapeDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.0718562874251496, 2.5683588763921765)
(0.14371257485029942, 2.560028863452408)
(0.21556886227544925, 2.580338358312357)
(0.28742514970059885, 2.5873910971535867)
(0.35928143712574845, 2.570524325287578)
(0.43113772455089827, 2.549138390321235)
(0.5029940119760479, 2.5707569660356304)
(0.5748502994011975, 2.5661381390854494)
(0.6467065868263473, 2.5651503578619765)
(0.7185628742514971, 2.561029995591002)
(0.7904191616766467, 2.5499994845082012)
(0.8622754491017963, 2.5549604515597517)
(0.9341317365269461, 2.5742686141619773)
(1.0059880239520957, 2.556923753160607)
(1.0778443113772456, 2.5618998381229607)
(1.1497005988023952, 2.5626417154224823)
(1.221556886227545, 2.5534049322284034)
(1.2934131736526946, 2.5425017582562255)
(1.3652694610778444, 2.5649655926912702)
(1.437125748502994, 2.541853351960097)
(1.5089820359281436, 2.5472423047771997)
(1.5808383233532934, 2.562640377974936)
(1.652694610778443, 2.5550001531258157)
(1.7245508982035929, 2.5550136474042286)
(1.7964071856287425, 2.552109666943301)
(1.8682634730538923, 2.5751843141844413)
(1.9401197604790419, 2.571504678422343)
(2.0119760479041915, 2.60276468193764)
(2.0838323353293413, 2.615422300043006)
(2.155688622754491, 2.5886752836607654)
(2.2275449101796405, 2.630441233563828)
(2.2994011976047903, 2.6375905120437473)
(2.37125748502994, 2.5842450076915657)
(2.44311377245509, 2.5888321276657402)
(2.5149700598802394, 2.590378072038149)
(2.586826347305389, 2.5571692415484337)
(2.658682634730539, 2.5700263767210547)
(2.730538922155689, 2.501640266910721)
(2.802395209580838, 2.5747403722847295)
(2.874251497005988, 2.54904757731488)
(2.946107784431138, 2.528423321163073)
(3.0179640718562872, 2.506413752844855)
(3.089820359281437, 2.567248307734916)
(3.161676646706587, 2.659301390275406)
(3.2335329341317367, 2.6680882399802934)
(3.305389221556886, 2.658121949068323)
(3.377245508982036, 2.6685089878368737)
(3.4491017964071857, 2.682942718696496)
(3.5209580838323356, 2.6554144783732285)
(3.592814371257485, 2.6573142350183767)
(3.6646706586826348, 2.706621387357072)
(3.7365269461077846, 2.6420767573309227)
(3.808383233532934, 2.664107110128117)
(3.8802395209580838, 2.674158857130827)
(3.9520958083832336, 2.648908251827212)
(4.023952095808383, 2.6909632125905887)
(4.095808383233533, 2.726042924364081)
(4.167664670658683, 2.7137521382560754)
(4.2395209580838324, 2.684465487907036)
(4.311377245508982, 2.7111137444338578)
(4.383233532934132, 2.7134481023446835)
(4.455089820359281, 2.72423654689997)
(4.526946107784431, 2.706774703715361)
(4.598802395209581, 2.750551166224313)
(4.6706586826347305, 2.7279936918425136)
(4.74251497005988, 2.753579872883976)
(4.81437125748503, 2.6932951165022088)
(4.88622754491018, 2.724546185353158)
(4.958083832335329, 2.766717128207688)
(5.029940119760479, 2.7233470029736377)
(5.1017964071856285, 2.7843039865907)
(5.173652694610778, 2.7784090796732857)
(5.245508982035928, 2.7686204890419672)
(5.317365269461078, 2.758627233510617)
(5.389221556886228, 2.7830439742743946)
(5.461077844311378, 2.778999663223664)
(5.532934131736527, 2.7747346570473326)
(5.604790419161676, 2.7586539525970615)
(5.676646706586826, 2.72737357543505)
(5.748502994011976, 2.748686047189919)
(5.820359281437126, 2.760746868969659)
(5.892215568862276, 2.7294115089705833)
(5.9640718562874255, 2.7250426175849234)
(6.0359281437125745, 2.728950807068927)
(6.107784431137724, 2.724518380966296)
(6.179640718562874, 2.7624234223694772)
(6.251497005988024, 2.7493333533882494)
(6.323353293413174, 2.730276094215287)
(6.395209580838324, 2.7497943643859717)
(6.467065868263473, 2.754325854401299)
(6.538922155688622, 2.738534072502403)
(6.610778443113772, 2.762577575918834)
(6.682634730538922, 2.7531701453097837)
(6.754491017964072, 2.735544010913234)
(6.826347305389222, 2.7223078426754506)
(6.8982035928143715, 2.741934370626974)
(6.970059880239521, 2.7524349011316342)
(7.041916167664671, 2.764398828656469)
(7.11377245508982, 2.7294259063137156)
(7.18562874251497, 2.738445984237036)
(7.25748502994012, 2.781544412177832)
(7.3293413173652695, 2.75478674045137)
(7.401197604790419, 2.7135510297736403)
(7.473053892215569, 2.755754148782601)
(7.544910179640719, 2.7395924820298667)
(7.616766467065868, 2.724811296773609)
(7.688622754491018, 2.741770930921664)
(7.7604790419161676, 2.7251519715828696)
(7.832335329341317, 2.741942590164811)
(7.904191616766467, 2.7358762121226707)
(7.976047904191617, 2.710533069349431)
(8.047904191616766, 2.737885651077499)
(8.119760479041917, 2.7212176913001542)
(8.191616766467066, 2.7357718624382805)
(8.263473053892216, 2.7346049904446827)
(8.335329341317365, 2.762301324745552)
(8.407185628742514, 2.743749741420437)
(8.479041916167665, 2.76259563699275)
(8.550898203592814, 2.7559144959811195)
(8.622754491017965, 2.761421009008478)
(8.694610778443113, 2.753506781378708)
(8.766467065868264, 2.783080447311823)
(8.838323353293413, 2.810073910451706)
(8.910179640718562, 2.7886357142797387)
(8.982035928143713, 2.823188837602861)
(9.053892215568862, 2.8212148123280665)
(9.125748502994012, 2.780409807840334)
(9.197604790419161, 2.808972631688949)
(9.269461077844312, 2.813834284109226)
(9.341317365269461, 2.794590156678761)
(9.41317365269461, 2.7604106645240476)
(9.48502994011976, 2.7180328175169794)
(9.55688622754491, 2.7229343698992325)
(9.62874251497006, 2.6354924965754005)
(9.70059880239521, 2.6035923922271396)
(9.77245508982036, 2.6096577864881283)
(9.844311377245509, 2.6365378431269573)
(9.916167664670658, 2.686996319443204)
(9.988023952095809, 2.7019117660447165)
(10.059880239520957, 2.6787304099321387)
(10.131736526946108, 2.7043563532541848)
(10.203592814371257, 2.698234521582913)
(10.275449101796408, 2.734460907689562)
(10.347305389221557, 2.7555914575495013)
(10.419161676646707, 2.7547136679292175)
(10.491017964071856, 2.7933612901879146)
(10.562874251497005, 2.7838202421785505)
(10.634730538922156, 2.8127856053708866)
(10.706586826347305, 2.7621370956823377)
(10.778443113772456, 2.8164195085130674)
(10.850299401197605, 2.839713597031141)
(10.922155688622755, 2.7913597805119634)
(10.994011976047904, 2.7522803275634633)
(11.065868263473053, 2.6069297232218243)
(11.137724550898204, 2.641558960003887)
(11.209580838323353, 2.6258530003351415)
(11.281437125748504, 2.590433707995097)
(11.353293413173652, 2.6233742162814506)
(11.425149700598803, 2.6046807220396135)
(11.497005988023952, 2.5851359791300936)
(11.568862275449101, 2.6078282008363383)
(11.640718562874252, 2.5884945731298146)
(11.7125748502994, 2.6075425904492913)
(11.784431137724551, 2.616989732643714)
(11.8562874251497, 2.61239019400033)
(11.928143712574851, 2.605994981913966)
(12.0, 2.5677121487130004)
(12.071856287425149, 2.5779056259830675)
(12.1437125748503, 2.615360275326728)
(12.215568862275449, 2.63246513916933)
(12.2874251497006, 2.588107123905817)
(12.359281437125748, 2.5720478197865875)
(12.431137724550899, 2.564762218295847)
(12.502994011976048, 2.5808134252770096)
(12.574850299401197, 2.6133771792625864)
(12.646706586826348, 2.6356071646105272)
(12.718562874251496, 2.6701872771609643)
(12.790419161676647, 2.696914772900666)
(12.862275449101796, 2.676733064280654)
(12.934131736526947, 2.649041021157768)
(13.005988023952096, 2.6562884052801)
(13.077844311377245, 2.645519560059483)
(13.149700598802395, 2.623757776106973)
(13.221556886227544, 2.6530983496692855)
(13.293413173652695, 2.589364253575106)
(13.365269461077844, 2.6043521549255284)
(13.437125748502995, 2.5795715386439824)
(13.508982035928144, 2.558351876882784)
(13.580838323353293, 2.6018823786636887)
(13.652694610778443, 2.6336740488250046)
(13.724550898203592, 2.5804142220256354)
(13.796407185628743, 2.5750693332460015)
(13.868263473053892, 2.5339028472156127)
(13.940119760479043, 2.55831456583617)
(14.011976047904191, 2.4947043245230383)
(14.083832335329342, 2.4852959606815883)
(14.155688622754491, 2.507692785834898)
(14.22754491017964, 2.450508833529525)
(14.29940119760479, 2.4185236248320336)
(14.37125748502994, 2.4773350206834626)
(14.44311377245509, 2.4694483320826177)
(14.51497005988024, 2.437561211743492)
(14.58682634730539, 2.4607433040627664)
(14.658682634730539, 2.484216972474387)
(14.730538922155688, 2.4472793542415316)
(14.802395209580839, 2.4548516958870104)
(14.874251497005988, 2.483193649073292)
(14.946107784431138, 2.464045513790133)
(15.017964071856287, 2.533143340878483)
(15.089820359281438, 2.4859661650715674)
(15.161676646706587, 2.467170979374533)
(15.233532934131736, 2.48444554472426)
(15.305389221556887, 2.4750740753451868)
(15.377245508982035, 2.5191914219183285)
(15.449101796407186, 2.526952453619858)
(15.520958083832335, 2.5006882858896775)
(15.592814371257486, 2.539909064801185)
(15.664670658682635, 2.529269901442925)
(15.736526946107784, 2.5210928987442784)
(15.808383233532934, 2.5432541219090603)
(15.880239520958083, 2.5736512959820317)
(15.952095808383234, 2.5783753521340262)
(16.023952095808383, 2.6013183040080987)
(16.095808383233532, 2.602128254982145)
(16.167664670658684, 2.5884723910852183)
(16.239520958083833, 2.580371845598738)
(16.311377245508982, 2.574908529945466)
(16.38323353293413, 2.5588190285584265)
(16.45508982035928, 2.576418720540244)
(16.526946107784433, 2.5896760353256667)
(16.59880239520958, 2.577044135933627)
(16.67065868263473, 2.614600281300456)
(16.74251497005988, 2.617766358076711)
(16.81437125748503, 2.616296870215444)
(16.88622754491018, 2.631119069169632)
(16.95808383233533, 2.6173754207056277)
(17.02994011976048, 2.6179554917979244)
(17.101796407185628, 2.596464578772898)
(17.17365269461078, 2.6225220070586834)
(17.24550898203593, 2.6442432959818483)
(17.317365269461078, 2.6300458813163488)
(17.389221556886227, 2.6506713962134167)
(17.461077844311376, 2.6272819670748015)
(17.53293413173653, 2.6353947054396336)
(17.604790419161677, 2.6663151446532156)
(17.676646706586826, 2.6799147362027593)
(17.748502994011975, 2.705540863085208)
(17.820359281437124, 2.7058292882102126)
(17.892215568862277, 2.698268151015826)
(17.964071856287426, 2.705462016192966)
(18.035928143712574, 2.6849098997637544)
(18.107784431137723, 2.690986336459865)
(18.179640718562876, 2.6795305746985916)
(18.251497005988025, 2.701775698580974)
(18.323353293413174, 2.69753775225127)
(18.395209580838323, 2.70689827935798)
(18.46706586826347, 2.7195869461149966)
(18.538922155688624, 2.706719387835263)
(18.610778443113773, 2.647125846438553)
(18.682634730538922, 2.650220359330411)
(18.75449101796407, 2.6622418223625273)
(18.82634730538922, 2.649051865651317)
(18.898203592814372, 2.6194223796524128)
(18.97005988023952, 2.5866610538325165)
(19.04191616766467, 2.5603134437232553)
(19.11377245508982, 2.635779738792098)
(19.18562874251497, 2.59116166208758)
(19.25748502994012, 2.606435138895641)
(19.32934131736527, 2.615701318625381)
(19.40119760479042, 2.6117065895930773)
(19.473053892215567, 2.6286680433150593)
(19.54491017964072, 2.6287316604348794)
(19.61676646706587, 2.6284611594628915)
(19.688622754491018, 2.5999156357049635)
(19.760479041916167, 2.600001356243996)
(19.832335329341316, 2.6404870041000335)
(19.904191616766468, 2.6142114281105187)
(19.976047904191617, 2.6068095039335857)
(20.047904191616766, 2.6363503101173196)
(20.119760479041915, 2.6608041676366296)
(20.191616766467067, 2.6409485376053246)
(20.263473053892216, 2.683598021572127)
(20.335329341317365, 2.7004676519054502)
(20.407185628742514, 2.703666827779891)
(20.479041916167663, 2.7169895231226118)
(20.550898203592816, 2.7539398606026664)
(20.622754491017965, 2.710583490480193)
(20.694610778443113, 2.7300399254529646)
(20.766467065868262, 2.754607251680019)
(20.838323353293415, 2.687123005296362)
(20.910179640718564, 2.7471308766071427)
(20.982035928143713, 2.725967194394684)
(21.05389221556886, 2.7347419073527846)
(21.12574850299401, 2.7270133625952626)
(21.197604790419163, 2.776443686521758)
(21.269461077844312, 2.753831199197527)
(21.34131736526946, 2.73119523945583)
(21.41317365269461, 2.6965512254877675)
(21.48502994011976, 2.6321034303153485)
(21.55688622754491, 2.6163964622582245)
(21.62874251497006, 2.585729658623114)
(21.70059880239521, 2.5457144202251545)
(21.772455089820358, 2.5626706781308357)
(21.84431137724551, 2.559166456927641)
(21.91616766467066, 2.542456436528382)
(21.98802395209581, 2.4962376986607593)
(22.059880239520957, 2.5029338329462005)
(22.131736526946106, 2.4474263111824346)
(22.20359281437126, 2.5742619217556415)
(22.275449101796408, 2.606750603251349)
(22.347305389221557, 2.586686454520925)
(22.419161676646706, 2.6369991551008196)
(22.491017964071855, 2.654183971241662)
(22.562874251497007, 2.6454335620029656)
(22.634730538922156, 2.651953545424334)
(22.706586826347305, 2.5860901494628656)
(22.778443113772454, 2.5153213101753575)
(22.850299401197606, 2.484328660916864)
(22.922155688622755, 2.4750234606739347)
(22.994011976047904, 2.4119273137275883)
(23.065868263473053, 2.392198787745154)
(23.137724550898202, 2.392613112627636)
(23.209580838323355, 2.3691686353125263)
(23.281437125748504, 2.346662280602554)
(23.353293413173652, 2.349672343125297)
(23.4251497005988, 2.3722534470785064)
(23.49700598802395, 2.3655253168306336)
(23.568862275449103, 2.363435880386419)
(23.64071856287425, 2.376337131696298)
(23.7125748502994, 2.3808562970607854)
(23.78443113772455, 2.382931735474246)
(23.856287425149702, 2.383277215654936)
(23.92814371257485, 2.4156955578065755)
(24.0, 2.4778216064412018)
};
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.0718562874251496, 2.5)
(0.14371257485029942, 2.5)
(0.21556886227544925, 2.5)
(0.28742514970059885, 2.5)
(0.35928143712574845, 2.5)
(0.43113772455089827, 2.5)
(0.5029940119760479, 2.5)
(0.5748502994011975, 2.5)
(0.6467065868263473, 2.5)
(0.7185628742514971, 2.5)
(0.7904191616766467, 2.5)
(0.8622754491017963, 2.5)
(0.9341317365269461, 2.5)
(1.0059880239520957, 2.5)
(1.0778443113772456, 2.5)
(1.1497005988023952, 2.5)
(1.221556886227545, 2.5)
(1.2934131736526946, 2.5)
(1.3652694610778444, 2.5)
(1.437125748502994, 2.5)
(1.5089820359281436, 2.5)
(1.5808383233532934, 2.5)
(1.652694610778443, 2.5)
(1.7245508982035929, 2.5)
(1.7964071856287425, 2.5)
(1.8682634730538923, 2.5)
(1.9401197604790419, 2.5)
(2.0119760479041915, 2.5)
(2.0838323353293413, 2.5)
(2.155688622754491, 2.5)
(2.2275449101796405, 2.5)
(2.2994011976047903, 2.5)
(2.37125748502994, 2.5)
(2.44311377245509, 2.5)
(2.5149700598802394, 2.5)
(2.586826347305389, 2.5)
(2.658682634730539, 2.5)
(2.730538922155689, 2.5)
(2.802395209580838, 2.5)
(2.874251497005988, 2.5)
(2.946107784431138, 2.5)
(3.0179640718562872, 2.5)
(3.089820359281437, 2.5)
(3.161676646706587, 2.5)
(3.2335329341317367, 2.5)
(3.305389221556886, 2.5)
(3.377245508982036, 2.5)
(3.4491017964071857, 2.5)
(3.5209580838323356, 2.5)
(3.592814371257485, 2.5)
(3.6646706586826348, 2.5)
(3.7365269461077846, 2.5)
(3.808383233532934, 2.5)
(3.8802395209580838, 2.5)
(3.9520958083832336, 2.5)
(4.023952095808383, 2.5)
(4.095808383233533, 2.5)
(4.167664670658683, 2.5)
(4.2395209580838324, 2.5)
(4.311377245508982, 2.5)
(4.383233532934132, 2.5)
(4.455089820359281, 2.5)
(4.526946107784431, 2.5)
(4.598802395209581, 2.5)
(4.6706586826347305, 2.5)
(4.74251497005988, 2.5)
(4.81437125748503, 2.5)
(4.88622754491018, 2.5)
(4.958083832335329, 2.5)
(5.029940119760479, 2.5)
(5.1017964071856285, 2.5)
(5.173652694610778, 2.5)
(5.245508982035928, 2.5)
(5.317365269461078, 2.5)
(5.389221556886228, 2.5)
(5.461077844311378, 2.5)
(5.532934131736527, 2.5)
(5.604790419161676, 2.5)
(5.676646706586826, 2.5)
(5.748502994011976, 2.5)
(5.820359281437126, 2.5)
(5.892215568862276, 2.5)
(5.9640718562874255, 2.5)
(6.0359281437125745, 2.5)
(6.107784431137724, 2.5)
(6.179640718562874, 2.5)
(6.251497005988024, 2.5)
(6.323353293413174, 2.5)
(6.395209580838324, 2.5)
(6.467065868263473, 2.5)
(6.538922155688622, 2.5)
(6.610778443113772, 2.5)
(6.682634730538922, 2.5)
(6.754491017964072, 2.5)
(6.826347305389222, 2.5)
(6.8982035928143715, 2.5)
(6.970059880239521, 2.5)
(7.041916167664671, 2.5)
(7.11377245508982, 2.5)
(7.18562874251497, 2.5)
(7.25748502994012, 2.5)
(7.3293413173652695, 2.5)
(7.401197604790419, 2.5)
(7.473053892215569, 2.5)
(7.544910179640719, 2.5)
(7.616766467065868, 2.5)
(7.688622754491018, 2.5)
(7.7604790419161676, 2.5)
(7.832335329341317, 2.5)
(7.904191616766467, 2.5)
(7.976047904191617, 2.5)
(8.047904191616766, 2.5)
(8.119760479041917, 2.5)
(8.191616766467066, 2.5)
(8.263473053892216, 2.5)
(8.335329341317365, 2.5)
(8.407185628742514, 2.5)
(8.479041916167665, 2.5)
(8.550898203592814, 2.5)
(8.622754491017965, 2.5)
(8.694610778443113, 2.5)
(8.766467065868264, 2.5)
(8.838323353293413, 2.5)
(8.910179640718562, 2.5)
(8.982035928143713, 2.5)
(9.053892215568862, 2.5)
(9.125748502994012, 2.5)
(9.197604790419161, 2.5)
(9.269461077844312, 2.5)
(9.341317365269461, 2.5)
(9.41317365269461, 2.5)
(9.48502994011976, 2.5)
(9.55688622754491, 2.5)
(9.62874251497006, 2.5)
(9.70059880239521, 2.5)
(9.77245508982036, 2.5)
(9.844311377245509, 2.5)
(9.916167664670658, 2.5)
(9.988023952095809, 2.5)
(10.059880239520957, 2.5)
(10.131736526946108, 2.5)
(10.203592814371257, 2.5)
(10.275449101796408, 2.5)
(10.347305389221557, 2.5)
(10.419161676646707, 2.5)
(10.491017964071856, 2.5)
(10.562874251497005, 2.5)
(10.634730538922156, 2.5)
(10.706586826347305, 2.5)
(10.778443113772456, 2.5)
(10.850299401197605, 2.5)
(10.922155688622755, 2.5)
(10.994011976047904, 2.5)
(11.065868263473053, 2.5)
(11.137724550898204, 2.5)
(11.209580838323353, 2.5)
(11.281437125748504, 2.5)
(11.353293413173652, 2.5)
(11.425149700598803, 2.5)
(11.497005988023952, 2.5)
(11.568862275449101, 2.5)
(11.640718562874252, 2.5)
(11.7125748502994, 2.5)
(11.784431137724551, 2.5)
(11.8562874251497, 2.5)
(11.928143712574851, 2.5)
(12.0, 2.5)
(12.071856287425149, 2.5)
(12.1437125748503, 2.5)
(12.215568862275449, 2.5)
(12.2874251497006, 2.5)
(12.359281437125748, 2.5)
(12.431137724550899, 2.5)
(12.502994011976048, 2.5)
(12.574850299401197, 2.5)
(12.646706586826348, 2.5)
(12.718562874251496, 2.5)
(12.790419161676647, 2.5)
(12.862275449101796, 2.5)
(12.934131736526947, 2.5)
(13.005988023952096, 2.5)
(13.077844311377245, 2.5)
(13.149700598802395, 2.5)
(13.221556886227544, 2.5)
(13.293413173652695, 2.5)
(13.365269461077844, 2.5)
(13.437125748502995, 2.5)
(13.508982035928144, 2.5)
(13.580838323353293, 2.5)
(13.652694610778443, 2.5)
(13.724550898203592, 2.5)
(13.796407185628743, 2.5)
(13.868263473053892, 2.5)
(13.940119760479043, 2.5)
(14.011976047904191, 2.5)
(14.083832335329342, 2.5)
(14.155688622754491, 2.5)
(14.22754491017964, 2.5)
(14.29940119760479, 2.5)
(14.37125748502994, 2.5)
(14.44311377245509, 2.5)
(14.51497005988024, 2.5)
(14.58682634730539, 2.5)
(14.658682634730539, 2.5)
(14.730538922155688, 2.5)
(14.802395209580839, 2.5)
(14.874251497005988, 2.5)
(14.946107784431138, 2.5)
(15.017964071856287, 2.5)
(15.089820359281438, 2.5)
(15.161676646706587, 2.5)
(15.233532934131736, 2.5)
(15.305389221556887, 2.5)
(15.377245508982035, 2.5)
(15.449101796407186, 2.5)
(15.520958083832335, 2.5)
(15.592814371257486, 2.5)
(15.664670658682635, 2.5)
(15.736526946107784, 2.5)
(15.808383233532934, 2.5)
(15.880239520958083, 2.5)
(15.952095808383234, 2.5)
(16.023952095808383, 2.5)
(16.095808383233532, 2.5)
(16.167664670658684, 2.5)
(16.239520958083833, 2.5)
(16.311377245508982, 2.5)
(16.38323353293413, 2.5)
(16.45508982035928, 2.5)
(16.526946107784433, 2.5)
(16.59880239520958, 2.5)
(16.67065868263473, 2.5)
(16.74251497005988, 2.5)
(16.81437125748503, 2.5)
(16.88622754491018, 2.5)
(16.95808383233533, 2.5)
(17.02994011976048, 2.5)
(17.101796407185628, 2.5)
(17.17365269461078, 2.5)
(17.24550898203593, 2.5)
(17.317365269461078, 2.5)
(17.389221556886227, 2.5)
(17.461077844311376, 2.5)
(17.53293413173653, 2.5)
(17.604790419161677, 2.5)
(17.676646706586826, 2.5)
(17.748502994011975, 2.5)
(17.820359281437124, 2.5)
(17.892215568862277, 2.5)
(17.964071856287426, 2.5)
(18.035928143712574, 2.5)
(18.107784431137723, 2.5)
(18.179640718562876, 2.5)
(18.251497005988025, 2.5)
(18.323353293413174, 2.5)
(18.395209580838323, 2.5)
(18.46706586826347, 2.5)
(18.538922155688624, 2.5)
(18.610778443113773, 2.5)
(18.682634730538922, 2.5)
(18.75449101796407, 2.5)
(18.82634730538922, 2.5)
(18.898203592814372, 2.5)
(18.97005988023952, 2.5)
(19.04191616766467, 2.5)
(19.11377245508982, 2.5)
(19.18562874251497, 2.5)
(19.25748502994012, 2.5)
(19.32934131736527, 2.5)
(19.40119760479042, 2.5)
(19.473053892215567, 2.5)
(19.54491017964072, 2.5)
(19.61676646706587, 2.5)
(19.688622754491018, 2.5)
(19.760479041916167, 2.5)
(19.832335329341316, 2.5)
(19.904191616766468, 2.5)
(19.976047904191617, 2.5)
(20.047904191616766, 2.5)
(20.119760479041915, 2.5)
(20.191616766467067, 2.5)
(20.263473053892216, 2.5)
(20.335329341317365, 2.5)
(20.407185628742514, 2.5)
(20.479041916167663, 2.5)
(20.550898203592816, 2.5)
(20.622754491017965, 2.5)
(20.694610778443113, 2.5)
(20.766467065868262, 2.5)
(20.838323353293415, 2.5)
(20.910179640718564, 2.5)
(20.982035928143713, 2.5)
(21.05389221556886, 2.5)
(21.12574850299401, 2.5)
(21.197604790419163, 2.5)
(21.269461077844312, 2.5)
(21.34131736526946, 2.5)
(21.41317365269461, 2.5)
(21.48502994011976, 2.5)
(21.55688622754491, 2.5)
(21.62874251497006, 2.5)
(21.70059880239521, 2.5)
(21.772455089820358, 2.5)
(21.84431137724551, 2.5)
(21.91616766467066, 2.5)
(21.98802395209581, 2.5)
(22.059880239520957, 2.5)
(22.131736526946106, 2.5)
(22.20359281437126, 2.5)
(22.275449101796408, 2.5)
(22.347305389221557, 2.5)
(22.419161676646706, 2.5)
(22.491017964071855, 2.5)
(22.562874251497007, 2.5)
(22.634730538922156, 2.5)
(22.706586826347305, 2.5)
(22.778443113772454, 2.5)
(22.850299401197606, 2.5)
(22.922155688622755, 2.5)
(22.994011976047904, 2.5)
(23.065868263473053, 2.5)
(23.137724550898202, 2.5)
(23.209580838323355, 2.5)
(23.281437125748504, 2.5)
(23.353293413173652, 2.5)
(23.4251497005988, 2.5)
(23.49700598802395, 2.5)
(23.568862275449103, 2.5)
(23.64071856287425, 2.5)
(23.7125748502994, 2.5)
(23.78443113772455, 2.5)
(23.856287425149702, 2.5)
(23.92814371257485, 2.5)
(24.0, 2.5)
};


==> coordsScenario2_ZShape2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.0725075528700907, 1.3824517672930954)
(0.14501510574018117, 1.3834442605817423)
(0.21752265861027187, 1.3756496025772145)
(0.29003021148036257, 1.381832918505781)
(0.36253776435045304, 1.3796727507254776)
(0.43504531722054374, 1.3924128862744145)
(0.5075528700906344, 1.4100276703461678)
(0.5800604229607251, 1.3991184760245492)
(0.6525679758308158, 1.4149284799327826)
(0.7250755287009063, 1.4235202737633084)
(0.797583081570997, 1.427755469826895)
(0.8700906344410877, 1.418987603065581)
(0.9425981873111782, 1.4248683865835905)
(1.0151057401812689, 1.4598492171166177)
(1.0876132930513596, 1.4478127957257607)
(1.1601208459214503, 1.4697785632960616)
(1.2326283987915407, 1.4688952430362816)
(1.3051359516616314, 1.45872953100585)
(1.3776435045317221, 1.4558037272437003)
(1.4501510574018126, 1.4755786092056495)
(1.5226586102719033, 1.4698301409583219)
(1.595166163141994, 1.4724045744659677)
(1.6676737160120847, 1.4779268312463913)
(1.7401812688821752, 1.4995480031782868)
(1.8126888217522659, 1.4948071412157615)
(1.8851963746223566, 1.5045233118627603)
(1.957703927492447, 1.5198802634149517)
(2.0302114803625377, 1.5281924736218953)
(2.102719033232628, 1.5643707613851268)
(2.175226586102719, 1.5817016770935304)
(2.2477341389728096, 1.6276679523106825)
(2.3202416918429005, 1.6268462337015759)
(2.392749244712991, 1.6633092782330845)
(2.4652567975830815, 1.7065261244597716)
(2.5377643504531724, 1.7378649014156489)
(2.610271903323263, 1.763883610660752)
(2.6827794561933533, 1.7935001548080969)
(2.7552870090634443, 1.8016116091020917)
(2.8277945619335347, 1.8342449403094303)
(2.900302114803625, 1.8504615115934602)
(2.972809667673716, 1.870236791999118)
(3.0453172205438066, 1.8828214881800163)
(3.117824773413897, 1.8729974045285518)
(3.190332326283988, 1.8829007925800143)
(3.2628398791540785, 1.9131000742760973)
(3.3353474320241694, 1.9116447383809634)
(3.40785498489426, 1.918456054847642)
(3.4803625377643503, 1.932112597811618)
(3.5528700906344413, 1.935474807633609)
(3.6253776435045317, 1.8988974565589753)
(3.697885196374622, 1.8738837547633178)
(3.770392749244713, 1.8683047637768064)
(3.8429003021148036, 1.8445280412682443)
(3.915407854984894, 1.824859447675066)
(3.987915407854985, 1.8333079284470912)
(4.0604229607250755, 1.8260430518928699)
(4.132930513595166, 1.8190375703735535)
(4.205438066465256, 1.8213726475979026)
(4.277945619335347, 1.8125750920909374)
(4.350453172205438, 1.7994249386919234)
(4.422960725075528, 1.8009530247919407)
(4.495468277945619, 1.8194106203923024)
(4.56797583081571, 1.787724998626807)
(4.640483383685801, 1.7816565704316103)
(4.712990936555891, 1.7530181987773155)
(4.785498489425982, 1.729212975015212)
(4.858006042296073, 1.7307246580742603)
(4.930513595166163, 1.6739738810192621)
(5.003021148036254, 1.709001285150368)
(5.075528700906345, 1.7036923279475307)
(5.148036253776435, 1.7204744154570006)
(5.220543806646526, 1.7175745393561384)
(5.293051359516617, 1.7090008743182459)
(5.365558912386707, 1.7289641042700312)
(5.438066465256798, 1.7243732828771448)
(5.5105740181268885, 1.7335899324027402)
(5.5830815709969785, 1.7402525114190341)
(5.6555891238670695, 1.7341159866068425)
(5.72809667673716, 1.7444353462203193)
(5.80060422960725, 1.727207879626543)
(5.873111782477341, 1.7353481704153007)
(5.945619335347432, 1.7532930563660232)
(6.018126888217522, 1.7402271238520957)
(6.090634441087613, 1.7522385697998546)
(6.163141993957704, 1.756811042291969)
(6.235649546827794, 1.7741219688864982)
(6.308157099697885, 1.7821816618864785)
(6.380664652567976, 1.7740709571326585)
(6.453172205438066, 1.8384091596079415)
(6.525679758308157, 1.7874154718924187)
(6.598187311178248, 1.814911420257122)
(6.670694864048339, 1.7883618758270812)
(6.743202416918429, 1.810992255452855)
(6.81570996978852, 1.8251461800879634)
(6.888217522658611, 1.8007116283183846)
(6.960725075528701, 1.8434405603717448)
(7.033232628398792, 1.8417760000888093)
(7.1057401812688825, 1.8549958902106862)
(7.1782477341389725, 1.8764113543949472)
(7.2507552870090635, 1.9193675142907622)
(7.323262839879154, 1.9218361420848957)
(7.395770392749244, 1.9504152155734609)
(7.468277945619335, 1.9823040466808717)
(7.540785498489426, 1.9997798646345606)
(7.613293051359516, 2.018026772251095)
(7.685800604229607, 2.0563433122594397)
(7.758308157099698, 2.0734910946665392)
(7.830815709969788, 2.085191251155142)
(7.903323262839879, 2.1069572787968083)
(7.97583081570997, 2.1379794824091105)
(8.04833836858006, 2.1491501497821766)
(8.120845921450151, 2.2013572875046563)
(8.193353474320242, 2.2342687884121544)
(8.265861027190333, 2.29930431245728)
(8.338368580060424, 2.296937564086827)
(8.410876132930513, 2.3448063871532563)
(8.483383685800604, 2.3877613253265624)
(8.555891238670695, 2.431577602637482)
(8.628398791540786, 2.46992946877386)
(8.700906344410877, 2.5037979194502498)
(8.773413897280967, 2.5442504660917615)
(8.845921450151057, 2.5639720638710326)
(8.918429003021147, 2.6253882838735914)
(8.990936555891238, 2.6746019520221056)
(9.06344410876133, 2.74072628207768)
(9.13595166163142, 2.8001166174078245)
(9.208459214501511, 2.85310968051461)
(9.280966767371602, 2.951154839683208)
(9.353474320241691, 2.9669764126704834)
(9.425981873111782, 3.0474425819493263)
(9.498489425981873, 3.1235718986550225)
(9.570996978851964, 3.1913531505786255)
(9.643504531722055, 3.2371644395270964)
(9.716012084592146, 3.2911467888301287)
(9.788519637462235, 3.369376237500438)
(9.861027190332326, 3.3809094397636485)
(9.933534743202417, 3.448542326839352)
(10.006042296072508, 3.5075834044088987)
(10.078549848942599, 3.5607422322033155)
(10.15105740181269, 3.6070172980243314)
(10.223564954682779, 3.642119012965636)
(10.29607250755287, 3.7259169405403725)
(10.36858006042296, 3.7889092812751706)
(10.441087613293051, 3.8147280962199606)
(10.513595166163142, 3.869949323479621)
(10.586102719033233, 3.91871380584565)
(10.658610271903322, 3.9403576049261986)
(10.731117824773413, 4.00455124883994)
(10.803625377643504, 3.9991629193429477)
(10.876132930513595, 4.053457437451301)
(10.948640483383686, 4.118329997339761)
(11.021148036253777, 4.171206036459464)
(11.093655589123868, 4.214340512242764)
(11.166163141993957, 4.2771314939783505)
(11.238670694864048, 4.338519056605461)
(11.311178247734139, 4.377660943818588)
(11.38368580060423, 4.426445032634941)
(11.45619335347432, 4.478238640710681)
(11.528700906344412, 4.545558544899517)
(11.6012084592145, 4.603663491619752)
(11.673716012084592, 4.648215683474743)
(11.746223564954683, 4.7090201223790356)
(11.818731117824774, 4.742667964316472)
(11.891238670694865, 4.79121232245821)
(11.963746223564955, 4.878941298256243)
(12.036253776435045, 4.925344250898806)
(12.108761329305135, 4.984865662409258)
(12.181268882175226, 5.036069491132282)
(12.253776435045317, 5.055478384492501)
(12.326283987915408, 5.087173053072637)
(12.3987915407855, 5.134683294101277)
(12.471299093655588, 5.17086107862779)
(12.54380664652568, 5.206529772273418)
(12.61631419939577, 5.251166339267875)
(12.688821752265861, 5.302842220724738)
(12.761329305135952, 5.350870932686016)
(12.833836858006043, 5.390223336505136)
(12.906344410876132, 5.437343321021607)
(12.978851963746223, 5.487490143835791)
(13.051359516616314, 5.521449308833285)
(13.123867069486405, 5.562822054543371)
(13.196374622356496, 5.607533560261688)
(13.268882175226587, 5.6402325573101475)
(13.341389728096678, 5.667131374545223)
(13.413897280966767, 5.729248421431112)
(13.486404833836858, 5.766365781325469)
(13.558912386706949, 5.778328743667405)
(13.63141993957704, 5.803362325836229)
(13.70392749244713, 5.862242757377082)
(13.776435045317221, 5.8946170060097245)
(13.84894259818731, 5.945153253383104)
(13.921450151057401, 5.977200814327697)
(13.993957703927492, 5.9874787964681975)
(14.066465256797583, 6.0029376975317135)
(14.138972809667674, 6.066698952374253)
(14.211480362537765, 6.060733007454202)
(14.283987915407854, 6.092447991744837)
(14.356495468277945, 6.153563510399987)
(14.429003021148036, 6.144950975659501)
(14.501510574018127, 6.104952446150449)
(14.574018126888218, 6.143326605533055)
(14.646525679758309, 6.159611406917781)
(14.719033232628398, 6.180682795430769)
(14.791540785498489, 6.187135838015408)
(14.86404833836858, 6.233990707127518)
(14.93655589123867, 6.234444149230457)
(15.009063444108762, 6.254150950803412)
(15.081570996978853, 6.2732679231915895)
(15.154078549848943, 6.2995047953096215)
(15.226586102719033, 6.310003676992526)
(15.299093655589123, 6.3279777222238085)
(15.371601208459214, 6.3428826361112804)
(15.444108761329305, 6.330688299676881)
(15.516616314199396, 6.351301065045927)
(15.589123867069487, 6.374918790714316)
(15.661631419939576, 6.393410210192174)
(15.734138972809667, 6.41995038119947)
(15.806646525679758, 6.412171695156694)
(15.879154078549849, 6.450542964039252)
(15.95166163141994, 6.4522929460065885)
(16.02416918429003, 6.473309736361635)
(16.09667673716012, 6.463446812991197)
(16.169184290030213, 6.4851230596212215)
(16.241691842900302, 6.467925918546168)
(16.31419939577039, 6.466786982205985)
(16.386706948640484, 6.481256491986512)
(16.459214501510573, 6.46443650121882)
(16.531722054380666, 6.468232495302759)
(16.604229607250755, 6.464717967688458)
(16.676737160120847, 6.484555902047113)
(16.749244712990937, 6.476309876219508)
(16.821752265861026, 6.4811984624805525)
(16.89425981873112, 6.480050606562084)
(16.966767371601208, 6.463252110894812)
(17.0392749244713, 6.440094209708329)
(17.11178247734139, 6.467602452826174)
(17.184290030211482, 6.4613251070896425)
(17.25679758308157, 6.449472238565459)
(17.32930513595166, 6.459657688271596)
(17.401812688821753, 6.4131820023644615)
(17.474320241691842, 6.419540425681596)
(17.546827794561935, 6.404255833499107)
(17.619335347432024, 6.42333925669716)
(17.691842900302113, 6.40944309753835)
(17.764350453172206, 6.388458125620099)
(17.836858006042295, 6.420695109975668)
(17.909365558912388, 6.380947832408399)
(17.981873111782477, 6.37670079746705)
(18.05438066465257, 6.370259867604329)
(18.12688821752266, 6.345395589261795)
(18.199395770392748, 6.339658394621749)
(18.27190332326284, 6.330683424296577)
(18.34441087613293, 6.3306089314888965)
(18.416918429003022, 6.323222446155766)
(18.48942598187311, 6.296995921449454)
(18.561933534743204, 6.280061866884651)
(18.634441087613293, 6.2707077414219885)
(18.706948640483382, 6.260441290147684)
(18.779456193353475, 6.232685070252051)
(18.851963746223564, 6.248731370284817)
(18.924471299093657, 6.227311801687499)
(18.996978851963746, 6.206831377662155)
(19.069486404833835, 6.20541834834324)
(19.141993957703928, 6.189654814670801)
(19.214501510574017, 6.179266922625947)
(19.28700906344411, 6.153712923488186)
(19.3595166163142, 6.157479986912207)
(19.43202416918429, 6.138477373218869)
(19.50453172205438, 6.120136642373296)
(19.57703927492447, 6.100576056577035)
(19.649546827794563, 6.0974398011499)
(19.72205438066465, 6.079500038931407)
(19.794561933534744, 6.071411534070389)
(19.867069486404834, 6.068490843501113)
(19.939577039274923, 6.0568771464142195)
(20.012084592145015, 6.049317365763374)
(20.084592145015105, 6.056894383230501)
(20.157099697885197, 6.0598622911976925)
(20.229607250755286, 6.078765850402576)
(20.30211480362538, 6.075865248102529)
(20.37462235649547, 6.067049607606609)
(20.447129909365557, 6.093109105997215)
(20.51963746223565, 6.077532645506807)
(20.59214501510574, 6.095925861402627)
(20.664652567975832, 6.0924260793338885)
(20.73716012084592, 6.097666249781064)
(20.809667673716014, 6.102832919183385)
(20.882175226586103, 6.1092527202826705)
(20.954682779456192, 6.10927499799169)
(21.027190332326285, 6.121973512594165)
(21.099697885196374, 6.142930762589412)
(21.172205438066467, 6.167958796950076)
(21.244712990936556, 6.161253893526743)
(21.317220543806645, 6.189946479838847)
(21.389728096676738, 6.185884602467246)
(21.462235649546827, 6.211525214214818)
(21.53474320241692, 6.228211703941426)
(21.60725075528701, 6.242450355290892)
(21.6797583081571, 6.258519931847051)
(21.75226586102719, 6.298486319378604)
(21.82477341389728, 6.312883241668754)
(21.897280966767372, 6.34475823072991)
(21.96978851963746, 6.3430935773307535)
(22.042296072507554, 6.3573442887394656)
(22.114803625377643, 6.349032356318871)
(22.187311178247736, 6.358214025877913)
(22.259818731117825, 6.3656383913959065)
(22.332326283987914, 6.3675713139923324)
(22.404833836858007, 6.3545198189295515)
(22.477341389728096, 6.361622388227518)
(22.54984894259819, 6.349015854061367)
(22.622356495468278, 6.358637172334449)
(22.694864048338367, 6.353280501395901)
(22.76737160120846, 6.362187314630264)
(22.83987915407855, 6.344528254018476)
(22.91238670694864, 6.357430856987641)
(22.98489425981873, 6.363083523974648)
(23.057401812688823, 6.341564399582502)
(23.129909365558913, 6.339446327436761)
(23.202416918429, 6.299573538663148)
(23.274924471299094, 6.311376540559877)
(23.347432024169184, 6.309373255589968)
(23.419939577039276, 6.314314639231215)
(23.492447129909365, 6.288647172005067)
(23.564954682779454, 6.290477932243352)
(23.637462235649547, 6.2815994593506606)
(23.709969788519636, 6.27330632920274)
(23.78247734138973, 6.269201391107611)
(23.854984894259818, 6.261436019837216)
(23.92749244712991, 6.237752984013625)
(24.0, 6.211997674050368)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.0725075528700907, -1.1097583653950525)
(0.14501510574018117, -1.1229187074136397)
(0.21752265861027187, -1.1268187890979384)
(0.29003021148036257, -1.1056815807573066)
(0.36253776435045304, -1.0996023159926218)
(0.43504531722054374, -1.0963176422234335)
(0.5075528700906344, -1.0882182962579454)
(0.5800604229607251, -1.075404689239261)
(0.6525679758308158, -1.0806715380698053)
(0.7250755287009063, -1.0850940590003093)
(0.797583081570997, -1.086281973449101)
(0.8700906344410877, -1.0727600213015451)
(0.9425981873111782, -1.0491839732787696)
(1.0151057401812689, -1.0627932175764327)
(1.0876132930513596, -1.0567286234424207)
(1.1601208459214503, -1.066082798367395)
(1.2326283987915407, -1.0426151138054947)
(1.3051359516616314, -1.0369898376196836)
(1.3776435045317221, -1.0404432886199524)
(1.4501510574018126, -1.0329983156999842)
(1.5226586102719033, -1.0264507589482503)
(1.595166163141994, -1.019232988872268)
(1.6676737160120847, -1.009595680780302)
(1.7401812688821752, -1.0176820232450066)
(1.8126888217522659, -1.0124713769105111)
(1.8851963746223566, -1.004723383096679)
(1.957703927492447, -0.9937545078011012)
(2.0302114803625377, -0.9918579329119339)
(2.102719033232628, -0.9818424592696737)
(2.175226586102719, -0.957393104593381)
(2.2477341389728096, -0.9279614388241246)
(2.3202416918429005, -0.9009458233208323)
(2.392749244712991, -0.8862197248494852)
(2.4652567975830815, -0.8479665156597729)
(2.5377643504531724, -0.831463668613891)
(2.610271903323263, -0.8259635630586855)
(2.6827794561933533, -0.8010414984557575)
(2.7552870090634443, -0.7657180161532422)
(2.8277945619335347, -0.735219222782175)
(2.900302114803625, -0.7096500721997161)
(2.972809667673716, -0.6868570348545451)
(3.0453172205438066, -0.6786178505577107)
(3.117824773413897, -0.7099514605442445)
(3.190332326283988, -0.7332089533154196)
(3.2628398791540785, -0.7555799259260858)
(3.3353474320241694, -0.7755418998839521)
(3.40785498489426, -0.7803831134151145)
(3.4803625377643503, -0.7683827002344852)
(3.5528700906344413, -0.7746297364738666)
(3.6253776435045317, -0.767973247124895)
(3.697885196374622, -0.7731142163167422)
(3.770392749244713, -0.7840092284762885)
(3.8429003021148036, -0.7708020174281798)
(3.915407854984894, -0.8004378443325451)
(3.987915407854985, -0.8166328134794292)
(4.0604229607250755, -0.8265584336160059)
(4.132930513595166, -0.8348315585296195)
(4.205438066465256, -0.8626927756919394)
(4.277945619335347, -0.8829458082891188)
(4.350453172205438, -0.8759277927377134)
(4.422960725075528, -0.9053664989747052)
(4.495468277945619, -0.9197557669343468)
(4.56797583081571, -0.9167905868721464)
(4.640483383685801, -0.9288223593091736)
(4.712990936555891, -0.9246100316410069)
(4.785498489425982, -0.9524173591916867)
(4.858006042296073, -0.941560515523866)
(4.930513595166163, -0.9686026520937494)
(5.003021148036254, -0.9733498967930811)
(5.075528700906345, -0.9853785472924863)
(5.148036253776435, -0.9751633553115573)
(5.220543806646526, -0.9638702527269141)
(5.293051359516617, -0.9848954943029182)
(5.365558912386707, -0.9753901942803742)
(5.438066465256798, -0.9626972050952864)
(5.5105740181268885, -0.962854371317148)
(5.5830815709969785, -0.9640536201178636)
(5.6555891238670695, -0.9647243204301963)
(5.72809667673716, -0.9502102504061991)
(5.80060422960725, -0.95546319463895)
(5.873111782477341, -0.9515539404049165)
(5.945619335347432, -0.9558518693545792)
(6.018126888217522, -0.9460899688346369)
(6.090634441087613, -0.9334573988943389)
(6.163141993957704, -0.9292985011008026)
(6.235649546827794, -0.8847247736618062)
(6.308157099697885, -0.8847723673424188)
(6.380664652567976, -0.843845151911687)
(6.453172205438066, -0.8625730007619257)
(6.525679758308157, -0.8301342698963003)
(6.598187311178248, -0.8138904439404151)
(6.670694864048339, -0.7640238952460787)
(6.743202416918429, -0.7144199000456382)
(6.81570996978852, -0.7018386519488968)
(6.888217522658611, -0.6911779412954584)
(6.960725075528701, -0.7036042180403277)
(7.033232628398792, -0.6517198070056482)
(7.1057401812688825, -0.6379275507340953)
(7.1782477341389725, -0.6081234123764052)
(7.2507552870090635, -0.5763361954389234)
(7.323262839879154, -0.5354146123313186)
(7.395770392749244, -0.5316041885330878)
(7.468277945619335, -0.49709185325493976)
(7.540785498489426, -0.4924628317997235)
(7.613293051359516, -0.4699032887419792)
(7.685800604229607, -0.43481393217317343)
(7.758308157099698, -0.424006266127964)
(7.830815709969788, -0.3771394474088967)
(7.903323262839879, -0.3460412151663297)
(7.97583081570997, -0.32100144710029976)
(8.04833836858006, -0.2840486323663236)
(8.120845921450151, -0.22797964940977478)
(8.193353474320242, -0.1959992346098307)
(8.265861027190333, -0.18853387599228322)
(8.338368580060424, -0.14767937062564496)
(8.410876132930513, -0.11536193367596992)
(8.483383685800604, -0.07997984013261972)
(8.555891238670695, -0.022417256461131796)
(8.628398791540786, 0.02612883272567057)
(8.700906344410877, 0.04084071667242739)
(8.773413897280967, 0.09607907069725963)
(8.845921450151057, 0.1272587034320627)
(8.918429003021147, 0.1511559503813502)
(8.990936555891238, 0.18583323391586193)
(9.06344410876133, 0.21073425016463965)
(9.13595166163142, 0.26998150199987636)
(9.208459214501511, 0.3299839522276775)
(9.280966767371602, 0.36058321358518564)
(9.353474320241691, 0.41808337770156045)
(9.425981873111782, 0.513768334858264)
(9.498489425981873, 0.5462952360258404)
(9.570996978851964, 0.6079409313950856)
(9.643504531722055, 0.652930540794812)
(9.716012084592146, 0.6950937516449578)
(9.788519637462235, 0.7358759329023896)
(9.861027190332326, 0.8190720544712611)
(9.933534743202417, 0.9052860040734001)
(10.006042296072508, 0.9604462993805565)
(10.078549848942599, 0.9945560825949378)
(10.15105740181269, 1.0608723965013214)
(10.223564954682779, 1.1132797144740252)
(10.29607250755287, 1.1110387060664415)
(10.36858006042296, 1.1734425025778217)
(10.441087613293051, 1.2304206617538664)
(10.513595166163142, 1.266916572169042)
(10.586102719033233, 1.328690375114454)
(10.658610271903322, 1.3579041344756844)
(10.731117824773413, 1.4207545774532386)
(10.803625377643504, 1.4273660354264797)
(10.876132930513595, 1.5345765577543125)
(10.948640483383686, 1.5978029541679444)
(11.021148036253777, 1.647723539840361)
(11.093655589123868, 1.697210585272721)
(11.166163141993957, 1.757493061719324)
(11.238670694864048, 1.8009437404829)
(11.311178247734139, 1.8248896862825221)
(11.38368580060423, 1.898708415733175)
(11.45619335347432, 1.9476828337422702)
(11.528700906344412, 2.012557498468839)
(11.6012084592145, 2.053005641823254)
(11.673716012084592, 2.1090318357272153)
(11.746223564954683, 2.1623994094554133)
(11.818731117824774, 2.1867801984803688)
(11.891238670694865, 2.263785811216489)
(11.963746223564955, 2.2935863456728587)
(12.036253776435045, 2.3403233341761993)
(12.108761329305135, 2.3849858726746964)
(12.181268882175226, 2.4201594651701344)
(12.253776435045317, 2.476008111591737)
(12.326283987915408, 2.50076924467404)
(12.3987915407855, 2.5668106842734195)
(12.471299093655588, 2.612558435295865)
(12.54380664652568, 2.665258599340384)
(12.61631419939577, 2.676225043618854)
(12.688821752265861, 2.7307707773717853)
(12.761329305135952, 2.7677204524343066)
(12.833836858006043, 2.80960537588549)
(12.906344410876132, 2.859969807276962)
(12.978851963746223, 2.888317997941476)
(13.051359516616314, 2.932925494821796)
(13.123867069486405, 2.928259354592462)
(13.196374622356496, 2.982204249977192)
(13.268882175226587, 3.0027944232454225)
(13.341389728096678, 3.031169131316112)
(13.413897280966767, 3.0742002271334936)
(13.486404833836858, 3.111639929391351)
(13.558912386706949, 3.1518370483345715)
(13.63141993957704, 3.18783696890008)
(13.70392749244713, 3.2310025651643706)
(13.776435045317221, 3.2575999066462087)
(13.84894259818731, 3.302130132370727)
(13.921450151057401, 3.347283215684625)
(13.993957703927492, 3.4070280106926987)
(14.066465256797583, 3.4348002924842316)
(14.138972809667674, 3.4345152413114883)
(14.211480362537765, 3.463554673585806)
(14.283987915407854, 3.4487422417479214)
(14.356495468277945, 3.4804807301861995)
(14.429003021148036, 3.5313774071002966)
(14.501510574018127, 3.5673899977078847)
(14.574018126888218, 3.5756132144045605)
(14.646525679758309, 3.591470567886928)
(14.719033232628398, 3.6352787167034233)
(14.791540785498489, 3.6449538288114773)
(14.86404833836858, 3.654263376726119)
(14.93655589123867, 3.691890956276234)
(15.009063444108762, 3.7196467834946674)
(15.081570996978853, 3.7209371799146806)
(15.154078549848943, 3.7391279641817556)
(15.226586102719033, 3.774915030914644)
(15.299093655589123, 3.7683983897263182)
(15.371601208459214, 3.78311348732551)
(15.444108761329305, 3.8210628949981658)
(15.516616314199396, 3.8252175614855783)
(15.589123867069487, 3.8311101367999463)
(15.661631419939576, 3.851053758247989)
(15.734138972809667, 3.8849321373448698)
(15.806646525679758, 3.90427438140562)
(15.879154078549849, 3.91366705597871)
(15.95166163141994, 3.9334305719531333)
(16.02416918429003, 3.9448395951963553)
(16.09667673716012, 3.9471356243402482)
(16.169184290030213, 3.9362632518076452)
(16.241691842900302, 3.942044679072697)
(16.31419939577039, 3.9374660365044187)
(16.386706948640484, 3.9360344207046447)
(16.459214501510573, 3.9481380539699744)
(16.531722054380666, 3.9426459374431904)
(16.604229607250755, 3.947652740816598)
(16.676737160120847, 3.940343435532517)
(16.749244712990937, 3.9515534369472443)
(16.821752265861026, 3.9668004900895175)
(16.89425981873112, 3.9715640852439877)
(16.966767371601208, 3.966275812442899)
(17.0392749244713, 3.949160419000121)
(17.11178247734139, 3.9407745277190154)
(17.184290030211482, 3.9447400734185836)
(17.25679758308157, 3.94695866733254)
(17.32930513595166, 3.93468229714928)
(17.401812688821753, 3.9571023338839995)
(17.474320241691842, 3.939435344577289)
(17.546827794561935, 3.9202307020670135)
(17.619335347432024, 3.9084019400167236)
(17.691842900302113, 3.908635011726476)
(17.764350453172206, 3.8879636847140153)
(17.836858006042295, 3.8866768477779914)
(17.909365558912388, 3.8721981977028515)
(17.981873111782477, 3.876213649015032)
(18.05438066465257, 3.8516299781423413)
(18.12688821752266, 3.8161758579387133)
(18.199395770392748, 3.7973309333680954)
(18.27190332326284, 3.8005672667994013)
(18.34441087613293, 3.7728443385581434)
(18.416918429003022, 3.7605396166265255)
(18.48942598187311, 3.7795439186425863)
(18.561933534743204, 3.7547126731321843)
(18.634441087613293, 3.741650128040339)
(18.706948640483382, 3.7247794095581668)
(18.779456193353475, 3.7149146723646176)
(18.851963746223564, 3.691758089668551)
(18.924471299093657, 3.706335524201668)
(18.996978851963746, 3.688216057816673)
(19.069486404833835, 3.67423087015199)
(19.141993957703928, 3.684017990156952)
(19.214501510574017, 3.663717542271538)
(19.28700906344411, 3.6690662400704124)
(19.3595166163142, 3.6498207886028604)
(19.43202416918429, 3.6478348984269164)
(19.50453172205438, 3.6438702005762247)
(19.57703927492447, 3.63690646557124)
(19.649546827794563, 3.6122828576648196)
(19.72205438066465, 3.619919000983673)
(19.794561933534744, 3.621776932718011)
(19.867069486404834, 3.5905714705474)
(19.939577039274923, 3.5670719825593764)
(20.012084592145015, 3.5708046624587153)
(20.084592145015105, 3.551760939231964)
(20.157099697885197, 3.5795376751361)
(20.229607250755286, 3.5615369327812205)
(20.30211480362538, 3.5759324197538493)
(20.37462235649547, 3.5577397146038567)
(20.447129909365557, 3.5874836634478884)
(20.51963746223565, 3.5861279461873448)
(20.59214501510574, 3.575896547326468)
(20.664652567975832, 3.597332137388536)
(20.73716012084592, 3.5976174577750877)
(20.809667673716014, 3.6280608119885818)
(20.882175226586103, 3.6308174740090893)
(20.954682779456192, 3.633258277709621)
(21.027190332326285, 3.6535083702117044)
(21.099697885196374, 3.6774193587322603)
(21.172205438066467, 3.6768144098737316)
(21.244712990936556, 3.700642554015615)
(21.317220543806645, 3.7019460705207585)
(21.389728096676738, 3.7182759966102497)
(21.462235649546827, 3.740818784547021)
(21.53474320241692, 3.767791700227593)
(21.60725075528701, 3.7880515533036867)
(21.6797583081571, 3.8232776295987634)
(21.75226586102719, 3.819289901270986)
(21.82477341389728, 3.816997195974774)
(21.897280966767372, 3.85081742446952)
(21.96978851963746, 3.858239685963449)
(22.042296072507554, 3.884969214489691)
(22.114803625377643, 3.8988983466124454)
(22.187311178247736, 3.855141519788087)
(22.259818731117825, 3.8456079931691054)
(22.332326283987914, 3.865088796077787)
(22.404833836858007, 3.8309057107733278)
(22.477341389728096, 3.832426392283339)
(22.54984894259819, 3.8132774776802965)
(22.622356495468278, 3.7961894953542803)
(22.694864048338367, 3.8128766838899626)
(22.76737160120846, 3.7970240910033617)
(22.83987915407855, 3.8059014561069606)
(22.91238670694864, 3.7798722754765137)
(22.98489425981873, 3.7846107776767735)
(23.057401812688823, 3.78363822778135)
(23.129909365558913, 3.7832709715635913)
(23.202416918429, 3.7667010876474327)
(23.274924471299094, 3.762745940015229)
(23.347432024169184, 3.740287043907152)
(23.419939577039276, 3.723107651906333)
(23.492447129909365, 3.7376736781283038)
(23.564954682779454, 3.713905594280642)
(23.637462235649547, 3.6950473824689674)
(23.709969788519636, 3.677762293123724)
(23.78247734138973, 3.677109447595421)
(23.854984894259818, 3.6507944422664895)
(23.92749244712991, 3.6585300137531984)
(24.0, 3.6508408777068775)
};
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.0725075528700907, 1.25)
(0.3053358356983735, 1.25)
(0.5381641185266564, 1.25)
(0.7709924013549392, 1.25)
(1.003820684183222, 1.25)
(1.2366489670115048, 1.25)
(1.4694772498397877, 1.25)
(1.7023055326680705, 1.25)
(1.9351338154963533, 1.25)
(2.167962098324636, 1.25)
(2.4007903811529188, 1.25)
(2.633618663981202, 1.25)
(2.8664469468094844, 1.25)
(3.0992752296377675, 1.25)
(3.33210351246605, 1.25)
(3.564931795294333, 1.25)
(3.7977600781226157, 1.25)
(4.030588360950898, 1.25)
(4.263416643779181, 1.25)
(4.496244926607464, 1.25)
(4.7290732094357475, 1.25)
(4.96190149226403, 1.25)
(5.194729775092313, 1.25)
(5.427558057920596, 1.25)
(5.660386340748879, 1.25)
(5.893214623577161, 1.25)
(6.126042906405444, 1.25)
(6.358871189233727, 1.25)
(6.59169947206201, 1.25)
(6.824527754890292, 1.25)
(7.057356037718575, 1.25)
(7.290184320546858, 1.25)
(7.523012603375141, 1.25)
(7.755840886203424, 1.25)
(7.988669169031707, 1.2551573845363888)
(8.221497451859989, 1.28822633279884)
(8.454325734688272, 1.3535876456376952)
(8.687154017516555, 1.4552068224835053)
(8.919982300344838, 1.600690625330905)
(9.152810583173121, 1.8303030303030319)
(9.385638866001404, 2.063131313131313)
(9.618467148829687, 2.295959595959596)
(9.85129543165797, 2.5287878787878793)
(10.084123714486251, 2.7616161616161623)
(10.316951997314534, 2.9944444444444454)
(10.549780280142818, 3.2272727272727284)
(10.7826085629711, 3.4601010101010115)
(11.015436845799384, 3.6929292929292945)
(11.248265128627667, 3.925757575757576)
(11.48109341145595, 4.158585858585859)
(11.713921694284233, 4.391414141414142)
(11.946749977112514, 4.624242424242425)
(12.179578259940797, 4.857070707070708)
(12.41240654276908, 5.078402792193006)
(12.645234825597363, 5.282630931504392)
(12.878063108425646, 5.459634710688442)
(13.11089139125393, 5.6133624801197195)
(13.343719674082212, 5.746642661676121)
(13.576547956910495, 5.861565967946832)
(13.809376239738777, 5.95971110233281)
(14.04220452256706, 6.042285413821063)
(14.275032805395343, 6.110216181114238)
(14.507861088223626, 6.164211601292381)
(14.740689371051909, 6.204802245552703)
(14.973517653880192, 6.232369304308519)
(15.206345936708475, 6.247163430640938)
(15.439174219536758, 6.25)
(15.67200250236504, 6.25)
(15.904830785193322, 6.25)
(16.137659068021605, 6.25)
(16.37048735084989, 6.25)
(16.60331563367817, 6.25)
(16.836143916506455, 6.25)
(17.068972199334738, 6.25)
(17.30180048216302, 6.25)
(17.534628764991304, 6.25)
(17.767457047819587, 6.25)
(18.00028533064787, 6.25)
(18.233113613476153, 6.25)
(18.465941896304432, 6.25)
(18.698770179132715, 6.25)
(18.931598461961, 6.25)
(19.16442674478928, 6.25)
(19.397255027617565, 6.25)
(19.630083310445848, 6.25)
(19.86291159327413, 6.25)
(20.095739876102414, 6.25)
(20.328568158930697, 6.25)
(20.56139644175898, 6.25)
(20.794224724587263, 6.25)
(21.027053007415546, 6.25)
(21.25988129024383, 6.25)
(21.492709573072112, 6.25)
(21.725537855900395, 6.25)
(21.958366138728678, 6.25)
(22.191194421556958, 6.25)
(22.42402270438524, 6.25)
(22.656850987213524, 6.25)
(22.889679270041807, 6.25)
(23.12250755287009, 6.25)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.0725075528700907, -1.25)
(0.3053358356983735, -1.25)
(0.5381641185266564, -1.25)
(0.7709924013549392, -1.25)
(1.003820684183222, -1.25)
(1.2366489670115048, -1.25)
(1.4694772498397877, -1.25)
(1.7023055326680705, -1.25)
(1.9351338154963533, -1.25)
(2.167962098324636, -1.25)
(2.4007903811529188, -1.25)
(2.633618663981202, -1.25)
(2.8664469468094844, -1.25)
(3.0992752296377675, -1.25)
(3.33210351246605, -1.25)
(3.564931795294333, -1.25)
(3.7977600781226157, -1.25)
(4.030588360950898, -1.25)
(4.263416643779181, -1.25)
(4.496244926607464, -1.25)
(4.7290732094357475, -1.25)
(4.96190149226403, -1.25)
(5.194729775092313, -1.25)
(5.427558057920596, -1.25)
(5.660386340748879, -1.25)
(5.893214623577161, -1.25)
(6.126042906405444, -1.25)
(6.358871189233727, -1.25)
(6.59169947206201, -1.25)
(6.824527754890292, -1.25)
(7.057356037718575, -1.25)
(7.290184320546858, -1.25)
(7.523012603375141, -1.25)
(7.755840886203424, -1.25)
(7.988669169031707, -1.2478436470262917)
(8.221497451859989, -1.234138939675443)
(8.454325734688272, -1.207677169071542)
(8.687154017516555, -1.1682182588212715)
(8.919982300344838, -1.115392858243232)
(9.152810583173121, -1.0486841826840907)
(9.385638866001404, -0.9674006990461201)
(9.618467148829687, -0.8706360077719815)
(9.85129543165797, -0.7572098728085184)
(10.084123714486251, -0.6255801320626313)
(10.316951997314534, -0.4737073630264632)
(10.549780280142818, -0.2988385799722777)
(10.7826085629711, -0.09714284242152482)
(11.015436845799384, 0.11292929292929399)
(11.248265128627667, 0.34575757575757526)
(11.48109341145595, 0.5785858585858583)
(11.713921694284233, 0.8114141414141414)
(11.946749977112514, 1.0442424242424244)
(12.179578259940797, 1.2770707070707075)
(12.41240654276908, 1.5098989898989905)
(12.645234825597363, 1.7427272727272736)
(12.878063108425646, 1.9755555555555566)
(13.11089139125393, 2.208383838383838)
(13.343719674082212, 2.441212121212121)
(13.576547956910495, 2.674040404040404)
(13.809376239738777, 2.906868686868687)
(14.04220452256706, 3.13969696969697)
(14.275032805395343, 3.3843635081821954)
(14.507861088223626, 3.534165212491204)
(14.740689371051909, 3.63918387061928)
(14.973517653880192, 3.7074660333798284)
(15.206345936708475, 3.743213191351712)
(15.439174219536758, 3.75)
(15.67200250236504, 3.75)
(15.904830785193322, 3.75)
(16.137659068021605, 3.75)
(16.37048735084989, 3.75)
(16.60331563367817, 3.75)
(16.836143916506455, 3.75)
(17.068972199334738, 3.75)
(17.30180048216302, 3.75)
(17.534628764991304, 3.75)
(17.767457047819587, 3.75)
(18.00028533064787, 3.75)
(18.233113613476153, 3.75)
(18.465941896304432, 3.75)
(18.698770179132715, 3.75)
(18.931598461961, 3.75)
(19.16442674478928, 3.75)
(19.397255027617565, 3.75)
(19.630083310445848, 3.75)
(19.86291159327413, 3.75)
(20.095739876102414, 3.75)
(20.328568158930697, 3.75)
(20.56139644175898, 3.75)
(20.794224724587263, 3.75)
(21.027053007415546, 3.75)
(21.25988129024383, 3.75)
(21.492709573072112, 3.75)
(21.725537855900395, 3.75)
(21.958366138728678, 3.75)
(22.191194421556958, 3.75)
(22.42402270438524, 3.75)
(22.656850987213524, 3.75)
(22.889679270041807, 3.75)
(23.12250755287009, 3.75)
};


==> coordsScenario2_ZShapeDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.0725075528700907, 2.4922101326881476)
(0.14501510574018117, 2.506362967995382)
(0.21752265861027187, 2.502468391675153)
(0.29003021148036257, 2.4875144992630878)
(0.36253776435045304, 2.4792750667180994)
(0.43504531722054374, 2.488730528497848)
(0.5075528700906344, 2.498245966604113)
(0.5800604229607251, 2.47452316526381)
(0.6525679758308158, 2.495600018002588)
(0.7250755287009063, 2.5086143327636177)
(0.797583081570997, 2.514037443275996)
(0.8700906344410877, 2.491747624367126)
(0.9425981873111782, 2.47405235986236)
(1.0151057401812689, 2.5226424346930507)
(1.0876132930513596, 2.5045414191681816)
(1.1601208459214503, 2.5358613616634567)
(1.2326283987915407, 2.511510356841776)
(1.3051359516616314, 2.4957193686255335)
(1.3776435045317221, 2.496247015863653)
(1.4501510574018126, 2.5085769249056336)
(1.5226586102719033, 2.496280899906572)
(1.595166163141994, 2.4916375633382355)
(1.6676737160120847, 2.4875225120266933)
(1.7401812688821752, 2.5172300264232934)
(1.8126888217522659, 2.507278518126273)
(1.8851963746223566, 2.5092466949594394)
(1.957703927492447, 2.513634771216053)
(2.0302114803625377, 2.520050406533829)
(2.102719033232628, 2.5462132206548005)
(2.175226586102719, 2.539094781686911)
(2.2477341389728096, 2.555629391134807)
(2.3202416918429005, 2.527792057022408)
(2.392749244712991, 2.5495290030825695)
(2.4652567975830815, 2.5544926401195447)
(2.5377643504531724, 2.5693285700295396)
(2.610271903323263, 2.5898471737194377)
(2.6827794561933533, 2.594541653263854)
(2.7552870090634443, 2.5673296252553337)
(2.8277945619335347, 2.569464163091605)
(2.900302114803625, 2.5601115837931765)
(2.972809667673716, 2.557093826853663)
(3.0453172205438066, 2.561439338737727)
(3.117824773413897, 2.5829488650727965)
(3.190332326283988, 2.616109745895434)
(3.2628398791540785, 2.6686800002021833)
(3.3353474320241694, 2.687186638264915)
(3.40785498489426, 2.698839168262756)
(3.4803625377643503, 2.7004952980461034)
(3.5528700906344413, 2.710104544107476)
(3.6253776435045317, 2.6668707036838706)
(3.697885196374622, 2.6469979710800597)
(3.770392749244713, 2.652313992253095)
(3.8429003021148036, 2.615330058696424)
(3.915407854984894, 2.6252972920076107)
(3.987915407854985, 2.64994074192652)
(4.0604229607250755, 2.6526014855088755)
(4.132930513595166, 2.653869128903173)
(4.205438066465256, 2.6840654232898418)
(4.277945619335347, 2.695520900380056)
(4.350453172205438, 2.675352731429637)
(4.422960725075528, 2.7063195237666458)
(4.495468277945619, 2.739166387326649)
(4.56797583081571, 2.704515585498953)
(4.640483383685801, 2.710478929740784)
(4.712990936555891, 2.677628230418322)
(4.785498489425982, 2.681630334206899)
(4.858006042296073, 2.6722851735981266)
(4.930513595166163, 2.6425765331130115)
(5.003021148036254, 2.6823511819434493)
(5.075528700906345, 2.689070875240017)
(5.148036253776435, 2.695637770768558)
(5.220543806646526, 2.6814447920830524)
(5.293051359516617, 2.6938963686211643)
(5.365558912386707, 2.704354298550405)
(5.438066465256798, 2.687070487972431)
(5.5105740181268885, 2.696444303719888)
(5.5830815709969785, 2.7043061315368977)
(5.6555891238670695, 2.698840307037039)
(5.72809667673716, 2.6946455966265184)
(5.80060422960725, 2.6826710742654933)
(5.873111782477341, 2.686902110820217)
(5.945619335347432, 2.7091449257206026)
(6.018126888217522, 2.686317092686733)
(6.090634441087613, 2.6856959686941932)
(6.163141993957704, 2.6861095433927717)
(6.235649546827794, 2.658846742548304)
(6.308157099697885, 2.666954029228897)
(6.380664652567976, 2.6179161090443452)
(6.453172205438066, 2.7009821603698674)
(6.525679758308157, 2.617549741788719)
(6.598187311178248, 2.628801864197537)
(6.670694864048339, 2.55238577107316)
(6.743202416918429, 2.5254121554984934)
(6.81570996978852, 2.5269848320368604)
(6.888217522658611, 2.491889569613843)
(6.960725075528701, 2.547044778412072)
(7.033232628398792, 2.4934958070944573)
(7.1057401812688825, 2.4929234409447814)
(7.1782477341389725, 2.484534766771352)
(7.2507552870090635, 2.4957037097296855)
(7.323262839879154, 2.457250754416214)
(7.395770392749244, 2.4820194041065484)
(7.468277945619335, 2.4793958999358114)
(7.540785498489426, 2.492242696434284)
(7.613293051359516, 2.487930060993074)
(7.685800604229607, 2.491157244432613)
(7.758308157099698, 2.4974973607945032)
(7.830815709969788, 2.4623306985640387)
(7.903323262839879, 2.452998493963138)
(7.97583081570997, 2.4589809295094103)
(8.04833836858006, 2.4331987821485)
(8.120845921450151, 2.429336936914431)
(8.193353474320242, 2.430268023021985)
(8.265861027190333, 2.487838188449563)
(8.338368580060424, 2.4446169347124718)
(8.410876132930513, 2.460168320829226)
(8.483383685800604, 2.467741165459182)
(8.555891238670695, 2.453994859098614)
(8.628398791540786, 2.4438006360481896)
(8.700906344410877, 2.4629572027778224)
(8.773413897280967, 2.448171395394502)
(8.845921450151057, 2.43671336043897)
(8.918429003021147, 2.474232333492241)
(8.990936555891238, 2.4887687181062437)
(9.06344410876133, 2.5299920319130402)
(9.13595166163142, 2.530135115407948)
(9.208459214501511, 2.5231257282869324)
(9.280966767371602, 2.5905716260980225)
(9.353474320241691, 2.548893034968923)
(9.425981873111782, 2.5336742470910623)
(9.498489425981873, 2.577276662629182)
(9.570996978851964, 2.58341221918354)
(9.643504531722055, 2.5842338987322844)
(9.716012084592146, 2.596053037185171)
(9.788519637462235, 2.6335003045980483)
(9.861027190332326, 2.5618373852923875)
(9.933534743202417, 2.5432563227659517)
(10.006042296072508, 2.5471371050283422)
(10.078549848942599, 2.5661861496083778)
(10.15105740181269, 2.54614490152301)
(10.223564954682779, 2.5288392984916106)
(10.29607250755287, 2.614878234473931)
(10.36858006042296, 2.615466778697349)
(10.441087613293051, 2.584307434466094)
(10.513595166163142, 2.603032751310579)
(10.586102719033233, 2.590023430731196)
(10.658610271903322, 2.582453470450514)
(10.731117824773413, 2.5837966713867013)
(10.803625377643504, 2.571796883916468)
(10.876132930513595, 2.5188808796969884)
(10.948640483383686, 2.5205270431718168)
(11.021148036253777, 2.5234824966191027)
(11.093655589123868, 2.5171299269700427)
(11.166163141993957, 2.5196384322590264)
(11.238670694864048, 2.5375753161225614)
(11.311178247734139, 2.552771257536066)
(11.38368580060423, 2.527736616901766)
(11.45619335347432, 2.530555806968411)
(11.528700906344412, 2.5330010464306785)
(11.6012084592145, 2.5506578497964982)
(11.673716012084592, 2.5391838477475277)
(11.746223564954683, 2.5466207129236222)
(11.818731117824774, 2.555887765836103)
(11.891238670694865, 2.527426511241721)
(11.963746223564955, 2.5853549525833843)
(12.036253776435045, 2.5850209167226064)
(12.108761329305135, 2.599879789734562)
(12.181268882175226, 2.6159100259621475)
(12.253776435045317, 2.579470272900764)
(12.326283987915408, 2.5864038083985967)
(12.3987915407855, 2.567872609827858)
(12.471299093655588, 2.558302643331925)
(12.54380664652568, 2.541271172933034)
(12.61631419939577, 2.5749412956490207)
(12.688821752265861, 2.572071443352953)
(12.761329305135952, 2.5831504802517093)
(12.833836858006043, 2.580617960619646)
(12.906344410876132, 2.5773735137446447)
(12.978851963746223, 2.5991721458943147)
(13.051359516616314, 2.588523814011489)
(13.123867069486405, 2.6345626999509095)
(13.196374622356496, 2.6253293102844957)
(13.268882175226587, 2.637438134064725)
(13.341389728096678, 2.6359622432291108)
(13.413897280966767, 2.6550481942976187)
(13.486404833836858, 2.654725851934118)
(13.558912386706949, 2.6264916953328337)
(13.63141993957704, 2.615525356936149)
(13.70392749244713, 2.6312401922127115)
(13.776435045317221, 2.637017099363516)
(13.84894259818731, 2.6430231210123774)
(13.921450151057401, 2.629917598643072)
(13.993957703927492, 2.580450785775499)
(14.066465256797583, 2.568137405047482)
(14.138972809667674, 2.6321837110627646)
(14.211480362537765, 2.5971783338683956)
(14.283987915407854, 2.643705749996916)
(14.356495468277945, 2.6730827802137878)
(14.429003021148036, 2.6135735685592048)
(14.501510574018127, 2.5375624484425643)
(14.574018126888218, 2.5677133911284944)
(14.646525679758309, 2.5681408390308533)
(14.719033232628398, 2.545404078727346)
(14.791540785498489, 2.5421820092039304)
(14.86404833836858, 2.579727330401399)
(14.93655589123867, 2.542553192954223)
(15.009063444108762, 2.5345041673087447)
(15.081570996978853, 2.552330743276909)
(15.154078549848943, 2.560376831127866)
(15.226586102719033, 2.535088646077882)
(15.299093655589123, 2.5595793324974903)
(15.371601208459214, 2.5597691487857706)
(15.444108761329305, 2.509625404678715)
(15.516616314199396, 2.526083503560349)
(15.589123867069487, 2.54380865391437)
(15.661631419939576, 2.542356451944185)
(15.734138972809667, 2.5350182438546005)
(15.806646525679758, 2.507897313751074)
(15.879154078549849, 2.5368759080605425)
(15.95166163141994, 2.5188623740534553)
(16.02416918429003, 2.52847014116528)
(16.09667673716012, 2.516311188650949)
(16.169184290030213, 2.5488598078135762)
(16.241691842900302, 2.5258812394734713)
(16.31419939577039, 2.529320945701566)
(16.386706948640484, 2.5452220712818674)
(16.459214501510573, 2.516298447248846)
(16.531722054380666, 2.525586557859569)
(16.604229607250755, 2.5170652268718596)
(16.676737160120847, 2.5442124665145958)
(16.749244712990937, 2.524756439272264)
(16.821752265861026, 2.514397972391035)
(16.89425981873112, 2.5084865213180967)
(16.966767371601208, 2.496976298451913)
(17.0392749244713, 2.4909337907082083)
(17.11178247734139, 2.526827925107159)
(17.184290030211482, 2.516585033671059)
(17.25679758308157, 2.502513571232919)
(17.32930513595166, 2.5249753911223163)
(17.401812688821753, 2.456079668480462)
(17.474320241691842, 2.4801050811043073)
(17.546827794561935, 2.4840251314320936)
(17.619335347432024, 2.5149373166804363)
(17.691842900302113, 2.500808085811874)
(17.764350453172206, 2.500494440906084)
(17.836858006042295, 2.5340182621976766)
(17.909365558912388, 2.5087496347055476)
(17.981873111782477, 2.5004871484520184)
(18.05438066465257, 2.5186298894619874)
(18.12688821752266, 2.5292197313230815)
(18.199395770392748, 2.5423274612536533)
(18.27190332326284, 2.5301161574971758)
(18.34441087613293, 2.557764592930753)
(18.416918429003022, 2.5626828295292405)
(18.48942598187311, 2.517452002806868)
(18.561933534743204, 2.525349193752467)
(18.634441087613293, 2.5290576133816494)
(18.706948640483382, 2.535661880589517)
(18.779456193353475, 2.5177703978874337)
(18.851963746223564, 2.5569732806162664)
(18.924471299093657, 2.520976277485831)
(18.996978851963746, 2.518615319845482)
(19.069486404833835, 2.5311874781912502)
(19.141993957703928, 2.505636824513849)
(19.214501510574017, 2.5155493803544093)
(19.28700906344411, 2.4846466834177736)
(19.3595166163142, 2.507659198309347)
(19.43202416918429, 2.4906424747919527)
(19.50453172205438, 2.4762664417970717)
(19.57703927492447, 2.463669591005795)
(19.649546827794563, 2.48515694348508)
(19.72205438066465, 2.459581037947734)
(19.794561933534744, 2.449634601352378)
(19.867069486404834, 2.4779193729537132)
(19.939577039274923, 2.489805163854843)
(20.012084592145015, 2.4785127033046583)
(20.084592145015105, 2.5051334439985373)
(20.157099697885197, 2.4803246160615924)
(20.229607250755286, 2.517228917621355)
(20.30211480362538, 2.4999328283486797)
(20.37462235649547, 2.5093098930027526)
(20.447129909365557, 2.5056254425493263)
(20.51963746223565, 2.491404699319462)
(20.59214501510574, 2.520029314076159)
(20.664652567975832, 2.4950939419453526)
(20.73716012084592, 2.500048792005976)
(20.809667673716014, 2.474772107194803)
(20.882175226586103, 2.4784352462735812)
(20.954682779456192, 2.476016720282069)
(21.027190332326285, 2.4684651423824606)
(21.099697885196374, 2.4655114038571515)
(21.172205438066467, 2.4911443870763446)
(21.244712990936556, 2.4606113395111278)
(21.317220543806645, 2.4880004093180883)
(21.389728096676738, 2.467608605856996)
(21.462235649546827, 2.470706429667797)
(21.53474320241692, 2.460420003713833)
(21.60725075528701, 2.454398801987205)
(21.6797583081571, 2.4352423022482874)
(21.75226586102719, 2.479196418107618)
(21.82477341389728, 2.4958860456939798)
(21.897280966767372, 2.4939408062603903)
(21.96978851963746, 2.4848538913673046)
(22.042296072507554, 2.4723750742497748)
(22.114803625377643, 2.4501340097064253)
(22.187311178247736, 2.5030725060898265)
(22.259818731117825, 2.520030398226801)
(22.332326283987914, 2.5024825179145456)
(22.404833836858007, 2.523614108156224)
(22.477341389728096, 2.529195995944179)
(22.54984894259819, 2.5357383763810706)
(22.622356495468278, 2.5624476769801685)
(22.694864048338367, 2.540403817505938)
(22.76737160120846, 2.565163223626902)
(22.83987915407855, 2.5386267979115154)
(22.91238670694864, 2.577558581511127)
(22.98489425981873, 2.5784727462978747)
(23.057401812688823, 2.557926171801152)
(23.129909365558913, 2.5561753558731697)
(23.202416918429, 2.5328724510157157)
(23.274924471299094, 2.548630600544648)
(23.347432024169184, 2.5690862116828157)
(23.419939577039276, 2.591206987324882)
(23.492447129909365, 2.5509734938767634)
(23.564954682779454, 2.57657233796271)
(23.637462235649547, 2.586552076881693)
(23.709969788519636, 2.5955440360790156)
(23.78247734138973, 2.59209194351219)
(23.854984894259818, 2.6106415775707266)
(23.92749244712991, 2.5792229702604264)
(24.0, 2.5611567963434902)
};
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.0725075528700907, 2.5)
(0.14501510574018117, 2.5)
(0.21752265861027187, 2.5)
(0.29003021148036257, 2.5)
(0.36253776435045304, 2.5)
(0.43504531722054374, 2.5)
(0.5075528700906344, 2.5)
(0.5800604229607251, 2.5)
(0.6525679758308158, 2.5)
(0.7250755287009063, 2.5)
(0.797583081570997, 2.5)
(0.8700906344410877, 2.5)
(0.9425981873111782, 2.5)
(1.0151057401812689, 2.5)
(1.0876132930513596, 2.5)
(1.1601208459214503, 2.5)
(1.2326283987915407, 2.5)
(1.3051359516616314, 2.5)
(1.3776435045317221, 2.5)
(1.4501510574018126, 2.5)
(1.5226586102719033, 2.5)
(1.595166163141994, 2.5)
(1.6676737160120847, 2.5)
(1.7401812688821752, 2.5)
(1.8126888217522659, 2.5)
(1.8851963746223566, 2.5)
(1.957703927492447, 2.5)
(2.0302114803625377, 2.5)
(2.102719033232628, 2.5)
(2.175226586102719, 2.5)
(2.2477341389728096, 2.5)
(2.3202416918429005, 2.5)
(2.392749244712991, 2.5)
(2.4652567975830815, 2.5)
(2.5377643504531724, 2.5)
(2.610271903323263, 2.5)
(2.6827794561933533, 2.5)
(2.7552870090634443, 2.5)
(2.8277945619335347, 2.5)
(2.900302114803625, 2.5)
(2.972809667673716, 2.5)
(3.0453172205438066, 2.5)
(3.117824773413897, 2.5)
(3.190332326283988, 2.5)
(3.2628398791540785, 2.5)
(3.3353474320241694, 2.5)
(3.40785498489426, 2.5)
(3.4803625377643503, 2.5)
(3.5528700906344413, 2.5)
(3.6253776435045317, 2.5)
(3.697885196374622, 2.5)
(3.770392749244713, 2.5)
(3.8429003021148036, 2.5)
(3.915407854984894, 2.5)
(3.987915407854985, 2.5)
(4.0604229607250755, 2.5)
(4.132930513595166, 2.5)
(4.205438066465256, 2.5)
(4.277945619335347, 2.5)
(4.350453172205438, 2.5)
(4.422960725075528, 2.5)
(4.495468277945619, 2.5)
(4.56797583081571, 2.5)
(4.640483383685801, 2.5)
(4.712990936555891, 2.5)
(4.785498489425982, 2.5)
(4.858006042296073, 2.5)
(4.930513595166163, 2.5)
(5.003021148036254, 2.5)
(5.075528700906345, 2.5)
(5.148036253776435, 2.5)
(5.220543806646526, 2.5)
(5.293051359516617, 2.5)
(5.365558912386707, 2.5)
(5.438066465256798, 2.5)
(5.5105740181268885, 2.5)
(5.5830815709969785, 2.5)
(5.6555891238670695, 2.5)
(5.72809667673716, 2.5)
(5.80060422960725, 2.5)
(5.873111782477341, 2.5)
(5.945619335347432, 2.5)
(6.018126888217522, 2.5)
(6.090634441087613, 2.5)
(6.163141993957704, 2.5)
(6.235649546827794, 2.5)
(6.308157099697885, 2.5)
(6.380664652567976, 2.5)
(6.453172205438066, 2.5)
(6.525679758308157, 2.5)
(6.598187311178248, 2.5)
(6.670694864048339, 2.5)
(6.743202416918429, 2.5)
(6.81570996978852, 2.5)
(6.888217522658611, 2.5)
(6.960725075528701, 2.5)
(7.033232628398792, 2.5)
(7.1057401812688825, 2.5)
(7.1782477341389725, 2.5)
(7.2507552870090635, 2.5)
(7.323262839879154, 2.5)
(7.395770392749244, 2.5)
(7.468277945619335, 2.5)
(7.540785498489426, 2.5)
(7.613293051359516, 2.5)
(7.685800604229607, 2.5)
(7.758308157099698, 2.5)
(7.830815709969788, 2.5)
(7.903323262839879, 2.5)
(7.97583081570997, 2.5)
(8.04833836858006, 2.5)
(8.120845921450151, 2.5)
(8.193353474320242, 2.5)
(8.265861027190333, 2.5)
(8.338368580060424, 2.5)
(8.410876132930513, 2.5)
(8.483383685800604, 2.5)
(8.555891238670695, 2.5)
(8.628398791540786, 2.5)
(8.700906344410877, 2.5)
(8.773413897280967, 2.5)
(8.845921450151057, 2.5)
(8.918429003021147, 2.5)
(8.990936555891238, 2.5)
(9.06344410876133, 2.5)
(9.13595166163142, 2.5)
(9.208459214501511, 2.5)
(9.280966767371602, 2.5)
(9.353474320241691, 2.5)
(9.425981873111782, 2.5)
(9.498489425981873, 2.5)
(9.570996978851964, 2.5)
(9.643504531722055, 2.5)
(9.716012084592146, 2.5)
(9.788519637462235, 2.5)
(9.861027190332326, 2.5)
(9.933534743202417, 2.5)
(10.006042296072508, 2.5)
(10.078549848942599, 2.5)
(10.15105740181269, 2.5)
(10.223564954682779, 2.5)
(10.29607250755287, 2.5)
(10.36858006042296, 2.5)
(10.441087613293051, 2.5)
(10.513595166163142, 2.5)
(10.586102719033233, 2.5)
(10.658610271903322, 2.5)
(10.731117824773413, 2.5)
(10.803625377643504, 2.5)
(10.876132930513595, 2.5)
(10.948640483383686, 2.5)
(11.021148036253777, 2.5)
(11.093655589123868, 2.5)
(11.166163141993957, 2.5)
(11.238670694864048, 2.5)
(11.311178247734139, 2.5)
(11.38368580060423, 2.5)
(11.45619335347432, 2.5)
(11.528700906344412, 2.5)
(11.6012084592145, 2.5)
(11.673716012084592, 2.5)
(11.746223564954683, 2.5)
(11.818731117824774, 2.5)
(11.891238670694865, 2.5)
(11.963746223564955, 2.5)
(12.036253776435045, 2.5)
(12.108761329305135, 2.5)
(12.181268882175226, 2.5)
(12.253776435045317, 2.5)
(12.326283987915408, 2.5)
(12.3987915407855, 2.5)
(12.471299093655588, 2.5)
(12.54380664652568, 2.5)
(12.61631419939577, 2.5)
(12.688821752265861, 2.5)
(12.761329305135952, 2.5)
(12.833836858006043, 2.5)
(12.906344410876132, 2.5)
(12.978851963746223, 2.5)
(13.051359516616314, 2.5)
(13.123867069486405, 2.5)
(13.196374622356496, 2.5)
(13.268882175226587, 2.5)
(13.341389728096678, 2.5)
(13.413897280966767, 2.5)
(13.486404833836858, 2.5)
(13.558912386706949, 2.5)
(13.63141993957704, 2.5)
(13.70392749244713, 2.5)
(13.776435045317221, 2.5)
(13.84894259818731, 2.5)
(13.921450151057401, 2.5)
(13.993957703927492, 2.5)
(14.066465256797583, 2.5)
(14.138972809667674, 2.5)
(14.211480362537765, 2.5)
(14.283987915407854, 2.5)
(14.356495468277945, 2.5)
(14.429003021148036, 2.5)
(14.501510574018127, 2.5)
(14.574018126888218, 2.5)
(14.646525679758309, 2.5)
(14.719033232628398, 2.5)
(14.791540785498489, 2.5)
(14.86404833836858, 2.5)
(14.93655589123867, 2.5)
(15.009063444108762, 2.5)
(15.081570996978853, 2.5)
(15.154078549848943, 2.5)
(15.226586102719033, 2.5)
(15.299093655589123, 2.5)
(15.371601208459214, 2.5)
(15.444108761329305, 2.5)
(15.516616314199396, 2.5)
(15.589123867069487, 2.5)
(15.661631419939576, 2.5)
(15.734138972809667, 2.5)
(15.806646525679758, 2.5)
(15.879154078549849, 2.5)
(15.95166163141994, 2.5)
(16.02416918429003, 2.5)
(16.09667673716012, 2.5)
(16.169184290030213, 2.5)
(16.241691842900302, 2.5)
(16.31419939577039, 2.5)
(16.386706948640484, 2.5)
(16.459214501510573, 2.5)
(16.531722054380666, 2.5)
(16.604229607250755, 2.5)
(16.676737160120847, 2.5)
(16.749244712990937, 2.5)
(16.821752265861026, 2.5)
(16.89425981873112, 2.5)
(16.966767371601208, 2.5)
(17.0392749244713, 2.5)
(17.11178247734139, 2.5)
(17.184290030211482, 2.5)
(17.25679758308157, 2.5)
(17.32930513595166, 2.5)
(17.401812688821753, 2.5)
(17.474320241691842, 2.5)
(17.546827794561935, 2.5)
(17.619335347432024, 2.5)
(17.691842900302113, 2.5)
(17.764350453172206, 2.5)
(17.836858006042295, 2.5)
(17.909365558912388, 2.5)
(17.981873111782477, 2.5)
(18.05438066465257, 2.5)
(18.12688821752266, 2.5)
(18.199395770392748, 2.5)
(18.27190332326284, 2.5)
(18.34441087613293, 2.5)
(18.416918429003022, 2.5)
(18.48942598187311, 2.5)
(18.561933534743204, 2.5)
(18.634441087613293, 2.5)
(18.706948640483382, 2.5)
(18.779456193353475, 2.5)
(18.851963746223564, 2.5)
(18.924471299093657, 2.5)
(18.996978851963746, 2.5)
(19.069486404833835, 2.5)
(19.141993957703928, 2.5)
(19.214501510574017, 2.5)
(19.28700906344411, 2.5)
(19.3595166163142, 2.5)
(19.43202416918429, 2.5)
(19.50453172205438, 2.5)
(19.57703927492447, 2.5)
(19.649546827794563, 2.5)
(19.72205438066465, 2.5)
(19.794561933534744, 2.5)
(19.867069486404834, 2.5)
(19.939577039274923, 2.5)
(20.012084592145015, 2.5)
(20.084592145015105, 2.5)
(20.157099697885197, 2.5)
(20.229607250755286, 2.5)
(20.30211480362538, 2.5)
(20.37462235649547, 2.5)
(20.447129909365557, 2.5)
(20.51963746223565, 2.5)
(20.59214501510574, 2.5)
(20.664652567975832, 2.5)
(20.73716012084592, 2.5)
(20.809667673716014, 2.5)
(20.882175226586103, 2.5)
(20.954682779456192, 2.5)
(21.027190332326285, 2.5)
(21.099697885196374, 2.5)
(21.172205438066467, 2.5)
(21.244712990936556, 2.5)
(21.317220543806645, 2.5)
(21.389728096676738, 2.5)
(21.462235649546827, 2.5)
(21.53474320241692, 2.5)
(21.60725075528701, 2.5)
(21.6797583081571, 2.5)
(21.75226586102719, 2.5)
(21.82477341389728, 2.5)
(21.897280966767372, 2.5)
(21.96978851963746, 2.5)
(22.042296072507554, 2.5)
(22.114803625377643, 2.5)
(22.187311178247736, 2.5)
(22.259818731117825, 2.5)
(22.332326283987914, 2.5)
(22.404833836858007, 2.5)
(22.477341389728096, 2.5)
(22.54984894259819, 2.5)
(22.622356495468278, 2.5)
(22.694864048338367, 2.5)
(22.76737160120846, 2.5)
(22.83987915407855, 2.5)
(22.91238670694864, 2.5)
(22.98489425981873, 2.5)
(23.057401812688823, 2.5)
(23.129909365558913, 2.5)
(23.202416918429, 2.5)
(23.274924471299094, 2.5)
(23.347432024169184, 2.5)
(23.419939577039276, 2.5)
(23.492447129909365, 2.5)
(23.564954682779454, 2.5)
(23.637462235649547, 2.5)
(23.709969788519636, 2.5)
(23.78247734138973, 2.5)
(23.854984894259818, 2.5)
(23.92749244712991, 2.5)
(24.0, 2.5)
};


==> coordsScenarios2_StenoseDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.07792207792207795, 2.6100468278499847)
(0.1558441558441559, 2.649143514464571)
(0.23376623376623384, 2.610963371947685)
(0.31168831168831157, 2.6298741368138643)
(0.38961038961038974, 2.630539145217453)
(0.46753246753246747, 2.630569811530524)
(0.5454545454545454, 2.61239282708743)
(0.6233766233766234, 2.5942155537562317)
(0.7012987012987013, 2.5990958391878785)
(0.7792207792207793, 2.6307311983894124)
(0.857142857142857, 2.5982790531445317)
(0.9350649350649352, 2.588349910079023)
(1.0129870129870129, 2.5993158456941297)
(1.0909090909090908, 2.6098311253160853)
(1.1688311688311688, 2.5727806842268546)
(1.2467532467532467, 2.6131424130118326)
(1.3246753246753247, 2.5886930666002703)
(1.4025974025974026, 2.547178946926146)
(1.4805194805194806, 2.5588527008011313)
(1.5584415584415585, 2.569163133709833)
(1.6363636363636365, 2.607983503330627)
(1.7142857142857142, 2.6456448550160823)
(1.7922077922077921, 2.596619308336097)
(1.87012987012987, 2.5990679995124006)
(1.948051948051948, 2.591059400984398)
(2.0259740259740258, 2.557759731248378)
(2.103896103896104, 2.614226694261211)
(2.1818181818181817, 2.5991984021797165)
(2.25974025974026, 2.6062599811721467)
(2.3376623376623376, 2.6438977930694074)
(2.4155844155844157, 2.6024256077566323)
(2.4935064935064934, 2.585666502353149)
(2.5714285714285716, 2.5686062922860495)
(2.6493506493506493, 2.5913333732133372)
(2.727272727272727, 2.6431254923312135)
(2.8051948051948052, 2.579122857510777)
(2.883116883116883, 2.609280425039538)
(2.961038961038961, 2.5998397239471736)
(3.038961038961039, 2.60149001187932)
(3.116883116883117, 2.614351696186578)
(3.1948051948051948, 2.55711721813069)
(3.272727272727273, 2.5691425330728714)
(3.3506493506493507, 2.5590645231506595)
(3.4285714285714284, 2.595677498148331)
(3.5064935064935066, 2.629989761845036)
(3.5844155844155843, 2.584602693736091)
(3.6623376623376624, 2.5934560669160596)
(3.74025974025974, 2.557492316847193)
(3.8181818181818183, 2.5432932487540145)
(3.896103896103896, 2.5914618436650634)
(3.9740259740259742, 2.5679757097935507)
(4.0519480519480515, 2.5875164524251577)
(4.12987012987013, 2.6092301842123984)
(4.207792207792208, 2.592523224089489)
(4.285714285714286, 2.601731739641637)
(4.363636363636363, 2.597309700880822)
(4.441558441558442, 2.600184132546725)
(4.51948051948052, 2.589603829752489)
(4.597402597402597, 2.6157354089027818)
(4.675324675324675, 2.607897317072447)
(4.753246753246753, 2.59635157257281)
(4.8311688311688314, 2.5805458104584122)
(4.909090909090909, 2.619751184711042)
(4.987012987012987, 2.6362717713237136)
(5.064935064935065, 2.6464949200674655)
(5.142857142857143, 2.6364665843613726)
(5.220779220779221, 2.623704320828611)
(5.298701298701299, 2.641904076341818)
(5.376623376623376, 2.655560499735804)
(5.454545454545454, 2.6467539102331554)
(5.532467532467533, 2.6378765402456112)
(5.6103896103896105, 2.6575097997722534)
(5.688311688311688, 2.6597147785165047)
(5.766233766233766, 2.660063034413854)
(5.8441558441558445, 2.647669705448572)
(5.922077922077922, 2.6412139467639673)
(6.0, 2.6293362954612958)
(6.077922077922078, 2.6713278965190974)
(6.1558441558441555, 2.6499702852943976)
(6.233766233766234, 2.665892466168354)
(6.311688311688312, 2.6563912498983795)
(6.3896103896103895, 2.6443075274867454)
(6.467532467532467, 2.65906522194844)
(6.545454545454546, 2.616945100573285)
(6.623376623376624, 2.647990230237717)
(6.701298701298701, 2.609398533033513)
(6.779220779220779, 2.6024155547399834)
(6.857142857142857, 2.6366428183973944)
(6.935064935064935, 2.6201480192024076)
(7.012987012987013, 2.6500285108396033)
(7.090909090909091, 2.650119352727395)
(7.1688311688311686, 2.645825835512396)
(7.246753246753247, 2.690600959369449)
(7.324675324675325, 2.6553855458641333)
(7.402597402597403, 2.669063756152201)
(7.48051948051948, 2.6616683829902144)
(7.558441558441558, 2.7337777417351887)
(7.636363636363637, 2.7128715735257902)
(7.714285714285714, 2.6653126155797677)
(7.792207792207792, 2.6442162188068874)
(7.87012987012987, 2.6432495120370065)
(7.9480519480519485, 2.6374426697696496)
(8.025974025974026, 2.6679439725615754)
(8.103896103896103, 2.673378631793206)
(8.181818181818182, 2.641946002817937)
(8.25974025974026, 2.6493485835507107)
(8.337662337662337, 2.6516470150950586)
(8.415584415584416, 2.6425064626257475)
(8.493506493506494, 2.6688506799912375)
(8.571428571428571, 2.6507172586656007)
(8.64935064935065, 2.6428007861552985)
(8.727272727272727, 2.6796492374729004)
(8.805194805194805, 2.6358520827163856)
(8.883116883116884, 2.6769396690477265)
(8.96103896103896, 2.442978966100201)
(9.03896103896104, 2.451833006828256)
(9.116883116883116, 2.3458126156756296)
(9.194805194805195, 2.194859266515469)
(9.272727272727273, 1.974875871308)
(9.35064935064935, 1.739474186709936)
(9.428571428571429, 1.615085304871749)
(9.506493506493506, 1.5991011683676548)
(9.584415584415584, 1.5821963836135797)
(9.662337662337663, 1.5695530781491542)
(9.74025974025974, 1.534394846811325)
(9.818181818181818, 1.535999816361989)
(9.896103896103897, 1.53946661921989)
(9.974025974025974, 1.5507155450408936)
(10.051948051948052, 1.562827408988849)
(10.12987012987013, 1.5679982178483407)
(10.207792207792208, 1.5678579574608695)
(10.285714285714286, 1.5703000359689196)
(10.363636363636363, 1.57027849369653)
(10.441558441558442, 1.564)
(10.519480519480519, 1.5696933601175633)
(10.597402597402597, 1.5556997706039384)
(10.675324675324676, 1.5679746095942515)
(10.753246753246753, 1.571442074653874)
(10.831168831168831, 1.563998947289749)
(10.909090909090908, 1.5658324779492592)
(10.987012987012987, 1.56176457846933)
(11.064935064935066, 1.5634244961993393)
(11.142857142857142, 1.5679176244058417)
(11.220779220779221, 1.5629920680367344)
(11.2987012987013, 1.5662525489650374)
(11.376623376623376, 1.5652608487349235)
(11.454545454545455, 1.568543248300143)
(11.532467532467532, 1.5646223341441807)
(11.61038961038961, 1.5549781776378273)
(11.688311688311689, 1.5684363749873702)
(11.766233766233766, 1.5638262681363093)
(11.844155844155845, 1.5557240298450357)
(11.922077922077921, 1.556)
(12.0, 1.5639809121454178)
(12.077922077922079, 1.563999818767228)
(12.155844155844155, 1.561663586284093)
(12.233766233766234, 1.563744295034962)
(12.311688311688311, 1.5697500627451049)
(12.38961038961039, 1.567888415483559)
(12.467532467532468, 1.5559998194980054)
(12.545454545454545, 1.5719885172728758)
(12.623376623376624, 1.5799998173056733)
(12.7012987012987, 1.5679247048387874)
(12.779220779220779, 1.5713827930765323)
(12.857142857142858, 1.5638174659056312)
(12.935064935064934, 1.5732419467693994)
(13.012987012987013, 1.5719929247995714)
(13.090909090909092, 1.5758668336502242)
(13.168831168831169, 1.571849003849327)
(13.246753246753247, 1.565426883658807)
(13.324675324675324, 1.5558468680727011)
(13.402597402597403, 1.5712034616334432)
(13.480519480519481, 1.5672872076858577)
(13.558441558441558, 1.5603780159511431)
(13.636363636363637, 1.5642726289789932)
(13.714285714285714, 1.5628132333221554)
(13.792207792207792, 1.5559998194980056)
(13.87012987012987, 1.5588327948110015)
(13.948051948051948, 1.5534163387005542)
(14.025974025974026, 1.5630191633928918)
(14.103896103896103, 1.562845086397384)
(14.181818181818182, 1.5599908451983677)
(14.25974025974026, 1.5701668540371108)
(14.337662337662337, 1.5423143998745752)
(14.415584415584416, 1.5189041398578573)
(14.493506493506494, 1.531686875403348)
(14.571428571428571, 1.5083230431890762)
(14.64935064935065, 1.56)
(14.727272727272727, 1.6995407886633767)
(14.805194805194805, 1.8003545942029904)
(14.883116883116884, 1.9916011174820702)
(14.96103896103896, 2.101396124496025)
(15.03896103896104, 2.3368012939257095)
(15.116883116883116, 2.3869661057188107)
(15.194805194805195, 2.6360374265998594)
(15.272727272727273, 2.6860472124414096)
(15.35064935064935, 2.698865726850727)
(15.428571428571429, 2.748662374397057)
(15.506493506493506, 2.7291332161404522)
(15.584415584415584, 2.720723055173596)
(15.662337662337663, 2.682904493146026)
(15.74025974025974, 2.651707332595974)
(15.818181818181818, 2.6967618980844508)
(15.896103896103897, 2.7246983963493836)
(15.974025974025974, 2.708246466400598)
(16.051948051948052, 2.7352450038114875)
(16.12987012987013, 2.7291417879535143)
(16.207792207792206, 2.735492304673943)
(16.285714285714285, 2.7489641990399845)
(16.363636363636363, 2.742804251208855)
(16.441558441558442, 2.711250158959896)
(16.51948051948052, 2.750262775046026)
(16.5974025974026, 2.7400064163613735)
(16.675324675324674, 2.73441066574658)
(16.753246753246753, 2.6410228974432695)
(16.83116883116883, 2.5992917896189907)
(16.90909090909091, 2.5689586057827447)
(16.98701298701299, 2.5683882057265404)
(17.064935064935064, 2.5228158455891023)
(17.142857142857142, 2.639094712051679)
(17.22077922077922, 2.6622995502868028)
(17.2987012987013, 2.7324176866232297)
(17.376623376623378, 2.7079701725432166)
(17.454545454545453, 2.6949281661336713)
(17.532467532467532, 2.735495455900657)
(17.61038961038961, 2.6865746960013928)
(17.68831168831169, 2.6632550821713847)
(17.766233766233768, 2.674592048183781)
(17.844155844155843, 2.6811113085159377)
(17.92207792207792, 2.62484933621628)
(18.0, 2.668071798534452)
(18.07792207792208, 2.604052962986284)
(18.155844155844157, 2.60104177531183)
(18.233766233766232, 2.58057925654907)
(18.31168831168831, 2.5700296900511796)
(18.38961038961039, 2.6035843935970497)
(18.467532467532468, 2.5167189236698917)
(18.545454545454547, 2.5750791643433777)
(18.623376623376622, 2.6264752521829138)
(18.7012987012987, 2.583475419991395)
(18.77922077922078, 2.5608940414537886)
(18.857142857142858, 2.582632411170363)
(18.935064935064936, 2.5426942328390587)
(19.01298701298701, 2.557322726995008)
(19.09090909090909, 2.571248241256119)
(19.16883116883117, 2.5340807432634875)
(19.246753246753247, 2.604165747918593)
(19.324675324675326, 2.6307917731110377)
(19.4025974025974, 2.61205354473546)
(19.48051948051948, 2.604093625810926)
(19.558441558441558, 2.604248097238238)
(19.636363636363637, 2.598363003094458)
(19.714285714285715, 2.567797686059529)
(19.792207792207794, 2.5588429556057157)
(19.87012987012987, 2.5778833542752593)
(19.948051948051948, 2.613229462574774)
(20.025974025974026, 2.6134276298502304)
(20.103896103896105, 2.605493030832912)
(20.181818181818183, 2.617296102305359)
(20.25974025974026, 2.6591892093542544)
(20.337662337662337, 2.608118287769319)
(20.415584415584416, 2.631086732307346)
(20.493506493506494, 2.6314308037630987)
(20.571428571428573, 2.610458798387108)
(20.649350649350648, 2.6145814334951627)
(20.727272727272727, 2.6431068946304883)
(20.805194805194805, 2.729215793327985)
(20.883116883116884, 2.6388590996752894)
(20.961038961038962, 2.560677454111932)
(21.038961038961038, 2.5295121629846378)
(21.116883116883116, 2.5034309562370884)
(21.194805194805195, 2.4970666383880284)
(21.272727272727273, 2.5365109191549715)
(21.350649350649352, 2.503652290697408)
(21.428571428571427, 2.486138686094283)
(21.506493506493506, 2.490598729467029)
(21.584415584415584, 2.418506492416162)
(21.662337662337663, 2.4999779999189804)
(21.74025974025974, 2.510136363171278)
(21.818181818181817, 2.52731823313221)
(21.896103896103895, 2.517101146289411)
(21.974025974025974, 2.562621110644921)
(22.051948051948052, 2.5383039254508)
(22.12987012987013, 2.7251101766377017)
(22.207792207792206, 2.631960582180654)
(22.285714285714285, 2.6765685279195335)
(22.363636363636363, 2.6609564428685832)
(22.441558441558442, 2.640217563124059)
(22.51948051948052, 2.657196408619315)
(22.5974025974026, 2.6513564691744635)
(22.675324675324674, 2.6515093268387577)
(22.753246753246753, 2.6310128113710403)
(22.83116883116883, 2.6802828180919858)
(22.90909090909091, 2.6706120933436006)
(22.98701298701299, 2.618818006302185)
(23.064935064935064, 2.5951730686637715)
(23.142857142857142, 2.6580542473077573)
(23.22077922077922, 2.6899416818405424)
(23.2987012987013, 2.6587043039835)
(23.376623376623378, 2.637160205095621)
(23.454545454545453, 2.65673206908686)
(23.532467532467532, 2.616682364358171)
(23.61038961038961, 2.6673156679514722)
(23.68831168831169, 2.657493991032963)
(23.766233766233768, 2.655106886271942)
(23.844155844155843, 2.6879649992381545)
(23.92207792207792, 2.5968126744686204)
(24.0, 2.6617171774013872)
};
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.07792207792207795, 2.5)
(0.1558441558441559, 2.5)
(0.23376623376623384, 2.5)
(0.31168831168831157, 2.5)
(0.38961038961038974, 2.5)
(0.46753246753246747, 2.5)
(0.5454545454545454, 2.5)
(0.6233766233766234, 2.5)
(0.7012987012987013, 2.5)
(0.7792207792207793, 2.5)
(0.857142857142857, 2.5)
(0.9350649350649352, 2.5)
(1.0129870129870129, 2.5)
(1.0909090909090908, 2.5)
(1.1688311688311688, 2.5)
(1.2467532467532467, 2.5)
(1.3246753246753247, 2.5)
(1.4025974025974026, 2.5)
(1.4805194805194806, 2.5)
(1.5584415584415585, 2.5)
(1.6363636363636365, 2.5)
(1.7142857142857142, 2.5)
(1.7922077922077921, 2.5)
(1.87012987012987, 2.5)
(1.948051948051948, 2.5)
(2.0259740259740258, 2.5)
(2.103896103896104, 2.5)
(2.1818181818181817, 2.5)
(2.25974025974026, 2.5)
(2.3376623376623376, 2.5)
(2.4155844155844157, 2.5)
(2.4935064935064934, 2.5)
(2.5714285714285716, 2.5)
(2.6493506493506493, 2.5)
(2.727272727272727, 2.5)
(2.8051948051948052, 2.5)
(2.883116883116883, 2.5)
(2.961038961038961, 2.5)
(3.038961038961039, 2.5)
(3.116883116883117, 2.5)
(3.1948051948051948, 2.5)
(3.272727272727273, 2.5)
(3.3506493506493507, 2.5)
(3.4285714285714284, 2.5)
(3.5064935064935066, 2.5)
(3.5844155844155843, 2.5)
(3.6623376623376624, 2.5)
(3.74025974025974, 2.5)
(3.8181818181818183, 2.5)
(3.896103896103896, 2.5)
(3.9740259740259742, 2.5)
(4.0519480519480515, 2.5)
(4.12987012987013, 2.5)
(4.207792207792208, 2.5)
(4.285714285714286, 2.5)
(4.363636363636363, 2.5)
(4.441558441558442, 2.5)
(4.51948051948052, 2.5)
(4.597402597402597, 2.5)
(4.675324675324675, 2.5)
(4.753246753246753, 2.5)
(4.8311688311688314, 2.5)
(4.909090909090909, 2.5)
(4.987012987012987, 2.5)
(5.064935064935065, 2.5)
(5.142857142857143, 2.5)
(5.220779220779221, 2.5)
(5.298701298701299, 2.5)
(5.376623376623376, 2.5)
(5.454545454545454, 2.5)
(5.532467532467533, 2.5)
(5.6103896103896105, 2.5)
(5.688311688311688, 2.5)
(5.766233766233766, 2.5)
(5.8441558441558445, 2.5)
(5.922077922077922, 2.5)
(6.0, 2.5)
(6.077922077922078, 2.5)
(6.1558441558441555, 2.5)
(6.233766233766234, 2.5)
(6.311688311688312, 2.5)
(6.3896103896103895, 2.5)
(6.467532467532467, 2.5)
(6.545454545454546, 2.5)
(6.623376623376624, 2.5)
(6.701298701298701, 2.5)
(6.779220779220779, 2.5)
(6.857142857142857, 2.5)
(6.935064935064935, 2.5)
(7.012987012987013, 2.5)
(7.090909090909091, 2.5)
(7.1688311688311686, 2.5)
(7.246753246753247, 2.5)
(7.324675324675325, 2.5)
(7.402597402597403, 2.5)
(7.48051948051948, 2.5)
(7.558441558441558, 2.5)
(7.636363636363637, 2.5)
(7.714285714285714, 2.5)
(7.792207792207792, 2.5)
(7.87012987012987, 2.5)
(7.9480519480519485, 2.5)
(8.025974025974026, 2.5)
(8.103896103896103, 2.5)
(8.181818181818182, 2.5)
(8.25974025974026, 2.5)
(8.337662337662337, 2.5)
(8.415584415584416, 2.5)
(8.493506493506494, 2.5)
(8.571428571428571, 2.5)
(8.64935064935065, 2.5)
(8.727272727272727, 2.5)
(8.805194805194805, 2.5)
(8.883116883116884, 2.5)
(8.96103896103896, 2.5)
(9.03896103896104, 2.5)
(9.116883116883116, 2.5)
(9.194805194805195, 2.5)
(9.272727272727273, 2.5)
(9.35064935064935, 2.5)
(9.428571428571429, 2.5)
(9.506493506493506, 2.5)
(9.584415584415584, 1.5)
(9.662337662337663, 1.5)
(9.74025974025974, 1.5)
(9.818181818181818, 1.5)
(9.896103896103897, 1.5)
(9.974025974025974, 1.5)
(10.051948051948052, 1.5)
(10.12987012987013, 1.5)
(10.207792207792208, 1.5)
(10.285714285714286, 1.5)
(10.363636363636363, 1.5)
(10.441558441558442, 1.5)
(10.519480519480519, 1.5)
(10.597402597402597, 1.5)
(10.675324675324676, 1.5)
(10.753246753246753, 1.5)
(10.831168831168831, 1.5)
(10.909090909090908, 1.5)
(10.987012987012987, 1.5)
(11.064935064935066, 1.5)
(11.142857142857142, 1.5)
(11.220779220779221, 1.5)
(11.2987012987013, 1.5)
(11.376623376623376, 1.5)
(11.454545454545455, 1.5)
(11.532467532467532, 1.5)
(11.61038961038961, 1.5)
(11.688311688311689, 1.5)
(11.766233766233766, 1.5)
(11.844155844155845, 1.5)
(11.922077922077921, 1.5)
(12.0, 1.5)
(12.077922077922079, 1.5)
(12.155844155844155, 1.5)
(12.233766233766234, 1.5)
(12.311688311688311, 1.5)
(12.38961038961039, 1.5)
(12.467532467532468, 1.5)
(12.545454545454545, 1.5)
(12.623376623376624, 1.5)
(12.7012987012987, 1.5)
(12.779220779220779, 1.5)
(12.857142857142858, 1.5)
(12.935064935064934, 1.5)
(13.012987012987013, 1.5)
(13.090909090909092, 1.5)
(13.168831168831169, 1.5)
(13.246753246753247, 1.5)
(13.324675324675324, 1.5)
(13.402597402597403, 1.5)
(13.480519480519481, 1.5)
(13.558441558441558, 1.5)
(13.636363636363637, 1.5)
(13.714285714285714, 1.5)
(13.792207792207792, 1.5)
(13.87012987012987, 1.5)
(13.948051948051948, 1.5)
(14.025974025974026, 1.5)
(14.103896103896103, 1.5)
(14.181818181818182, 1.5)
(14.25974025974026, 1.5)
(14.337662337662337, 1.5)
(14.415584415584416, 1.5)
(14.493506493506494, 1.5)
(14.571428571428571, 1.5)
(14.64935064935065, 1.5)
(14.727272727272727, 1.5)
(14.805194805194805, 1.5)
(14.883116883116884, 1.5)
(14.96103896103896, 1.5)
(15.03896103896104, 1.5)
(15.116883116883116, 1.5)
(15.194805194805195, 2.5)
(15.272727272727273, 2.5)
(15.35064935064935, 2.5)
(15.428571428571429, 2.5)
(15.506493506493506, 2.5)
(15.584415584415584, 2.5)
(15.662337662337663, 2.5)
(15.74025974025974, 2.5)
(15.818181818181818, 2.5)
(15.896103896103897, 2.5)
(15.974025974025974, 2.5)
(16.051948051948052, 2.5)
(16.12987012987013, 2.5)
(16.207792207792206, 2.5)
(16.285714285714285, 2.5)
(16.363636363636363, 2.5)
(16.441558441558442, 2.5)
(16.51948051948052, 2.5)
(16.5974025974026, 2.5)
(16.675324675324674, 2.5)
(16.753246753246753, 2.5)
(16.83116883116883, 2.5)
(16.90909090909091, 2.5)
(16.98701298701299, 2.5)
(17.064935064935064, 2.5)
(17.142857142857142, 2.5)
(17.22077922077922, 2.5)
(17.2987012987013, 2.5)
(17.376623376623378, 2.5)
(17.454545454545453, 2.5)
(17.532467532467532, 2.5)
(17.61038961038961, 2.5)
(17.68831168831169, 2.5)
(17.766233766233768, 2.5)
(17.844155844155843, 2.5)
(17.92207792207792, 2.5)
(18.0, 2.5)
(18.07792207792208, 2.5)
(18.155844155844157, 2.5)
(18.233766233766232, 2.5)
(18.31168831168831, 2.5)
(18.38961038961039, 2.5)
(18.467532467532468, 2.5)
(18.545454545454547, 2.5)
(18.623376623376622, 2.5)
(18.7012987012987, 2.5)
(18.77922077922078, 2.5)
(18.857142857142858, 2.5)
(18.935064935064936, 2.5)
(19.01298701298701, 2.5)
(19.09090909090909, 2.5)
(19.16883116883117, 2.5)
(19.246753246753247, 2.5)
(19.324675324675326, 2.5)
(19.4025974025974, 2.5)
(19.48051948051948, 2.5)
(19.558441558441558, 2.5)
(19.636363636363637, 2.5)
(19.714285714285715, 2.5)
(19.792207792207794, 2.5)
(19.87012987012987, 2.5)
(19.948051948051948, 2.5)
(20.025974025974026, 2.5)
(20.103896103896105, 2.5)
(20.181818181818183, 2.5)
(20.25974025974026, 2.5)
(20.337662337662337, 2.5)
(20.415584415584416, 2.5)
(20.493506493506494, 2.5)
(20.571428571428573, 2.5)
(20.649350649350648, 2.5)
(20.727272727272727, 2.5)
(20.805194805194805, 2.5)
(20.883116883116884, 2.5)
(20.961038961038962, 2.5)
(21.038961038961038, 2.5)
(21.116883116883116, 2.5)
(21.194805194805195, 2.5)
(21.272727272727273, 2.5)
(21.350649350649352, 2.5)
(21.428571428571427, 2.5)
(21.506493506493506, 2.5)
(21.584415584415584, 2.5)
(21.662337662337663, 2.5)
(21.74025974025974, 2.5)
(21.818181818181817, 2.5)
(21.896103896103895, 2.5)
(21.974025974025974, 2.5)
(22.051948051948052, 2.5)
(22.12987012987013, 2.5)
(22.207792207792206, 2.5)
(22.285714285714285, 2.5)
(22.363636363636363, 2.5)
(22.441558441558442, 2.5)
(22.51948051948052, 2.5)
(22.5974025974026, 2.5)
(22.675324675324674, 2.5)
(22.753246753246753, 2.5)
(22.83116883116883, 2.5)
(22.90909090909091, 2.5)
(22.98701298701299, 2.5)
(23.064935064935064, 2.5)
(23.142857142857142, 2.5)
(23.22077922077922, 2.5)
(23.2987012987013, 2.5)
(23.376623376623378, 2.5)
(23.454545454545453, 2.5)
(23.532467532467532, 2.5)
(23.61038961038961, 2.5)
(23.68831168831169, 2.5)
(23.766233766233768, 2.5)
(23.844155844155843, 2.5)
(23.92207792207792, 2.5)
(24.0, 2.5)
};


==> coordsStenose2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.0766773162939296, 1.1729780669208558)
(0.15335463258785942, 1.2316662084725651)
(0.23003194888178924, 1.2900444348672562)
(0.30670926517571884, 1.2931984595620039)
(0.38338658146964844, 1.3151379211802259)
(0.46006389776357826, 1.3375084224529743)
(0.5367412140575081, 1.312459436488311)
(0.6134185303514377, 1.339498900176581)
(0.6900958466453673, 1.3255064561766174)
(0.7667731629392971, 1.3126939720236628)
(0.8434504792332269, 1.3207249062886082)
(0.9201277955271565, 1.3515804233570206)
(0.9968051118210861, 1.343018853598171)
(1.073482428115016, 1.298237184721158)
(1.1501597444089458, 1.302292564496131)
(1.2268370607028753, 1.293619690724102)
(1.3035143769968052, 1.295048220746714)
(1.3801916932907348, 1.290667218219547)
(1.4568690095846646, 1.27430502724364)
(1.5335463258785942, 1.3051018072168674)
(1.610223642172524, 1.2634945320364155)
(1.6869009584664536, 1.2823121515292317)
(1.7635782747603834, 1.3313975825208781)
(1.840255591054313, 1.3047871347890678)
(1.9169329073482428, 1.292043835633047)
(1.9936102236421724, 1.3962635688223068)
(2.070287539936102, 1.337234368255554)
(2.146964856230032, 1.3282589161864573)
(2.2236421725239617, 1.286318000578241)
(2.3003194888178915, 1.3602849857208377)
(2.376996805111821, 1.3068460365703525)
(2.4536741214057507, 1.3008268699434389)
(2.5303514376996805, 1.3441308496056508)
(2.6070287539936103, 1.3421401569538478)
(2.68370607028754, 1.2881046881412677)
(2.7603833865814695, 1.3529181955104659)
(2.8370607028753994, 1.330179030490973)
(2.913738019169329, 1.298062013586813)
(2.990415335463259, 1.2745450342872007)
(3.0670926517571884, 1.3342163497552597)
(3.143769968051118, 1.2941017079714525)
(3.220447284345048, 1.2792885172326438)
(3.297124600638978, 1.3251524912764037)
(3.373801916932907, 1.306033258032003)
(3.450479233226837, 1.2667574256827383)
(3.527156549520767, 1.2899931424694009)
(3.6038338658146967, 1.3057361178337958)
(3.680511182108626, 1.2838080269161967)
(3.757188498402556, 1.2924883426633604)
(3.8338658146964857, 1.3041916223461625)
(3.9105431309904155, 1.3141022911164073)
(3.987220447284345, 1.3117290477496413)
(4.063897763578275, 1.3187702488816047)
(4.140575079872204, 1.354182654780605)
(4.217252396166134, 1.3409916507879704)
(4.293929712460064, 1.307948403842017)
(4.3706070287539935, 1.3637526075215924)
(4.447284345047923, 1.364305082071103)
(4.523961661341853, 1.3801868534266082)
(4.600638977635783, 1.3365592160844502)
(4.677316293929713, 1.3280664921645042)
(4.753993610223642, 1.346685056426895)
(4.830670926517572, 1.3039992618026355)
(4.907348242811501, 1.33212194061324)
(4.984025559105431, 1.3461943832872556)
(5.060702875399361, 1.2763979141734005)
(5.137380191693291, 1.3241073882361825)
(5.214057507987221, 1.331847854788185)
(5.2907348242811505, 1.3408268761675675)
(5.36741214057508, 1.3230742339818158)
(5.444089456869009, 1.354882649626393)
(5.520766773162939, 1.322436817631333)
(5.597444089456869, 1.289952160328132)
(5.674121405750799, 1.32207073683258)
(5.7507987220447285, 1.3554071076007326)
(5.827476038338658, 1.3942174581094045)
(5.904153354632588, 1.3367562972349003)
(5.980830670926518, 1.3206708234331181)
(6.057507987220447, 1.3537811003463178)
(6.134185303514377, 1.319272997598733)
(6.210862619808307, 1.3675012272824087)
(6.287539936102236, 1.3872119234367983)
(6.364217252396166, 1.33075747869815)
(6.440894568690096, 1.3383991998402616)
(6.517571884984026, 1.3366882986659487)
(6.594249201277956, 1.3355072427636892)
(6.670926517571885, 1.2979257042469605)
(6.747603833865814, 1.3226013253319229)
(6.824281150159744, 1.319399957607939)
(6.900958466453674, 1.3266788967533447)
(6.977635782747604, 1.3441240209665948)
(7.054313099041534, 1.333332998393554)
(7.1309904153354635, 1.3313606898865507)
(7.207667731629393, 1.3326154310034775)
(7.284345047923322, 1.3581120633245545)
(7.361022364217252, 1.3583252615728045)
(7.437699680511182, 1.3438475368772334)
(7.514376996805112, 1.3606002531289503)
(7.5910543130990416, 1.362119812314414)
(7.667731629392971, 1.377353434259823)
(7.744408945686901, 1.3607571601465769)
(7.821086261980831, 1.3436716567545075)
(7.89776357827476, 1.3966566873477038)
(7.97444089456869, 1.3515637354395562)
(8.05111821086262, 1.4060985975058378)
(8.12779552715655, 1.4070147680659026)
(8.20447284345048, 1.389294460947926)
(8.281150159744408, 1.3731434495869348)
(8.357827476038338, 1.3484231191507148)
(8.434504792332268, 1.3900154571694436)
(8.511182108626198, 1.3537635435532798)
(8.587859424920127, 1.3592719699448892)
(8.664536741214057, 1.3987612473135178)
(8.741214057507987, 1.3595441438024571)
(8.817891373801917, 1.3220468181161489)
(8.894568690095847, 1.4019237734617362)
(8.971246006389777, 1.358495349386701)
(9.047923322683706, 1.3292906916510607)
(9.124600638977636, 1.2724943975282226)
(9.201277955271566, 1.2515095334393989)
(9.277955271565496, 1.2023042059478533)
(9.354632587859426, 0.9710511190956859)
(9.431309904153355, 0.9756006146891587)
(9.507987220447284, 0.9600924683861933)
(9.584664536741213, 0.8343629251522922)
(9.661341853035143, 0.865347988721265)
(9.738019169329073, 0.8161641585378305)
(9.814696485623003, 0.7881358463399291)
(9.891373801916933, 0.7632940499263059)
(9.968051118210862, 0.8000262368217887)
(10.044728434504792, 0.7991328619564639)
(10.121405750798722, 0.7806295733408984)
(10.198083067092652, 0.8240350074191134)
(10.274760383386582, 0.8173599521762216)
(10.351437699680512, 0.7938619102704415)
(10.428115015974441, 0.8017555601776172)
(10.504792332268371, 0.8006866747009649)
(10.581469648562301, 0.8080182682565316)
(10.65814696485623, 0.7906597182515503)
(10.73482428115016, 0.8086052235538042)
(10.811501597444089, 0.8075880667967557)
(10.888178913738018, 0.7999517628899968)
(10.964856230031948, 0.8030550384685451)
(11.041533546325878, 0.8037260112125759)
(11.118210862619808, 0.8002560368961286)
(11.194888178913738, 0.7990336985909707)
(11.271565495207668, 0.8197317316330703)
(11.348242811501597, 0.8148760332184419)
(11.424920127795527, 0.8105510952619248)
(11.501597444089457, 0.8253001802407641)
(11.578274760383387, 0.8317497139037002)
(11.654952076677317, 0.8298929352319506)
(11.731629392971247, 0.837435749748874)
(11.808306709265176, 0.8361297357281907)
(11.884984025559106, 0.828598122982488)
(11.961661341853036, 0.8469552884180959)
(12.038338658146964, 0.8078654336714244)
(12.115015974440894, 0.836757855769769)
(12.191693290734824, 0.7861365546674197)
(12.268370607028753, 0.8411108410198116)
(12.345047923322683, 0.8252379249670307)
(12.421725239616613, 0.8228138775727931)
(12.498402555910543, 0.8331341743169817)
(12.575079872204473, 0.8071992099807257)
(12.651757188498403, 0.8277462257188861)
(12.728434504792332, 0.817645370903314)
(12.805111821086262, 0.7666575699979676)
(12.881789137380192, 0.808086179292721)
(12.958466453674122, 0.8135974088593878)
(13.035143769968052, 0.788088803573523)
(13.111821086261982, 0.7979442751572419)
(13.188498402555911, 0.8223398447869857)
(13.26517571884984, 0.8315045699395681)
(13.34185303514377, 0.7753983586477553)
(13.418530351437699, 0.7824875565239802)
(13.495207667731629, 0.7867356679856139)
(13.571884984025559, 0.8022611247635953)
(13.648562300319488, 0.8258049748515328)
(13.725239616613418, 0.8146289192002485)
(13.801916932907348, 0.805549644890783)
(13.878594249201278, 0.8154165155090513)
(13.955271565495208, 0.8094840744762573)
(14.031948881789138, 0.7966589024479929)
(14.108626198083067, 0.7878335618630392)
(14.185303514376997, 0.7905728817316523)
(14.261980830670927, 0.8023329446124379)
(14.338658146964857, 0.764785805533291)
(14.415335463258787, 0.7884855591048973)
(14.492012779552716, 0.7804323202513239)
(14.568690095846645, 0.8356370527169463)
(14.645367412140574, 0.8670027472450474)
(14.722044728434504, 0.9289376027588843)
(14.798722044728434, 1.024897093021349)
(14.875399361022364, 1.1231616898686188)
(14.952076677316294, 1.1830264455134227)
(15.028753993610223, 1.284498335915984)
(15.105431309904153, 1.3193335088501785)
(15.182108626198083, 1.3481232693915128)
(15.258785942492013, 1.3453793148362156)
(15.335463258785943, 1.3702832636930027)
(15.412140575079873, 1.344066340080027)
(15.488817891373802, 1.314909142840348)
(15.565495207667732, 1.408093659407831)
(15.642172523961662, 1.384731426528664)
(15.718849840255592, 1.3247477824775846)
(15.79552715654952, 1.3729154292089905)
(15.87220447284345, 1.357129961270961)
(15.94888178913738, 1.3316824537820202)
(16.02555910543131, 1.315934910750414)
(16.10223642172524, 1.3587152254114732)
(16.17891373801917, 1.3312705460729677)
(16.2555910543131, 1.3241495226618387)
(16.33226837060703, 1.3466718603565262)
(16.40894568690096, 1.3342522661681169)
(16.48562300319489, 1.3160864521949984)
(16.562300319488816, 1.3154471653005801)
(16.638977635782748, 1.3252339011939085)
(16.715654952076676, 1.312134780186767)
(16.792332268370608, 1.324673981844498)
(16.869009584664536, 1.3329533188984424)
(16.945686900958467, 1.3315770960799456)
(17.022364217252395, 1.3435093079480596)
(17.099041533546327, 1.3458865039325207)
(17.175718849840255, 1.3612882813241418)
(17.252396166134186, 1.3620986935226003)
(17.329073482428115, 1.3652784941817493)
(17.405750798722046, 1.3831973090005838)
(17.482428115015974, 1.3950576904799006)
(17.559105431309906, 1.410076324249971)
(17.635782747603834, 1.391382905479835)
(17.712460063897762, 1.3956356841535764)
(17.789137380191693, 1.406006831707428)
(17.86581469648562, 1.3474131923327188)
(17.942492012779553, 1.3522229289702667)
(18.01916932907348, 1.3681125213996974)
(18.095846645367413, 1.3267161873973252)
(18.17252396166134, 1.3486450572260422)
(18.249201277955272, 1.3567585353932965)
(18.3258785942492, 1.3688237860727084)
(18.402555910543132, 1.3415542924494037)
(18.47923322683706, 1.363785749646197)
(18.55591054313099, 1.3598224621926707)
(18.63258785942492, 1.3027732364629647)
(18.70926517571885, 1.3239858300103684)
(18.78594249201278, 1.324113057892799)
(18.86261980830671, 1.3314149892576703)
(18.93929712460064, 1.3133701875239208)
(19.015974440894567, 1.3270990379647616)
(19.0926517571885, 1.325956462954137)
(19.169329073482427, 1.3331186414913228)
(19.24600638977636, 1.3465525765070019)
(19.322683706070286, 1.3434822545598506)
(19.399361022364218, 1.3464127075109995)
(19.476038338658146, 1.3533868844291868)
(19.552715654952078, 1.3550028935413312)
(19.629392971246006, 1.3567454989918393)
(19.706070287539937, 1.3464436460632594)
(19.782747603833865, 1.339768235605998)
(19.859424920127797, 1.3424725973227787)
(19.936102236421725, 1.3496711957846979)
(20.012779552715656, 1.3386001413506599)
(20.089456869009584, 1.3380691553119015)
(20.166134185303516, 1.363134412313355)
(20.242811501597444, 1.3531142878128057)
(20.319488817891372, 1.3415078789962267)
(20.396166134185304, 1.3908080405009913)
(20.472843450479232, 1.3711754912751337)
(20.549520766773163, 1.358570193295741)
(20.62619808306709, 1.3629392473831867)
(20.702875399361023, 1.4352709544722284)
(20.77955271565495, 1.3614983093010233)
(20.856230031948883, 1.36454022247476)
(20.93290734824281, 1.3670501960528134)
(21.009584664536742, 1.3474780270846913)
(21.08626198083067, 1.3312139940317773)
(21.162939297124602, 1.3601559064948936)
(21.23961661341853, 1.3558025838696894)
(21.31629392971246, 1.355682829864118)
(21.39297124600639, 1.3323422416109003)
(21.46964856230032, 1.3533398502008003)
(21.54632587859425, 1.3428347144191017)
(21.623003194888177, 1.3353542419689741)
(21.69968051118211, 1.3862292726205534)
(21.776357827476037, 1.3587322305603844)
(21.85303514376997, 1.3328212908714026)
(21.929712460063897, 1.3319309305440203)
(22.00638977635783, 1.3519509061775246)
(22.083067092651756, 1.3353607009117054)
(22.159744408945688, 1.3329436091166675)
(22.236421725239616, 1.3357699608817513)
(22.313099041533548, 1.3383373947678123)
(22.389776357827476, 1.3213794741563947)
(22.466453674121407, 1.3555689232143688)
(22.543130990415335, 1.3549829603546217)
(22.619808306709267, 1.344418766557603)
(22.696485623003195, 1.3337220826113776)
(22.773162939297123, 1.3360466924849632)
(22.849840255591054, 1.3580470839342447)
(22.926517571884983, 1.3615187574824812)
(23.003194888178914, 1.3429066883099656)
(23.079872204472842, 1.377946841518286)
(23.156549520766774, 1.3736928103386585)
(23.233226837060702, 1.3278370411858527)
(23.309904153354633, 1.3536104647227394)
(23.38658146964856, 1.3396228122173492)
(23.463258785942493, 1.3863487559788128)
(23.53993610223642, 1.3527395554287573)
(23.616613418530353, 1.377871442638428)
(23.69329073482428, 1.3756316285645398)
(23.769968051118212, 1.3410784484442264)
(23.84664536741214, 1.3658458045822908)
(23.923322683706072, 1.3622220398629163)
(24.0, 1.3223455630054892)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.0766773162939296, -1.2075202546564563)
(0.15335463258785942, -1.2384285140787223)
(0.23003194888178924, -1.2746874428147217)
(0.30670926517571884, -1.306597175001804)
(0.38338658146964844, -1.3044904892742646)
(0.46006389776357826, -1.3145512255775782)
(0.5367412140575081, -1.3060998299568873)
(0.6134185303514377, -1.314068312279492)
(0.6900958466453673, -1.3221335845747408)
(0.7667731629392971, -1.3225381914928647)
(0.8434504792332269, -1.3171186648929514)
(0.9201277955271565, -1.320821335455941)
(0.9968051118210861, -1.3275243275666657)
(1.073482428115016, -1.3225807651009345)
(1.1501597444089458, -1.2920115989621546)
(1.2268370607028753, -1.301262303178739)
(1.3035143769968052, -1.3001017759877196)
(1.3801916932907348, -1.2924437036922451)
(1.4568690095846646, -1.2996105522231192)
(1.5335463258785942, -1.3078547064306658)
(1.610223642172524, -1.2870494570922486)
(1.6869009584664536, -1.2961852119201767)
(1.7635782747603834, -1.3279719158264116)
(1.840255591054313, -1.346997138420418)
(1.9169329073482428, -1.3044233358907011)
(1.9936102236421724, -1.3378391390776276)
(2.070287539936102, -1.3558745366469325)
(2.146964856230032, -1.2955979607512533)
(2.2236421725239617, -1.2972491449437822)
(2.3003194888178915, -1.3568855139707032)
(2.376996805111821, -1.2459328678166968)
(2.4536741214057507, -1.2805011014584116)
(2.5303514376996805, -1.3097243076666234)
(2.6070287539936103, -1.3529466859871788)
(2.68370607028754, -1.264001849453608)
(2.7603833865814695, -1.308086054367278)
(2.8370607028753994, -1.325085162767278)
(2.913738019169329, -1.294250002921427)
(2.990415335463259, -1.294913627192073)
(3.0670926517571884, -1.3461575488587283)
(3.143769968051118, -1.2720104826567988)
(3.220447284345048, -1.3145670059272905)
(3.297124600638978, -1.3040960259525878)
(3.373801916932907, -1.2889226924423338)
(3.450479233226837, -1.280407904782237)
(3.527156549520767, -1.2909525205964996)
(3.6038338658146967, -1.2655209132997107)
(3.680511182108626, -1.3013458456901124)
(3.757188498402556, -1.2789437402983832)
(3.8338658146964857, -1.2945185885967694)
(3.9105431309904155, -1.303646635705365)
(3.987220447284345, -1.308455959678891)
(4.063897763578275, -1.272183134011755)
(4.140575079872204, -1.3547903256631835)
(4.217252396166134, -1.3477914891895464)
(4.293929712460064, -1.299143940668486)
(4.3706070287539935, -1.3687047219456436)
(4.447284345047923, -1.3499448311271587)
(4.523961661341853, -1.3235274131457935)
(4.600638977635783, -1.3715290825554138)
(4.677316293929713, -1.3463184967566288)
(4.753993610223642, -1.3410459647850106)
(4.830670926517572, -1.2765615929663419)
(4.907348242811501, -1.3477032049820754)
(4.984025559105431, -1.363930174945447)
(5.060702875399361, -1.3096270907382186)
(5.137380191693291, -1.3593657371999515)
(5.214057507987221, -1.3548461112713697)
(5.2907348242811505, -1.3201970338276394)
(5.36741214057508, -1.3653974306260461)
(5.444089456869009, -1.3342297707965285)
(5.520766773162939, -1.3083249449019545)
(5.597444089456869, -1.3083985340524542)
(5.674121405750799, -1.319824003597451)
(5.7507987220447285, -1.3652913088133303)
(5.827476038338658, -1.3647915518826799)
(5.904153354632588, -1.3704655190639417)
(5.980830670926518, -1.3158320902463485)
(6.057507987220447, -1.357052509946685)
(6.134185303514377, -1.3091145366645836)
(6.210862619808307, -1.3390657617495687)
(6.287539936102236, -1.36781230088735)
(6.364217252396166, -1.3316365557017151)
(6.440894568690096, -1.3621469789681162)
(6.517571884984026, -1.339502438640094)
(6.594249201277956, -1.3320633751890305)
(6.670926517571885, -1.3186714540432012)
(6.747603833865814, -1.3118061486806838)
(6.824281150159744, -1.3181163192638492)
(6.900958466453674, -1.3149780153866573)
(6.977635782747604, -1.3188601662906345)
(7.054313099041534, -1.3146147494756757)
(7.1309904153354635, -1.3297176366278742)
(7.207667731629393, -1.3489377162208547)
(7.284345047923322, -1.3404532924671542)
(7.361022364217252, -1.3521570168471029)
(7.437699680511182, -1.3610819356499386)
(7.514376996805112, -1.3527484062261683)
(7.5910543130990416, -1.3674262553663044)
(7.667731629392971, -1.373270231952252)
(7.744408945686901, -1.353444580258946)
(7.821086261980831, -1.3672442791902013)
(7.89776357827476, -1.3926751975161147)
(7.97444089456869, -1.342346341415117)
(8.05111821086262, -1.4010381924895798)
(8.12779552715655, -1.4022732312733703)
(8.20447284345048, -1.4007685985513936)
(8.281150159744408, -1.3631701954335707)
(8.357827476038338, -1.3752477715742852)
(8.434504792332268, -1.3988002985410883)
(8.511182108626198, -1.362610136562359)
(8.587859424920127, -1.3634799464849303)
(8.664536741214057, -1.3987303782873814)
(8.741214057507987, -1.4349597464785453)
(8.817891373801917, -1.3243343190509151)
(8.894568690095847, -1.359787975385415)
(8.971246006389777, -1.3571392955479278)
(9.047923322683706, -1.2827007321322201)
(9.124600638977636, -1.2336478007487934)
(9.201277955271566, -1.2580977331799745)
(9.277955271565496, -1.235023670778007)
(9.354632587859426, -1.1155964952087518)
(9.431309904153355, -1.027743139860779)
(9.507987220447284, -0.9585703463312139)
(9.584664536741213, -0.8210725066065061)
(9.661341853035143, -0.7847901569167978)
(9.738019169329073, -0.8039491317367129)
(9.814696485623003, -0.7291269063096886)
(9.891373801916933, -0.7466236180626469)
(9.968051118210862, -0.7761393636162655)
(10.044728434504792, -0.7829368382690065)
(10.121405750798722, -0.8242440018582498)
(10.198083067092652, -0.8011400981158705)
(10.274760383386582, -0.832088524774006)
(10.351437699680512, -0.8367017364195519)
(10.428115015974441, -0.8338350547020215)
(10.504792332268371, -0.8661336630685085)
(10.581469648562301, -0.854362499442253)
(10.65814696485623, -0.8596980796629239)
(10.73482428115016, -0.8733183624353298)
(10.811501597444089, -0.8665386978701578)
(10.888178913738018, -0.8824561030396079)
(10.964856230031948, -0.8544831306643997)
(11.041533546325878, -0.8626896647459897)
(11.118210862619808, -0.8611665680127184)
(11.194888178913738, -0.8640505607722047)
(11.271565495207668, -0.8505739848471519)
(11.348242811501597, -0.8502632638579521)
(11.424920127795527, -0.8561148346455412)
(11.501597444089457, -0.8353460163079718)
(11.578274760383387, -0.8240792903172725)
(11.654952076677317, -0.8255006398206479)
(11.731629392971247, -0.8044417291993672)
(11.808306709265176, -0.8197744514298984)
(11.884984025559106, -0.801251600663604)
(11.961661341853036, -0.8088573947442214)
(12.038338658146964, -0.7664499423219966)
(12.115015974440894, -0.8298877245668626)
(12.191693290734824, -0.7794098843292919)
(12.268370607028753, -0.7911001659550079)
(12.345047923322683, -0.8295609088249394)
(12.421725239616613, -0.8233634700208978)
(12.498402555910543, -0.8190667178393727)
(12.575079872204473, -0.8334288113045192)
(12.651757188498403, -0.8123077042586209)
(12.728434504792332, -0.809764568079901)
(12.805111821086262, -0.7783368919706669)
(12.881789137380192, -0.8206488676950896)
(12.958466453674122, -0.798865595417724)
(13.035143769968052, -0.7810836490776434)
(13.111821086261982, -0.8206524071745369)
(13.188498402555911, -0.8130444592468052)
(13.26517571884984, -0.8166640129267657)
(13.34185303514377, -0.8080094243830015)
(13.418530351437699, -0.7931591034192365)
(13.495207667731629, -0.7975083394541609)
(13.571884984025559, -0.7895775277773875)
(13.648562300319488, -0.7814837360110347)
(13.725239616613418, -0.7908706302289243)
(13.801916932907348, -0.7871129017819004)
(13.878594249201278, -0.7968863064834717)
(13.955271565495208, -0.7870676698747049)
(14.031948881789138, -0.7742089734572614)
(14.108626198083067, -0.7987306762090143)
(14.185303514376997, -0.7975327463431199)
(14.261980830670927, -0.8218484685845737)
(14.338658146964857, -0.8261874491028853)
(14.415335463258787, -0.7962383968944249)
(14.492012779552716, -0.7884965459288168)
(14.568690095846645, -0.8243103075065719)
(14.645367412140574, -0.8407988402093818)
(14.722044728434504, -0.8775595584259697)
(14.798722044728434, -0.9859062186360761)
(14.875399361022364, -1.0662224912699034)
(14.952076677316294, -1.165370717096717)
(15.028753993610223, -1.2882118645082916)
(15.105431309904153, -1.338209554715432)
(15.182108626198083, -1.3380536859314134)
(15.258785942492013, -1.352443637966468)
(15.335463258785943, -1.3748697793106393)
(15.412140575079873, -1.3178417617393428)
(15.488817891373802, -1.316437879727673)
(15.565495207667732, -1.3678771821420312)
(15.642172523961662, -1.3975227717957102)
(15.718849840255592, -1.333737814521528)
(15.79552715654952, -1.347140696682677)
(15.87220447284345, -1.3793672463422033)
(15.94888178913738, -1.3048158176847662)
(16.02555910543131, -1.3106245192313117)
(16.10223642172524, -1.337317556572504)
(16.17891373801917, -1.3140499301289001)
(16.2555910543131, -1.3347219733489797)
(16.33226837060703, -1.3192219549555337)
(16.40894568690096, -1.3068761878401802)
(16.48562300319489, -1.3262637236756984)
(16.562300319488816, -1.320553531949676)
(16.638977635782748, -1.3114388028292667)
(16.715654952076676, -1.3192790099645733)
(16.792332268370608, -1.3225570547060526)
(16.869009584664536, -1.310706104063195)
(16.945686900958467, -1.3285049341954545)
(17.022364217252395, -1.3318967161328925)
(17.099041533546327, -1.3334534125423976)
(17.175718849840255, -1.3770212389077912)
(17.252396166134186, -1.3795528896699052)
(17.329073482428115, -1.3681665685331101)
(17.405750798722046, -1.4131007561840443)
(17.482428115015974, -1.4052708605775246)
(17.559105431309906, -1.3946942965604572)
(17.635782747603834, -1.3832173677715027)
(17.712460063897762, -1.3872019634594595)
(17.789137380191693, -1.3753632050817255)
(17.86581469648562, -1.3381229215215509)
(17.942492012779553, -1.3503887078899175)
(18.01916932907348, -1.3533503889110123)
(18.095846645367413, -1.3364559137995706)
(18.17252396166134, -1.363263517520313)
(18.249201277955272, -1.3495949982449933)
(18.3258785942492, -1.3600059683315389)
(18.402555910543132, -1.3530521565090161)
(18.47923322683706, -1.3610897152417807)
(18.55591054313099, -1.3513256089432442)
(18.63258785942492, -1.33752204851119)
(18.70926517571885, -1.3561079776441483)
(18.78594249201278, -1.3316621920124367)
(18.86261980830671, -1.3345695230876717)
(18.93929712460064, -1.3177477187078226)
(19.015974440894567, -1.321444385037191)
(19.0926517571885, -1.3270811497908015)
(19.169329073482427, -1.3365721551576366)
(19.24600638977636, -1.3410137124501706)
(19.322683706070286, -1.3416481885265967)
(19.399361022364218, -1.3447702676954902)
(19.476038338658146, -1.3454720463861136)
(19.552715654952078, -1.3425871716076654)
(19.629392971246006, -1.3533098441075098)
(19.706070287539937, -1.360941651479176)
(19.782747603833865, -1.338234465405735)
(19.859424920127797, -1.3527688880582238)
(19.936102236421725, -1.3608743589773893)
(20.012779552715656, -1.340843310557087)
(20.089456869009584, -1.343326267873626)
(20.166134185303516, -1.3667783577023114)
(20.242811501597444, -1.3463159211077071)
(20.319488817891372, -1.3374958144862383)
(20.396166134185304, -1.3535026576120037)
(20.472843450479232, -1.3707889356645222)
(20.549520766773163, -1.3494205246838866)
(20.62619808306709, -1.35831150985614)
(20.702875399361023, -1.3159405832946238)
(20.77955271565495, -1.3575202022797948)
(20.856230031948883, -1.353874651287445)
(20.93290734824281, -1.3553320082496871)
(21.009584664536742, -1.3699955685965801)
(21.08626198083067, -1.35229462615274)
(21.162939297124602, -1.3593879501658757)
(21.23961661341853, -1.3706945208256218)
(21.31629392971246, -1.3596655886100717)
(21.39297124600639, -1.3455875732355225)
(21.46964856230032, -1.3681906855218449)
(21.54632587859425, -1.370718523640865)
(21.623003194888177, -1.3411652830122271)
(21.69968051118211, -1.3153029019544784)
(21.776357827476037, -1.364087411491985)
(21.85303514376997, -1.3420786080623854)
(21.929712460063897, -1.3553456537113313)
(22.00638977635783, -1.3636906673524412)
(22.083067092651756, -1.3235018295065328)
(22.159744408945688, -1.3208073628691002)
(22.236421725239616, -1.3179619837439753)
(22.313099041533548, -1.3078427765620777)
(22.389776357827476, -1.3237582631849079)
(22.466453674121407, -1.323121203565966)
(22.543130990415335, -1.404898405718606)
(22.619808306709267, -1.3579861196758882)
(22.696485623003195, -1.333539491112428)
(22.773162939297123, -1.3416029173635728)
(22.849840255591054, -1.3945708058134754)
(22.926517571884983, -1.389765202404187)
(23.003194888178914, -1.3730184851376406)
(23.079872204472842, -1.3981684084858488)
(23.156549520766774, -1.3976864185006443)
(23.233226837060702, -1.364451511535236)
(23.309904153354633, -1.3646429262840771)
(23.38658146964856, -1.355749321127687)
(23.463258785942493, -1.379957971686457)
(23.53993610223642, -1.3422949508066742)
(23.616613418530353, -1.3425993079621505)
(23.69329073482428, -1.3386547797914328)
(23.769968051118212, -1.310740378826498)
(23.84664536741214, -1.3515159385867945)
(23.923322683706072, -1.349363958418416)
(24.0, -1.3216868431952866)
};\label{plots:plot3}
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.0766773162939296, -1.3349597464785452)
(0.15335463258785942, -1.3349597464785452)
(0.23003194888178924, -1.3349597464785452)
(0.30670926517571884, -1.3349597464785452)
(0.38338658146964844, -1.3349597464785452)
(0.46006389776357826, -1.3349597464785452)
(0.5367412140575081, -1.3349597464785452)
(0.6134185303514377, -1.3349597464785452)
(0.6900958466453673, -1.3349597464785452)
(0.7667731629392971, -1.3349597464785452)
(0.8434504792332269, -1.3349597464785452)
(0.9201277955271565, -1.3349597464785452)
(0.9968051118210861, -1.3349597464785452)
(1.073482428115016, -1.3349597464785452)
(1.1501597444089458, -1.3349597464785452)
(1.2268370607028753, -1.3349597464785452)
(1.3035143769968052, -1.3349597464785452)
(1.3801916932907348, -1.3349597464785452)
(1.4568690095846646, -1.3349597464785452)
(1.5335463258785942, -1.3349597464785452)
(1.610223642172524, -1.3349597464785452)
(1.6869009584664536, -1.3349597464785452)
(1.7635782747603834, -1.3349597464785452)
(1.840255591054313, -1.3349597464785452)
(1.9169329073482428, -1.3349597464785452)
(1.9936102236421724, -1.3349597464785452)
(2.070287539936102, -1.3349597464785452)
(2.146964856230032, -1.3349597464785452)
(2.2236421725239617, -1.3349597464785452)
(2.3003194888178915, -1.3349597464785452)
(2.376996805111821, -1.3349597464785452)
(2.4536741214057507, -1.3349597464785452)
(2.5303514376996805, -1.3349597464785452)
(2.6070287539936103, -1.3349597464785452)
(2.68370607028754, -1.3349597464785452)
(2.7603833865814695, -1.3349597464785452)
(2.8370607028753994, -1.3349597464785452)
(2.913738019169329, -1.3349597464785452)
(2.990415335463259, -1.3349597464785452)
(3.0670926517571884, -1.3349597464785452)
(3.143769968051118, -1.3349597464785452)
(3.220447284345048, -1.3349597464785452)
(3.297124600638978, -1.3349597464785452)
(3.373801916932907, -1.3349597464785452)
(3.450479233226837, -1.3349597464785452)
(3.527156549520767, -1.3349597464785452)
(3.6038338658146967, -1.3349597464785452)
(3.680511182108626, -1.3349597464785452)
(3.757188498402556, -1.3349597464785452)
(3.8338658146964857, -1.3349597464785452)
(3.9105431309904155, -1.3349597464785452)
(3.987220447284345, -1.3349597464785452)
(4.063897763578275, -1.3349597464785452)
(4.140575079872204, -1.3349597464785452)
(4.217252396166134, -1.3349597464785452)
(4.293929712460064, -1.3349597464785452)
(4.3706070287539935, -1.3349597464785452)
(4.447284345047923, -1.3349597464785452)
(4.523961661341853, -1.3349597464785452)
(4.600638977635783, -1.3349597464785452)
(4.677316293929713, -1.3349597464785452)
(4.753993610223642, -1.3349597464785452)
(4.830670926517572, -1.3349597464785452)
(4.907348242811501, -1.3349597464785452)
(4.984025559105431, -1.3349597464785452)
(5.060702875399361, -1.3349597464785452)
(5.137380191693291, -1.3349597464785452)
(5.214057507987221, -1.3349597464785452)
(5.2907348242811505, -1.3349597464785452)
(5.36741214057508, -1.3349597464785452)
(5.444089456869009, -1.3349597464785452)
(5.520766773162939, -1.3349597464785452)
(5.597444089456869, -1.3349597464785452)
(5.674121405750799, -1.3349597464785452)
(5.7507987220447285, -1.3349597464785452)
(5.827476038338658, -1.3349597464785452)
(5.904153354632588, -1.3349597464785452)
(5.980830670926518, -1.3349597464785452)
(6.057507987220447, -1.3349597464785452)
(6.134185303514377, -1.3349597464785452)
(6.210862619808307, -1.3349597464785452)
(6.287539936102236, -1.3349597464785452)
(6.364217252396166, -1.3349597464785452)
(6.440894568690096, -1.3349597464785452)
(6.517571884984026, -1.3349597464785452)
(6.594249201277956, -1.3349597464785452)
(6.670926517571885, -1.3349597464785452)
(6.747603833865814, -1.3349597464785452)
(6.824281150159744, -1.3349597464785452)
(6.900958466453674, -1.3349597464785452)
(6.977635782747604, -1.3349597464785452)
(7.054313099041534, -1.3349597464785452)
(7.1309904153354635, -1.3349597464785452)
(7.207667731629393, -1.3349597464785452)
(7.284345047923322, -1.3349597464785452)
(7.361022364217252, -1.3349597464785452)
(7.437699680511182, -1.3349597464785452)
(7.514376996805112, -1.3349597464785452)
(7.5910543130990416, -1.3349597464785452)
(7.667731629392971, -1.3349597464785452)
(7.744408945686901, -1.3349597464785452)
(7.821086261980831, -1.3349597464785452)
(7.89776357827476, -1.3349597464785452)
(7.97444089456869, -1.3349597464785452)
(8.05111821086262, -1.3349597464785452)
(8.12779552715655, -1.3349597464785452)
(8.20447284345048, -1.3349597464785452)
(8.281150159744408, -1.3349597464785452)
(8.357827476038338, -1.3349597464785452)
(8.434504792332268, -1.3349597464785452)
(8.511182108626198, -1.3349597464785452)
(8.587859424920127, -1.3349597464785452)
(8.664536741214057, -1.3349597464785452)
(8.741214057507987, -1.3349597464785452)
(8.817891373801917, -1.3349597464785452)
(8.894568690095847, -1.3349597464785452)
(8.971246006389777, -1.3349597464785452)
(9.047923322683706, -1.3349597464785452)
(9.124600638977636, -1.3349597464785452)
(9.201277955271566, -1.3349597464785452)
(9.277955271565496, -1.3349597464785452)
(9.354632587859426, -1.3349597464785452)
(9.431309904153355, -0.8349597464785453)
(9.507987220447284, -0.8349597464785453)
(9.584664536741213, -0.8349597464785453)
(9.661341853035143, -0.8349597464785453)
(9.738019169329073, -0.8349597464785453)
(9.814696485623003, -0.8349597464785453)
(9.891373801916933, -0.8349597464785453)
(9.968051118210862, -0.8349597464785453)
(10.044728434504792, -0.8349597464785453)
(10.121405750798722, -0.8349597464785453)
(10.198083067092652, -0.8349597464785453)
(10.274760383386582, -0.8349597464785453)
(10.351437699680512, -0.8349597464785453)
(10.428115015974441, -0.8349597464785453)
(10.504792332268371, -0.8349597464785453)
(10.581469648562301, -0.8349597464785453)
(10.65814696485623, -0.8349597464785453)
(10.73482428115016, -0.8349597464785453)
(10.811501597444089, -0.8349597464785453)
(10.888178913738018, -0.8349597464785453)
(10.964856230031948, -0.8349597464785453)
(11.041533546325878, -0.8349597464785453)
(11.118210862619808, -0.8349597464785453)
(11.194888178913738, -0.8349597464785453)
(11.271565495207668, -0.8349597464785453)
(11.348242811501597, -0.8349597464785453)
(11.424920127795527, -0.8349597464785453)
(11.501597444089457, -0.8349597464785453)
(11.578274760383387, -0.8349597464785453)
(11.654952076677317, -0.8349597464785453)
(11.731629392971247, -0.8349597464785453)
(11.808306709265176, -0.8349597464785453)
(11.884984025559106, -0.8349597464785453)
(11.961661341853036, -0.8349597464785453)
(12.038338658146964, -0.8349597464785453)
(12.115015974440894, -0.8349597464785453)
(12.191693290734824, -0.8349597464785453)
(12.268370607028753, -0.8349597464785453)
(12.345047923322683, -0.8349597464785453)
(12.421725239616613, -0.8349597464785453)
(12.498402555910543, -0.8349597464785453)
(12.575079872204473, -0.8349597464785453)
(12.651757188498403, -0.8349597464785453)
(12.728434504792332, -0.8349597464785453)
(12.805111821086262, -0.8349597464785453)
(12.881789137380192, -0.8349597464785453)
(12.958466453674122, -0.8349597464785453)
(13.035143769968052, -0.8349597464785453)
(13.111821086261982, -0.8349597464785453)
(13.188498402555911, -0.8349597464785453)
(13.26517571884984, -0.8349597464785453)
(13.34185303514377, -0.8349597464785453)
(13.418530351437699, -0.8349597464785453)
(13.495207667731629, -0.8349597464785453)
(13.571884984025559, -0.8349597464785453)
(13.648562300319488, -0.8349597464785453)
(13.725239616613418, -0.8349597464785453)
(13.801916932907348, -0.8349597464785453)
(13.878594249201278, -0.8349597464785453)
(13.955271565495208, -0.8349597464785453)
(14.031948881789138, -0.8349597464785453)
(14.108626198083067, -0.8349597464785453)
(14.185303514376997, -0.8349597464785453)
(14.261980830670927, -0.8349597464785453)
(14.338658146964857, -0.8349597464785453)
(14.415335463258787, -0.8349597464785453)
(14.492012779552716, -0.8349597464785453)
(14.568690095846645, -0.8349597464785453)
(14.645367412140574, -0.8349597464785453)
(14.722044728434504, -0.8349597464785453)
(14.798722044728434, -0.8349597464785453)
(14.875399361022364, -0.8349597464785453)
(14.952076677316294, -1.3349597464785452)
(15.028753993610223, -1.3349597464785452)
(15.105431309904153, -1.3349597464785452)
(15.182108626198083, -1.3349597464785452)
(15.258785942492013, -1.3349597464785452)
(15.335463258785943, -1.3349597464785452)
(15.412140575079873, -1.3349597464785452)
(15.488817891373802, -1.3349597464785452)
(15.565495207667732, -1.3349597464785452)
(15.642172523961662, -1.3349597464785452)
(15.718849840255592, -1.3349597464785452)
(15.79552715654952, -1.3349597464785452)
(15.87220447284345, -1.3349597464785452)
(15.94888178913738, -1.3349597464785452)
(16.02555910543131, -1.3349597464785452)
(16.10223642172524, -1.3349597464785452)
(16.17891373801917, -1.3349597464785452)
(16.2555910543131, -1.3349597464785452)
(16.33226837060703, -1.3349597464785452)
(16.40894568690096, -1.3349597464785452)
(16.48562300319489, -1.3349597464785452)
(16.562300319488816, -1.3349597464785452)
(16.638977635782748, -1.3349597464785452)
(16.715654952076676, -1.3349597464785452)
(16.792332268370608, -1.3349597464785452)
(16.869009584664536, -1.3349597464785452)
(16.945686900958467, -1.3349597464785452)
(17.022364217252395, -1.3349597464785452)
(17.099041533546327, -1.3349597464785452)
(17.175718849840255, -1.3349597464785452)
(17.252396166134186, -1.3349597464785452)
(17.329073482428115, -1.3349597464785452)
(17.405750798722046, -1.3349597464785452)
(17.482428115015974, -1.3349597464785452)
(17.559105431309906, -1.3349597464785452)
(17.635782747603834, -1.3349597464785452)
(17.712460063897762, -1.3349597464785452)
(17.789137380191693, -1.3349597464785452)
(17.86581469648562, -1.3349597464785452)
(17.942492012779553, -1.3349597464785452)
(18.01916932907348, -1.3349597464785452)
(18.095846645367413, -1.3349597464785452)
(18.17252396166134, -1.3349597464785452)
(18.249201277955272, -1.3349597464785452)
(18.3258785942492, -1.3349597464785452)
(18.402555910543132, -1.3349597464785452)
(18.47923322683706, -1.3349597464785452)
(18.55591054313099, -1.3349597464785452)
(18.63258785942492, -1.3349597464785452)
(18.70926517571885, -1.3349597464785452)
(18.78594249201278, -1.3349597464785452)
(18.86261980830671, -1.3349597464785452)
(18.93929712460064, -1.3349597464785452)
(19.015974440894567, -1.3349597464785452)
(19.0926517571885, -1.3349597464785452)
(19.169329073482427, -1.3349597464785452)
(19.24600638977636, -1.3349597464785452)
(19.322683706070286, -1.3349597464785452)
(19.399361022364218, -1.3349597464785452)
(19.476038338658146, -1.3349597464785452)
(19.552715654952078, -1.3349597464785452)
(19.629392971246006, -1.3349597464785452)
(19.706070287539937, -1.3349597464785452)
(19.782747603833865, -1.3349597464785452)
(19.859424920127797, -1.3349597464785452)
(19.936102236421725, -1.3349597464785452)
(20.012779552715656, -1.3349597464785452)
(20.089456869009584, -1.3349597464785452)
(20.166134185303516, -1.3349597464785452)
(20.242811501597444, -1.3349597464785452)
(20.319488817891372, -1.3349597464785452)
(20.396166134185304, -1.3349597464785452)
(20.472843450479232, -1.3349597464785452)
(20.549520766773163, -1.3349597464785452)
(20.62619808306709, -1.3349597464785452)
(20.702875399361023, -1.3349597464785452)
(20.77955271565495, -1.3349597464785452)
(20.856230031948883, -1.3349597464785452)
(20.93290734824281, -1.3349597464785452)
(21.009584664536742, -1.3349597464785452)
(21.08626198083067, -1.3349597464785452)
(21.162939297124602, -1.3349597464785452)
(21.23961661341853, -1.3349597464785452)
(21.31629392971246, -1.3349597464785452)
(21.39297124600639, -1.3349597464785452)
(21.46964856230032, -1.3349597464785452)
(21.54632587859425, -1.3349597464785452)
(21.623003194888177, -1.3349597464785452)
(21.69968051118211, -1.3349597464785452)
(21.776357827476037, -1.3349597464785452)
(21.85303514376997, -1.3349597464785452)
(21.929712460063897, -1.3349597464785452)
(22.00638977635783, -1.3349597464785452)
(22.083067092651756, -1.3349597464785452)
(22.159744408945688, -1.3349597464785452)
(22.236421725239616, -1.3349597464785452)
(22.313099041533548, -1.3349597464785452)
(22.389776357827476, -1.3349597464785452)
(22.466453674121407, -1.3349597464785452)
(22.543130990415335, -1.3349597464785452)
(22.619808306709267, -1.3349597464785452)
(22.696485623003195, -1.3349597464785452)
(22.773162939297123, -1.3349597464785452)
(22.849840255591054, -1.3349597464785452)
(22.926517571884983, -1.3349597464785452)
(23.003194888178914, -1.3349597464785452)
(23.079872204472842, -1.3349597464785452)
(23.156549520766774, -1.3349597464785452)
(23.233226837060702, -1.3349597464785452)
(23.309904153354633, -1.3349597464785452)
(23.38658146964856, -1.3349597464785452)
(23.463258785942493, -1.3349597464785452)
(23.53993610223642, -1.3349597464785452)
(23.616613418530353, -1.3349597464785452)
(23.69329073482428, -1.3349597464785452)
(23.769968051118212, -1.3349597464785452)
(23.84664536741214, -1.3349597464785452)
(23.923322683706072, -1.3349597464785452)
(24.0, -1.3349597464785452)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.0766773162939296, 1.1650402535214548)
(0.15335463258785942, 1.1650402535214548)
(0.23003194888178924, 1.1650402535214548)
(0.30670926517571884, 1.1650402535214548)
(0.38338658146964844, 1.1650402535214548)
(0.46006389776357826, 1.1650402535214548)
(0.5367412140575081, 1.1650402535214548)
(0.6134185303514377, 1.1650402535214548)
(0.6900958466453673, 1.1650402535214548)
(0.7667731629392971, 1.1650402535214548)
(0.8434504792332269, 1.1650402535214548)
(0.9201277955271565, 1.1650402535214548)
(0.9968051118210861, 1.1650402535214548)
(1.073482428115016, 1.1650402535214548)
(1.1501597444089458, 1.1650402535214548)
(1.2268370607028753, 1.1650402535214548)
(1.3035143769968052, 1.1650402535214548)
(1.3801916932907348, 1.1650402535214548)
(1.4568690095846646, 1.1650402535214548)
(1.5335463258785942, 1.1650402535214548)
(1.610223642172524, 1.1650402535214548)
(1.6869009584664536, 1.1650402535214548)
(1.7635782747603834, 1.1650402535214548)
(1.840255591054313, 1.1650402535214548)
(1.9169329073482428, 1.1650402535214548)
(1.9936102236421724, 1.1650402535214548)
(2.070287539936102, 1.1650402535214548)
(2.146964856230032, 1.1650402535214548)
(2.2236421725239617, 1.1650402535214548)
(2.3003194888178915, 1.1650402535214548)
(2.376996805111821, 1.1650402535214548)
(2.4536741214057507, 1.1650402535214548)
(2.5303514376996805, 1.1650402535214548)
(2.6070287539936103, 1.1650402535214548)
(2.68370607028754, 1.1650402535214548)
(2.7603833865814695, 1.1650402535214548)
(2.8370607028753994, 1.1650402535214548)
(2.913738019169329, 1.1650402535214548)
(2.990415335463259, 1.1650402535214548)
(3.0670926517571884, 1.1650402535214548)
(3.143769968051118, 1.1650402535214548)
(3.220447284345048, 1.1650402535214548)
(3.297124600638978, 1.1650402535214548)
(3.373801916932907, 1.1650402535214548)
(3.450479233226837, 1.1650402535214548)
(3.527156549520767, 1.1650402535214548)
(3.6038338658146967, 1.1650402535214548)
(3.680511182108626, 1.1650402535214548)
(3.757188498402556, 1.1650402535214548)
(3.8338658146964857, 1.1650402535214548)
(3.9105431309904155, 1.1650402535214548)
(3.987220447284345, 1.1650402535214548)
(4.063897763578275, 1.1650402535214548)
(4.140575079872204, 1.1650402535214548)
(4.217252396166134, 1.1650402535214548)
(4.293929712460064, 1.1650402535214548)
(4.3706070287539935, 1.1650402535214548)
(4.447284345047923, 1.1650402535214548)
(4.523961661341853, 1.1650402535214548)
(4.600638977635783, 1.1650402535214548)
(4.677316293929713, 1.1650402535214548)
(4.753993610223642, 1.1650402535214548)
(4.830670926517572, 1.1650402535214548)
(4.907348242811501, 1.1650402535214548)
(4.984025559105431, 1.1650402535214548)
(5.060702875399361, 1.1650402535214548)
(5.137380191693291, 1.1650402535214548)
(5.214057507987221, 1.1650402535214548)
(5.2907348242811505, 1.1650402535214548)
(5.36741214057508, 1.1650402535214548)
(5.444089456869009, 1.1650402535214548)
(5.520766773162939, 1.1650402535214548)
(5.597444089456869, 1.1650402535214548)
(5.674121405750799, 1.1650402535214548)
(5.7507987220447285, 1.1650402535214548)
(5.827476038338658, 1.1650402535214548)
(5.904153354632588, 1.1650402535214548)
(5.980830670926518, 1.1650402535214548)
(6.057507987220447, 1.1650402535214548)
(6.134185303514377, 1.1650402535214548)
(6.210862619808307, 1.1650402535214548)
(6.287539936102236, 1.1650402535214548)
(6.364217252396166, 1.1650402535214548)
(6.440894568690096, 1.1650402535214548)
(6.517571884984026, 1.1650402535214548)
(6.594249201277956, 1.1650402535214548)
(6.670926517571885, 1.1650402535214548)
(6.747603833865814, 1.1650402535214548)
(6.824281150159744, 1.1650402535214548)
(6.900958466453674, 1.1650402535214548)
(6.977635782747604, 1.1650402535214548)
(7.054313099041534, 1.1650402535214548)
(7.1309904153354635, 1.1650402535214548)
(7.207667731629393, 1.1650402535214548)
(7.284345047923322, 1.1650402535214548)
(7.361022364217252, 1.1650402535214548)
(7.437699680511182, 1.1650402535214548)
(7.514376996805112, 1.1650402535214548)
(7.5910543130990416, 1.1650402535214548)
(7.667731629392971, 1.1650402535214548)
(7.744408945686901, 1.1650402535214548)
(7.821086261980831, 1.1650402535214548)
(7.89776357827476, 1.1650402535214548)
(7.97444089456869, 1.1650402535214548)
(8.05111821086262, 1.1650402535214548)
(8.12779552715655, 1.1650402535214548)
(8.20447284345048, 1.1650402535214548)
(8.281150159744408, 1.1650402535214548)
(8.357827476038338, 1.1650402535214548)
(8.434504792332268, 1.1650402535214548)
(8.511182108626198, 1.1650402535214548)
(8.587859424920127, 1.1650402535214548)
(8.664536741214057, 1.1650402535214548)
(8.741214057507987, 1.1650402535214548)
(8.817891373801917, 1.1650402535214548)
(8.894568690095847, 1.1650402535214548)
(8.971246006389777, 1.1650402535214548)
(9.047923322683706, 1.1650402535214548)
(9.124600638977636, 1.1650402535214548)
(9.201277955271566, 1.1650402535214548)
(9.277955271565496, 1.1650402535214548)
(9.354632587859426, 1.1650402535214548)
(9.431309904153355, 0.6650402535214547)
(9.507987220447284, 0.6650402535214547)
(9.584664536741213, 0.6650402535214547)
(9.661341853035143, 0.6650402535214547)
(9.738019169329073, 0.6650402535214547)
(9.814696485623003, 0.6650402535214547)
(9.891373801916933, 0.6650402535214547)
(9.968051118210862, 0.6650402535214547)
(10.044728434504792, 0.6650402535214547)
(10.121405750798722, 0.6650402535214547)
(10.198083067092652, 0.6650402535214547)
(10.274760383386582, 0.6650402535214547)
(10.351437699680512, 0.6650402535214547)
(10.428115015974441, 0.6650402535214547)
(10.504792332268371, 0.6650402535214547)
(10.581469648562301, 0.6650402535214547)
(10.65814696485623, 0.6650402535214547)
(10.73482428115016, 0.6650402535214547)
(10.811501597444089, 0.6650402535214547)
(10.888178913738018, 0.6650402535214547)
(10.964856230031948, 0.6650402535214547)
(11.041533546325878, 0.6650402535214547)
(11.118210862619808, 0.6650402535214547)
(11.194888178913738, 0.6650402535214547)
(11.271565495207668, 0.6650402535214547)
(11.348242811501597, 0.6650402535214547)
(11.424920127795527, 0.6650402535214547)
(11.501597444089457, 0.6650402535214547)
(11.578274760383387, 0.6650402535214547)
(11.654952076677317, 0.6650402535214547)
(11.731629392971247, 0.6650402535214547)
(11.808306709265176, 0.6650402535214547)
(11.884984025559106, 0.6650402535214547)
(11.961661341853036, 0.6650402535214547)
(12.038338658146964, 0.6650402535214547)
(12.115015974440894, 0.6650402535214547)
(12.191693290734824, 0.6650402535214547)
(12.268370607028753, 0.6650402535214547)
(12.345047923322683, 0.6650402535214547)
(12.421725239616613, 0.6650402535214547)
(12.498402555910543, 0.6650402535214547)
(12.575079872204473, 0.6650402535214547)
(12.651757188498403, 0.6650402535214547)
(12.728434504792332, 0.6650402535214547)
(12.805111821086262, 0.6650402535214547)
(12.881789137380192, 0.6650402535214547)
(12.958466453674122, 0.6650402535214547)
(13.035143769968052, 0.6650402535214547)
(13.111821086261982, 0.6650402535214547)
(13.188498402555911, 0.6650402535214547)
(13.26517571884984, 0.6650402535214547)
(13.34185303514377, 0.6650402535214547)
(13.418530351437699, 0.6650402535214547)
(13.495207667731629, 0.6650402535214547)
(13.571884984025559, 0.6650402535214547)
(13.648562300319488, 0.6650402535214547)
(13.725239616613418, 0.6650402535214547)
(13.801916932907348, 0.6650402535214547)
(13.878594249201278, 0.6650402535214547)
(13.955271565495208, 0.6650402535214547)
(14.031948881789138, 0.6650402535214547)
(14.108626198083067, 0.6650402535214547)
(14.185303514376997, 0.6650402535214547)
(14.261980830670927, 0.6650402535214547)
(14.338658146964857, 0.6650402535214547)
(14.415335463258787, 0.6650402535214547)
(14.492012779552716, 0.6650402535214547)
(14.568690095846645, 0.6650402535214547)
(14.645367412140574, 0.6650402535214547)
(14.722044728434504, 0.6650402535214547)
(14.798722044728434, 0.6650402535214547)
(14.875399361022364, 0.6650402535214547)
(14.952076677316294, 1.1650402535214548)
(15.028753993610223, 1.1650402535214548)
(15.105431309904153, 1.1650402535214548)
(15.182108626198083, 1.1650402535214548)
(15.258785942492013, 1.1650402535214548)
(15.335463258785943, 1.1650402535214548)
(15.412140575079873, 1.1650402535214548)
(15.488817891373802, 1.1650402535214548)
(15.565495207667732, 1.1650402535214548)
(15.642172523961662, 1.1650402535214548)
(15.718849840255592, 1.1650402535214548)
(15.79552715654952, 1.1650402535214548)
(15.87220447284345, 1.1650402535214548)
(15.94888178913738, 1.1650402535214548)
(16.02555910543131, 1.1650402535214548)
(16.10223642172524, 1.1650402535214548)
(16.17891373801917, 1.1650402535214548)
(16.2555910543131, 1.1650402535214548)
(16.33226837060703, 1.1650402535214548)
(16.40894568690096, 1.1650402535214548)
(16.48562300319489, 1.1650402535214548)
(16.562300319488816, 1.1650402535214548)
(16.638977635782748, 1.1650402535214548)
(16.715654952076676, 1.1650402535214548)
(16.792332268370608, 1.1650402535214548)
(16.869009584664536, 1.1650402535214548)
(16.945686900958467, 1.1650402535214548)
(17.022364217252395, 1.1650402535214548)
(17.099041533546327, 1.1650402535214548)
(17.175718849840255, 1.1650402535214548)
(17.252396166134186, 1.1650402535214548)
(17.329073482428115, 1.1650402535214548)
(17.405750798722046, 1.1650402535214548)
(17.482428115015974, 1.1650402535214548)
(17.559105431309906, 1.1650402535214548)
(17.635782747603834, 1.1650402535214548)
(17.712460063897762, 1.1650402535214548)
(17.789137380191693, 1.1650402535214548)
(17.86581469648562, 1.1650402535214548)
(17.942492012779553, 1.1650402535214548)
(18.01916932907348, 1.1650402535214548)
(18.095846645367413, 1.1650402535214548)
(18.17252396166134, 1.1650402535214548)
(18.249201277955272, 1.1650402535214548)
(18.3258785942492, 1.1650402535214548)
(18.402555910543132, 1.1650402535214548)
(18.47923322683706, 1.1650402535214548)
(18.55591054313099, 1.1650402535214548)
(18.63258785942492, 1.1650402535214548)
(18.70926517571885, 1.1650402535214548)
(18.78594249201278, 1.1650402535214548)
(18.86261980830671, 1.1650402535214548)
(18.93929712460064, 1.1650402535214548)
(19.015974440894567, 1.1650402535214548)
(19.0926517571885, 1.1650402535214548)
(19.169329073482427, 1.1650402535214548)
(19.24600638977636, 1.1650402535214548)
(19.322683706070286, 1.1650402535214548)
(19.399361022364218, 1.1650402535214548)
(19.476038338658146, 1.1650402535214548)
(19.552715654952078, 1.1650402535214548)
(19.629392971246006, 1.1650402535214548)
(19.706070287539937, 1.1650402535214548)
(19.782747603833865, 1.1650402535214548)
(19.859424920127797, 1.1650402535214548)
(19.936102236421725, 1.1650402535214548)
(20.012779552715656, 1.1650402535214548)
(20.089456869009584, 1.1650402535214548)
(20.166134185303516, 1.1650402535214548)
(20.242811501597444, 1.1650402535214548)
(20.319488817891372, 1.1650402535214548)
(20.396166134185304, 1.1650402535214548)
(20.472843450479232, 1.1650402535214548)
(20.549520766773163, 1.1650402535214548)
(20.62619808306709, 1.1650402535214548)
(20.702875399361023, 1.1650402535214548)
(20.77955271565495, 1.1650402535214548)
(20.856230031948883, 1.1650402535214548)
(20.93290734824281, 1.1650402535214548)
(21.009584664536742, 1.1650402535214548)
(21.08626198083067, 1.1650402535214548)
(21.162939297124602, 1.1650402535214548)
(21.23961661341853, 1.1650402535214548)
(21.31629392971246, 1.1650402535214548)
(21.39297124600639, 1.1650402535214548)
(21.46964856230032, 1.1650402535214548)
(21.54632587859425, 1.1650402535214548)
(21.623003194888177, 1.1650402535214548)
(21.69968051118211, 1.1650402535214548)
(21.776357827476037, 1.1650402535214548)
(21.85303514376997, 1.1650402535214548)
(21.929712460063897, 1.1650402535214548)
(22.00638977635783, 1.1650402535214548)
(22.083067092651756, 1.1650402535214548)
(22.159744408945688, 1.1650402535214548)
(22.236421725239616, 1.1650402535214548)
(22.313099041533548, 1.1650402535214548)
(22.389776357827476, 1.1650402535214548)
(22.466453674121407, 1.1650402535214548)
(22.543130990415335, 1.1650402535214548)
(22.619808306709267, 1.1650402535214548)
(22.696485623003195, 1.1650402535214548)
(22.773162939297123, 1.1650402535214548)
(22.849840255591054, 1.1650402535214548)
(22.926517571884983, 1.1650402535214548)
(23.003194888178914, 1.1650402535214548)
(23.079872204472842, 1.1650402535214548)
(23.156549520766774, 1.1650402535214548)
(23.233226837060702, 1.1650402535214548)
(23.309904153354633, 1.1650402535214548)
(23.38658146964856, 1.1650402535214548)
(23.463258785942493, 1.1650402535214548)
(23.53993610223642, 1.1650402535214548)
(23.616613418530353, 1.1650402535214548)
(23.69329073482428, 1.1650402535214548)
(23.769968051118212, 1.1650402535214548)
(23.84664536741214, 1.1650402535214548)
(23.923322683706072, 1.1650402535214548)
(24.0, 1.1650402535214548)
};\label{plots:plot4}


==> coordsStenoseCADMPICenterline.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.5267372131347656)
(2.0, 0.4368009567260742)
(3.0, 0.324310302734375)
(4.0, 0.21321821212768555)
(5.0, 0.08269548416137695)
(6.0, 0.0)
(7.0, 0.014151573181152344)
(8.0, 0.06682443618774414)
(9.0, 0.12865400314331055)
(10.0, 0.13895130157470703)
(11.0, 0.1919693946838379)
(12.0, 0.21804237365722656)
(13.0, 0.17776966094970703)
(14.0, 0.20717811584472656)
(15.0, 0.14510107040405273)
(16.0, 0.09182024002075195)
(17.0, 0.06775951385498047)
(18.0, 0.1328134536743164)
(19.0, 0.3332042694091797)
(20.0, 0.5698328018188477)
(21.0, 0.7377147674560547)
(22.0, 0.8506960868835449)
(23.0, 0.7976069450378418)
(24.0, 0.3659343719482422)
};\label{plots:plot1}
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
};\label{plots:plot2}


==> coordsStenoseCADMPICenterline2.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.13554906845092773)
(2.0, 0.16603326797485352)
(3.0, 0.10373401641845703)
(4.0, 0.02642345428466797)
(5.0, 0.0)
(6.0, 0.11950254440307617)
(7.0, 0.22296619415283203)
(8.0, 0.2904052734375)
(9.0, 0.27809667587280273)
(10.0, 0.20623207092285156)
(11.0, 0.16673660278320312)
(12.0, 0.22348737716674805)
(13.0, 0.29530906677246094)
(14.0, 0.3652215003967285)
(15.0, 0.4307279586791992)
(16.0, 0.48125314712524414)
(17.0, 0.591850757598877)
(18.0, 0.6288094520568848)
(19.0, 0.6403546333312988)
(20.0, 0.4178752899169922)
(21.0, 0.01925373077392578)
(22.0, 0.028218746185302734)
(23.0, 0.3208141326904297)
(24.0, 0.7653779983520508)
};
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
(10, 0)
(11, 0)
(12, 0)
(13, 0)
(14, 0)
(15, 0)
(16, 0)
(17, 0)
(18, 0)
(19, 0)
(20, 0)
(21, 0)
(22, 0)
(23, 0)
(24, 0)
};


==> coordsStenoseDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.0766773162939296, 2.380498321577312)
(0.15335463258785942, 2.4700947225512877)
(0.23003194888178924, 2.564731877681978)
(0.30670926517571884, 2.599795634563808)
(0.38338658146964844, 2.6196284104544905)
(0.46006389776357826, 2.6520596480305523)
(0.5367412140575081, 2.6185592664451987)
(0.6134185303514377, 2.653567212456073)
(0.6900958466453673, 2.6476400407513583)
(0.7667731629392971, 2.6352321635165277)
(0.8434504792332269, 2.6378435711815595)
(0.9201277955271565, 2.6724017588129616)
(0.9968051118210861, 2.670543181164837)
(1.073482428115016, 2.6208179498220927)
(1.1501597444089458, 2.5943041634582853)
(1.2268370607028753, 2.594881993902841)
(1.3035143769968052, 2.595149996734434)
(1.3801916932907348, 2.5831109219117923)
(1.4568690095846646, 2.5739155794667594)
(1.5335463258785942, 2.612956513647533)
(1.610223642172524, 2.550543989128664)
(1.6869009584664536, 2.5784973634494084)
(1.7635782747603834, 2.6593694983472895)
(1.840255591054313, 2.651784273209486)
(1.9169329073482428, 2.596467171523748)
(1.9936102236421724, 2.7341027078999343)
(2.070287539936102, 2.6931089049024868)
(2.146964856230032, 2.623856876937711)
(2.2236421725239617, 2.5835671455220233)
(2.3003194888178915, 2.717170499691541)
(2.376996805111821, 2.5527789043870492)
(2.4536741214057507, 2.5813279714018504)
(2.5303514376996805, 2.6538551572722744)
(2.6070287539936103, 2.6950868429410266)
(2.68370607028754, 2.5521065375948755)
(2.7603833865814695, 2.661004249877744)
(2.8370607028753994, 2.655264193258251)
(2.913738019169329, 2.59231201650824)
(2.990415335463259, 2.5694586614792736)
(3.0670926517571884, 2.680373898613988)
(3.143769968051118, 2.5661121906282514)
(3.220447284345048, 2.5938555231599345)
(3.297124600638978, 2.6292485172289917)
(3.373801916932907, 2.594955950474337)
(3.450479233226837, 2.547165330464975)
(3.527156549520767, 2.5809456630659007)
(3.6038338658146967, 2.5712570311335066)
(3.680511182108626, 2.585153872606309)
(3.757188498402556, 2.571432082961744)
(3.8338658146964857, 2.598710210942932)
(3.9105431309904155, 2.6177489268217724)
(3.987220447284345, 2.620185007428532)
(4.063897763578275, 2.5909533828933595)
(4.140575079872204, 2.7089729804437885)
(4.217252396166134, 2.6887831399775166)
(4.293929712460064, 2.607092344510503)
(4.3706070287539935, 2.732457329467236)
(4.447284345047923, 2.7142499131982616)
(4.523961661341853, 2.7037142665724017)
(4.600638977635783, 2.708088298639864)
(4.677316293929713, 2.6743849889211333)
(4.753993610223642, 2.6877310212119054)
(4.830670926517572, 2.5805608547689776)
(4.907348242811501, 2.6798251455953155)
(4.984025559105431, 2.7101245582327027)
(5.060702875399361, 2.586025004911619)
(5.137380191693291, 2.6834731254361337)
(5.214057507987221, 2.6866939660595546)
(5.2907348242811505, 2.661023909995207)
(5.36741214057508, 2.688471664607862)
(5.444089456869009, 2.6891124204229215)
(5.520766773162939, 2.6307617625332878)
(5.597444089456869, 2.5983506943805863)
(5.674121405750799, 2.641894740430031)
(5.7507987220447285, 2.720698416414063)
(5.827476038338658, 2.7590090099920843)
(5.904153354632588, 2.707221816298842)
(5.980830670926518, 2.6365029136794664)
(6.057507987220447, 2.710833610293003)
(6.134185303514377, 2.6283875342633163)
(6.210862619808307, 2.7065669890319777)
(6.287539936102236, 2.7550242243241483)
(6.364217252396166, 2.662394034399865)
(6.440894568690096, 2.700546178808378)
(6.517571884984026, 2.676190737306043)
(6.594249201277956, 2.6675706179527197)
(6.670926517571885, 2.616597158290162)
(6.747603833865814, 2.6344074740126064)
(6.824281150159744, 2.6375162768717884)
(6.900958466453674, 2.641656912140002)
(6.977635782747604, 2.662984187257229)
(7.054313099041534, 2.64794774786923)
(7.1309904153354635, 2.661078326514425)
(7.207667731629393, 2.6815531472243324)
(7.284345047923322, 2.6985653557917084)
(7.361022364217252, 2.7104822784199074)
(7.437699680511182, 2.704929472527172)
(7.514376996805112, 2.713348659355119)
(7.5910543130990416, 2.7295460676807184)
(7.667731629392971, 2.750623666212075)
(7.744408945686901, 2.7142017404055228)
(7.821086261980831, 2.710915935944709)
(7.89776357827476, 2.7893318848638184)
(7.97444089456869, 2.6939100768546735)
(8.05111821086262, 2.8071367899954174)
(8.12779552715655, 2.809287999339273)
(8.20447284345048, 2.7900630594993197)
(8.281150159744408, 2.7363136450205054)
(8.357827476038338, 2.723670890725)
(8.434504792332268, 2.788815755710532)
(8.511182108626198, 2.716373680115639)
(8.587859424920127, 2.7227519164298197)
(8.664536741214057, 2.797491625600899)
(8.741214057507987, 2.7945038902810024)
(8.817891373801917, 2.6463811371670642)
(8.894568690095847, 2.7617117488471514)
(8.971246006389777, 2.715634644934629)
(9.047923322683706, 2.611991423783281)
(9.124600638977636, 2.506142198277016)
(9.201277955271566, 2.5096072666193736)
(9.277955271565496, 2.43732787672586)
(9.354632587859426, 2.0866476143044377)
(9.431309904153355, 2.0033437545499377)
(9.507987220447284, 1.9186628147174072)
(9.584664536741213, 1.6554354317587983)
(9.661341853035143, 1.6501381456380626)
(9.738019169329073, 1.6201132902745434)
(9.814696485623003, 1.5172627526496176)
(9.891373801916933, 1.5099176679889528)
(9.968051118210862, 1.5761656004380542)
(10.044728434504792, 1.5820697002254704)
(10.121405750798722, 1.6048735751991483)
(10.198083067092652, 1.625175105534984)
(10.274760383386582, 1.6494484769502276)
(10.351437699680512, 1.6305636466899935)
(10.428115015974441, 1.6355906148796386)
(10.504792332268371, 1.6668203377694732)
(10.581469648562301, 1.6623807676987845)
(10.65814696485623, 1.6503577979144741)
(10.73482428115016, 1.681923585989134)
(10.811501597444089, 1.6741267646669136)
(10.888178913738018, 1.6824078659296047)
(10.964856230031948, 1.6575381691329447)
(11.041533546325878, 1.6664156759585658)
(11.118210862619808, 1.661422604908847)
(11.194888178913738, 1.6630842593631754)
(11.271565495207668, 1.6703057164802222)
(11.348242811501597, 1.665139297076394)
(11.424920127795527, 1.666665929907466)
(11.501597444089457, 1.6606461965487358)
(11.578274760383387, 1.6558290042209727)
(11.654952076677317, 1.6553935750525985)
(11.731629392971247, 1.641877478948241)
(11.808306709265176, 1.655904187158089)
(11.884984025559106, 1.629849723646092)
(11.961661341853036, 1.6558126831623172)
(12.038338658146964, 1.574315375993421)
(12.115015974440894, 1.6666455803366316)
(12.191693290734824, 1.5655464389967118)
(12.268370607028753, 1.6322110069748195)
(12.345047923322683, 1.6547988337919701)
(12.421725239616613, 1.646177347593691)
(12.498402555910543, 1.6522008921563542)
(12.575079872204473, 1.6406280212852449)
(12.651757188498403, 1.640053929977507)
(12.728434504792332, 1.627409938983215)
(12.805111821086262, 1.5449944619686344)
(12.881789137380192, 1.6287350469878106)
(12.958466453674122, 1.6124630042771118)
(13.035143769968052, 1.5691724526511663)
(13.111821086261982, 1.6185966823317788)
(13.188498402555911, 1.635384304033791)
(13.26517571884984, 1.648168582866334)
(13.34185303514377, 1.583407783030757)
(13.418530351437699, 1.5756466599432166)
(13.495207667731629, 1.5842440074397748)
(13.571884984025559, 1.591838652540983)
(13.648562300319488, 1.6072887108625675)
(13.725239616613418, 1.6054995494291728)
(13.801916932907348, 1.5926625466726834)
(13.878594249201278, 1.612302821992523)
(13.955271565495208, 1.596551744350962)
(14.031948881789138, 1.5708678759052543)
(14.108626198083067, 1.5865642380720535)
(14.185303514376997, 1.5881056280747723)
(14.261980830670927, 1.6241814131970116)
(14.338658146964857, 1.5909732546361763)
(14.415335463258787, 1.5847239559993223)
(14.492012779552716, 1.5689288661801406)
(14.568690095846645, 1.6599473602235182)
(14.645367412140574, 1.7078015874544292)
(14.722044728434504, 1.806497161184854)
(14.798722044728434, 2.0108033116574253)
(14.875399361022364, 2.1893841811385224)
(14.952076677316294, 2.34839716261014)
(15.028753993610223, 2.5727102004242757)
(15.105431309904153, 2.6575430635656105)
(15.182108626198083, 2.686176955322926)
(15.258785942492013, 2.6978229528026834)
(15.335463258785943, 2.7451530430036417)
(15.412140575079873, 2.6619081018193698)
(15.488817891373802, 2.631347022568021)
(15.565495207667732, 2.7759708415498623)
(15.642172523961662, 2.7822541983243743)
(15.718849840255592, 2.6584855969991126)
(15.79552715654952, 2.7200561258916673)
(15.87220447284345, 2.7364972076131644)
(15.94888178913738, 2.6364982714667864)
(16.02555910543131, 2.6265594299817256)
(16.10223642172524, 2.696032781983977)
(16.17891373801917, 2.645320476201868)
(16.2555910543131, 2.6588714960108186)
(16.33226837060703, 2.66589381531206)
(16.40894568690096, 2.641128454008297)
(16.48562300319489, 2.642350175870697)
(16.562300319488816, 2.636000697250256)
(16.638977635782748, 2.636672704023175)
(16.715654952076676, 2.63141379015134)
(16.792332268370608, 2.6472310365505507)
(16.869009584664536, 2.6436594229616377)
(16.945686900958467, 2.6600820302754)
(17.022364217252395, 2.675406024080952)
(17.099041533546327, 2.6793399164749183)
(17.175718849840255, 2.738309520231933)
(17.252396166134186, 2.7416515831925055)
(17.329073482428115, 2.7334450627148597)
(17.405750798722046, 2.796298065184628)
(17.482428115015974, 2.800328551057425)
(17.559105431309906, 2.8047706208104284)
(17.635782747603834, 2.7746002732513375)
(17.712460063897762, 2.782837647613036)
(17.789137380191693, 2.7813700367891534)
(17.86581469648562, 2.68553611385427)
(17.942492012779553, 2.7026116368601842)
(18.01916932907348, 2.7214629103107097)
(18.095846645367413, 2.6631721011968956)
(18.17252396166134, 2.711908574746355)
(18.249201277955272, 2.70635353363829)
(18.3258785942492, 2.7288297544042472)
(18.402555910543132, 2.69460644895842)
(18.47923322683706, 2.724875464887978)
(18.55591054313099, 2.7111480711359146)
(18.63258785942492, 2.6402952849741546)
(18.70926517571885, 2.680093807654517)
(18.78594249201278, 2.655775249905236)
(18.86261980830671, 2.665984512345342)
(18.93929712460064, 2.6311179062317436)
(19.015974440894567, 2.6485434230019527)
(19.0926517571885, 2.6530376127449387)
(19.169329073482427, 2.6696907966489594)
(19.24600638977636, 2.6875662889571723)
(19.322683706070286, 2.6851304430864475)
(19.399361022364218, 2.6911829752064897)
(19.476038338658146, 2.6988589308153004)
(19.552715654952078, 2.6975900651489964)
(19.629392971246006, 2.710055343099349)
(19.706070287539937, 2.7073852975424355)
(19.782747603833865, 2.678002701011733)
(19.859424920127797, 2.6952414853810023)
(19.936102236421725, 2.710545554762087)
(20.012779552715656, 2.679443451907747)
(20.089456869009584, 2.6813954231855277)
(20.166134185303516, 2.7299127700156665)
(20.242811501597444, 2.699430208920513)
(20.319488817891372, 2.679003693482465)
(20.396166134185304, 2.744310698112995)
(20.472843450479232, 2.741964426939656)
(20.549520766773163, 2.7079907179796274)
(20.62619808306709, 2.7212507572393267)
(20.702875399361023, 2.751211537766852)
(20.77955271565495, 2.719018511580818)
(20.856230031948883, 2.718414873762205)
(20.93290734824281, 2.7223822043025008)
(21.009584664536742, 2.7174735956812714)
(21.08626198083067, 2.6835086201845173)
(21.162939297124602, 2.7195438566607693)
(21.23961661341853, 2.7264971046953113)
(21.31629392971246, 2.7153484184741896)
(21.39297124600639, 2.677929814846423)
(21.46964856230032, 2.7215305357226454)
(21.54632587859425, 2.7135532380599665)
(21.623003194888177, 2.6765195249812015)
(21.69968051118211, 2.701532174575032)
(21.776357827476037, 2.7228196420523694)
(21.85303514376997, 2.6748998989337878)
(21.929712460063897, 2.6872765842553514)
(22.00638977635783, 2.7156415735299655)
(22.083067092651756, 2.6588625304182383)
(22.159744408945688, 2.653750971985768)
(22.236421725239616, 2.6537319446257266)
(22.313099041533548, 2.64618017132989)
(22.389776357827476, 2.6451377373413028)
(22.466453674121407, 2.678690126780335)
(22.543130990415335, 2.7598813660732278)
(22.619808306709267, 2.7024048862334915)
(22.696485623003195, 2.6672615737238057)
(22.773162939297123, 2.677649609848536)
(22.849840255591054, 2.75261788974772)
(22.926517571884983, 2.7512839598866683)
(23.003194888178914, 2.715925173447606)
(23.079872204472842, 2.7761152500041346)
(23.156549520766774, 2.7713792288393027)
(23.233226837060702, 2.692288552721089)
(23.309904153354633, 2.7182533910068165)
(23.38658146964856, 2.6953721333450362)
(23.463258785942493, 2.7663067276652695)
(23.53993610223642, 2.6950345062354315)
(23.616613418530353, 2.7204707506005787)
(23.69329073482428, 2.7142864083559726)
(23.769968051118212, 2.6518188272707244)
(23.84664536741214, 2.7173617431690853)
(23.923322683706072, 2.7115859982813326)
(24.0, 2.644032406200776)
};\label{plots:plot5}
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.0766773162939296, 2.5)
(0.15335463258785942, 2.5)
(0.23003194888178924, 2.5)
(0.30670926517571884, 2.5)
(0.38338658146964844, 2.5)
(0.46006389776357826, 2.5)
(0.5367412140575081, 2.5)
(0.6134185303514377, 2.5)
(0.6900958466453673, 2.5)
(0.7667731629392971, 2.5)
(0.8434504792332269, 2.5)
(0.9201277955271565, 2.5)
(0.9968051118210861, 2.5)
(1.073482428115016, 2.5)
(1.1501597444089458, 2.5)
(1.2268370607028753, 2.5)
(1.3035143769968052, 2.5)
(1.3801916932907348, 2.5)
(1.4568690095846646, 2.5)
(1.5335463258785942, 2.5)
(1.610223642172524, 2.5)
(1.6869009584664536, 2.5)
(1.7635782747603834, 2.5)
(1.840255591054313, 2.5)
(1.9169329073482428, 2.5)
(1.9936102236421724, 2.5)
(2.070287539936102, 2.5)
(2.146964856230032, 2.5)
(2.2236421725239617, 2.5)
(2.3003194888178915, 2.5)
(2.376996805111821, 2.5)
(2.4536741214057507, 2.5)
(2.5303514376996805, 2.5)
(2.6070287539936103, 2.5)
(2.68370607028754, 2.5)
(2.7603833865814695, 2.5)
(2.8370607028753994, 2.5)
(2.913738019169329, 2.5)
(2.990415335463259, 2.5)
(3.0670926517571884, 2.5)
(3.143769968051118, 2.5)
(3.220447284345048, 2.5)
(3.297124600638978, 2.5)
(3.373801916932907, 2.5)
(3.450479233226837, 2.5)
(3.527156549520767, 2.5)
(3.6038338658146967, 2.5)
(3.680511182108626, 2.5)
(3.757188498402556, 2.5)
(3.8338658146964857, 2.5)
(3.9105431309904155, 2.5)
(3.987220447284345, 2.5)
(4.063897763578275, 2.5)
(4.140575079872204, 2.5)
(4.217252396166134, 2.5)
(4.293929712460064, 2.5)
(4.3706070287539935, 2.5)
(4.447284345047923, 2.5)
(4.523961661341853, 2.5)
(4.600638977635783, 2.5)
(4.677316293929713, 2.5)
(4.753993610223642, 2.5)
(4.830670926517572, 2.5)
(4.907348242811501, 2.5)
(4.984025559105431, 2.5)
(5.060702875399361, 2.5)
(5.137380191693291, 2.5)
(5.214057507987221, 2.5)
(5.2907348242811505, 2.5)
(5.36741214057508, 2.5)
(5.444089456869009, 2.5)
(5.520766773162939, 2.5)
(5.597444089456869, 2.5)
(5.674121405750799, 2.5)
(5.7507987220447285, 2.5)
(5.827476038338658, 2.5)
(5.904153354632588, 2.5)
(5.980830670926518, 2.5)
(6.057507987220447, 2.5)
(6.134185303514377, 2.5)
(6.210862619808307, 2.5)
(6.287539936102236, 2.5)
(6.364217252396166, 2.5)
(6.440894568690096, 2.5)
(6.517571884984026, 2.5)
(6.594249201277956, 2.5)
(6.670926517571885, 2.5)
(6.747603833865814, 2.5)
(6.824281150159744, 2.5)
(6.900958466453674, 2.5)
(6.977635782747604, 2.5)
(7.054313099041534, 2.5)
(7.1309904153354635, 2.5)
(7.207667731629393, 2.5)
(7.284345047923322, 2.5)
(7.361022364217252, 2.5)
(7.437699680511182, 2.5)
(7.514376996805112, 2.5)
(7.5910543130990416, 2.5)
(7.667731629392971, 2.5)
(7.744408945686901, 2.5)
(7.821086261980831, 2.5)
(7.89776357827476, 2.5)
(7.97444089456869, 2.5)
(8.05111821086262, 2.5)
(8.12779552715655, 2.5)
(8.20447284345048, 2.5)
(8.281150159744408, 2.5)
(8.357827476038338, 2.5)
(8.434504792332268, 2.5)
(8.511182108626198, 2.5)
(8.587859424920127, 2.5)
(8.664536741214057, 2.5)
(8.741214057507987, 2.5)
(8.817891373801917, 2.5)
(8.894568690095847, 2.5)
(8.971246006389777, 2.5)
(9.047923322683706, 2.5)
(9.124600638977636, 2.5)
(9.201277955271566, 2.5)
(9.277955271565496, 2.5)
(9.354632587859426, 2.5)
(9.431309904153355, 1.5)
(9.507987220447284, 1.5)
(9.584664536741213, 1.5)
(9.661341853035143, 1.5)
(9.738019169329073, 1.5)
(9.814696485623003, 1.5)
(9.891373801916933, 1.5)
(9.968051118210862, 1.5)
(10.044728434504792, 1.5)
(10.121405750798722, 1.5)
(10.198083067092652, 1.5)
(10.274760383386582, 1.5)
(10.351437699680512, 1.5)
(10.428115015974441, 1.5)
(10.504792332268371, 1.5)
(10.581469648562301, 1.5)
(10.65814696485623, 1.5)
(10.73482428115016, 1.5)
(10.811501597444089, 1.5)
(10.888178913738018, 1.5)
(10.964856230031948, 1.5)
(11.041533546325878, 1.5)
(11.118210862619808, 1.5)
(11.194888178913738, 1.5)
(11.271565495207668, 1.5)
(11.348242811501597, 1.5)
(11.424920127795527, 1.5)
(11.501597444089457, 1.5)
(11.578274760383387, 1.5)
(11.654952076677317, 1.5)
(11.731629392971247, 1.5)
(11.808306709265176, 1.5)
(11.884984025559106, 1.5)
(11.961661341853036, 1.5)
(12.038338658146964, 1.5)
(12.115015974440894, 1.5)
(12.191693290734824, 1.5)
(12.268370607028753, 1.5)
(12.345047923322683, 1.5)
(12.421725239616613, 1.5)
(12.498402555910543, 1.5)
(12.575079872204473, 1.5)
(12.651757188498403, 1.5)
(12.728434504792332, 1.5)
(12.805111821086262, 1.5)
(12.881789137380192, 1.5)
(12.958466453674122, 1.5)
(13.035143769968052, 1.5)
(13.111821086261982, 1.5)
(13.188498402555911, 1.5)
(13.26517571884984, 1.5)
(13.34185303514377, 1.5)
(13.418530351437699, 1.5)
(13.495207667731629, 1.5)
(13.571884984025559, 1.5)
(13.648562300319488, 1.5)
(13.725239616613418, 1.5)
(13.801916932907348, 1.5)
(13.878594249201278, 1.5)
(13.955271565495208, 1.5)
(14.031948881789138, 1.5)
(14.108626198083067, 1.5)
(14.185303514376997, 1.5)
(14.261980830670927, 1.5)
(14.338658146964857, 1.5)
(14.415335463258787, 1.5)
(14.492012779552716, 1.5)
(14.568690095846645, 1.5)
(14.645367412140574, 1.5)
(14.722044728434504, 1.5)
(14.798722044728434, 1.5)
(14.875399361022364, 1.5)
(14.952076677316294, 2.5)
(15.028753993610223, 2.5)
(15.105431309904153, 2.5)
(15.182108626198083, 2.5)
(15.258785942492013, 2.5)
(15.335463258785943, 2.5)
(15.412140575079873, 2.5)
(15.488817891373802, 2.5)
(15.565495207667732, 2.5)
(15.642172523961662, 2.5)
(15.718849840255592, 2.5)
(15.79552715654952, 2.5)
(15.87220447284345, 2.5)
(15.94888178913738, 2.5)
(16.02555910543131, 2.5)
(16.10223642172524, 2.5)
(16.17891373801917, 2.5)
(16.2555910543131, 2.5)
(16.33226837060703, 2.5)
(16.40894568690096, 2.5)
(16.48562300319489, 2.5)
(16.562300319488816, 2.5)
(16.638977635782748, 2.5)
(16.715654952076676, 2.5)
(16.792332268370608, 2.5)
(16.869009584664536, 2.5)
(16.945686900958467, 2.5)
(17.022364217252395, 2.5)
(17.099041533546327, 2.5)
(17.175718849840255, 2.5)
(17.252396166134186, 2.5)
(17.329073482428115, 2.5)
(17.405750798722046, 2.5)
(17.482428115015974, 2.5)
(17.559105431309906, 2.5)
(17.635782747603834, 2.5)
(17.712460063897762, 2.5)
(17.789137380191693, 2.5)
(17.86581469648562, 2.5)
(17.942492012779553, 2.5)
(18.01916932907348, 2.5)
(18.095846645367413, 2.5)
(18.17252396166134, 2.5)
(18.249201277955272, 2.5)
(18.3258785942492, 2.5)
(18.402555910543132, 2.5)
(18.47923322683706, 2.5)
(18.55591054313099, 2.5)
(18.63258785942492, 2.5)
(18.70926517571885, 2.5)
(18.78594249201278, 2.5)
(18.86261980830671, 2.5)
(18.93929712460064, 2.5)
(19.015974440894567, 2.5)
(19.0926517571885, 2.5)
(19.169329073482427, 2.5)
(19.24600638977636, 2.5)
(19.322683706070286, 2.5)
(19.399361022364218, 2.5)
(19.476038338658146, 2.5)
(19.552715654952078, 2.5)
(19.629392971246006, 2.5)
(19.706070287539937, 2.5)
(19.782747603833865, 2.5)
(19.859424920127797, 2.5)
(19.936102236421725, 2.5)
(20.012779552715656, 2.5)
(20.089456869009584, 2.5)
(20.166134185303516, 2.5)
(20.242811501597444, 2.5)
(20.319488817891372, 2.5)
(20.396166134185304, 2.5)
(20.472843450479232, 2.5)
(20.549520766773163, 2.5)
(20.62619808306709, 2.5)
(20.702875399361023, 2.5)
(20.77955271565495, 2.5)
(20.856230031948883, 2.5)
(20.93290734824281, 2.5)
(21.009584664536742, 2.5)
(21.08626198083067, 2.5)
(21.162939297124602, 2.5)
(21.23961661341853, 2.5)
(21.31629392971246, 2.5)
(21.39297124600639, 2.5)
(21.46964856230032, 2.5)
(21.54632587859425, 2.5)
(21.623003194888177, 2.5)
(21.69968051118211, 2.5)
(21.776357827476037, 2.5)
(21.85303514376997, 2.5)
(21.929712460063897, 2.5)
(22.00638977635783, 2.5)
(22.083067092651756, 2.5)
(22.159744408945688, 2.5)
(22.236421725239616, 2.5)
(22.313099041533548, 2.5)
(22.389776357827476, 2.5)
(22.466453674121407, 2.5)
(22.543130990415335, 2.5)
(22.619808306709267, 2.5)
(22.696485623003195, 2.5)
(22.773162939297123, 2.5)
(22.849840255591054, 2.5)
(22.926517571884983, 2.5)
(23.003194888178914, 2.5)
(23.079872204472842, 2.5)
(23.156549520766774, 2.5)
(23.233226837060702, 2.5)
(23.309904153354633, 2.5)
(23.38658146964856, 2.5)
(23.463258785942493, 2.5)
(23.53993610223642, 2.5)
(23.616613418530353, 2.5)
(23.69329073482428, 2.5)
(23.769968051118212, 2.5)
(23.84664536741214, 2.5)
(23.923322683706072, 2.5)
(24.0, 2.5)
};\label{plots:plot6}


==> coordsUShape2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.09716599190283404, -0.0938543145621491)
(0.19433198380566807, -0.1489308548112902)
(0.2914979757085019, -0.22961073022239908)
(0.3886639676113359, -0.30016341038542116)
(0.48582995951416996, -0.39923666879137976)
(0.582995951417004, -0.43683056147711774)
(0.680161943319838, -0.5160184867474609)
(0.7773279352226721, -0.5563009050900263)
(0.8744939271255061, -0.6157013643410405)
(0.9716599190283401, -0.6903392335780616)
(1.0688259109311742, -0.6675449413051773)
(1.165991902834008, -0.748878411111523)
(1.263157894736842, -0.8001064510635665)
(1.360323886639676, -0.9699900204595231)
(1.45748987854251, -1.0207769320951776)
(1.5546558704453441, -1.0763094558901347)
(1.6518218623481782, -1.139520672804938)
(1.7489878542510122, -1.2038923170049163)
(1.8461538461538463, -1.272149948428602)
(1.94331983805668, -1.3263987570819502)
(2.0404858299595143, -1.388436772391266)
(2.1376518218623484, -1.3462151859753408)
(2.2348178137651824, -1.325266717046338)
(2.331983805668016, -1.3554436882273357)
(2.42914979757085, -1.364427602119699)
(2.526315789473684, -1.3879581057171677)
(2.623481781376518, -1.357881989449826)
(2.720647773279352, -1.3685741665047697)
(2.817813765182186, -1.3681884413136451)
(2.91497975708502, -1.357630722501515)
(3.0121457489878543, -1.2998563153219287)
(3.1093117408906883, -1.4445282129022097)
(3.2064777327935223, -1.057671245753232)
(3.3036437246963564, -1.4998605629619721)
(3.4008097165991904, -1.75)
(3.4979757085020244, -1.1905042426656127)
(3.5951417004048585, -0.8666786276847454)
(3.6923076923076925, -1.003267617586335)
(3.789473684210526, -1.0188071029245052)
(3.88663967611336, -0.9758785648221675)
(3.983805668016194, -0.9423611222828328)
(4.080971659919029, -0.9754670825048386)
(4.178137651821863, -0.9848736789793833)
(4.275303643724697, -1.0002862680113385)
(4.372469635627531, -0.9367831063207177)
(4.469635627530365, -0.8815991283764859)
(4.566801619433198, -0.8868225281669666)
(4.663967611336032, -0.7700720749448333)
(4.761133603238866, -0.7730131787368091)
(4.8582995951417, -0.7189999826770368)
(4.955465587044534, -0.6400957723867702)
(5.052631578947368, -0.5808477824938727)
(5.149797570850202, -0.49657130030506913)
(5.246963562753036, -0.36596069204677484)
(5.34412955465587, -0.40476717596530243)
(5.441295546558704, -0.29301171416076777)
(5.538461538461538, -0.23702159555716307)
(5.635627530364372, -0.1601283237017821)
(5.732793522267206, -0.1256561581673541)
(5.82995951417004, -0.03107184170292676)
(5.9271255060728745, -0.043137732979792176)
(6.0242914979757085, 0.3960423360079677)
(6.1214574898785425, 0.12153833856886109)
(6.218623481781377, 0.04823870179149381)
(6.315789473684211, 0.16453063674812718)
(6.412955465587045, 0.23957312204799308)
(6.510121457489879, 0.29510118545470654)
(6.607287449392713, 0.3295139510984839)
(6.704453441295547, 0.4620380350009601)
(6.801619433198381, 0.4664809442923694)
(6.898785425101215, 0.48596480220243876)
(6.995951417004049, 0.5518184709339327)
(7.093117408906883, 0.6163374572739251)
(7.190283400809717, 0.7055774636950876)
(7.287449392712551, 0.7190587491558205)
(7.384615384615385, 0.7908126662403063)
(7.481781376518219, 0.8233665463099378)
(7.578947368421052, 0.9047319996202887)
(7.676113360323886, 0.9409581044212665)
(7.77327935222672, 0.9830738387390774)
(7.870445344129554, 1.0296770919402185)
(7.967611336032388, 1.1138309603926189)
(8.064777327935223, 1.2117888237014434)
(8.161943319838057, 1.2396299241529487)
(8.259109311740891, 1.336946499268846)
(8.356275303643725, 1.4795684360092878)
(8.45344129554656, 1.4751477496625736)
(8.550607287449393, 1.5641494829177134)
(8.647773279352228, 1.6802237449398145)
(8.744939271255062, 1.821219127959493)
(8.842105263157896, 1.7957773894767595)
(8.93927125506073, 1.878654431192274)
(9.036437246963562, 2.020839916673804)
(9.133603238866396, 2.137781222220065)
(9.23076923076923, 2.110106785771361)
(9.327935222672064, 2.23871111186628)
(9.425101214574898, 2.345903264307612)
(9.522267206477732, 2.297776739575818)
(9.619433198380566, 2.3990032152617644)
(9.7165991902834, 2.5508723047376005)
(9.813765182186234, 2.5961281019713276)
(9.910931174089068, 2.6302276353778)
(10.008097165991902, 2.6930193879407955)
(10.105263157894736, 2.7788002538447643)
(10.20242914979757, 2.8105956429520216)
(10.299595141700404, 2.8566866157584094)
(10.396761133603238, 2.9459839444145786)
(10.493927125506072, 2.9702414687096095)
(10.591093117408906, 3.042645470114957)
(10.68825910931174, 3.1128753480259412)
(10.785425101214575, 3.178415179416074)
(10.882591093117409, 3.2410326735791806)
(10.979757085020243, 3.303363123286692)
(11.076923076923077, 3.3484466055008824)
(11.17408906882591, 3.3106220993465207)
(11.271255060728745, 3.3333575487823293)
(11.368421052631579, 3.387224096742086)
(11.465587044534413, 3.3750938683705396)
(11.562753036437247, 3.3859393372093702)
(11.65991902834008, 3.440691698214998)
(11.757085020242915, 3.468550514809607)
(11.854251012145749, 3.462016862616858)
(11.951417004048583, 3.4874717577004706)
(12.048582995951417, 3.5047367680111563)
(12.145748987854251, 3.4660812522098627)
(12.242914979757085, 3.465414186479949)
(12.34008097165992, 3.4504279639422677)
(12.437246963562753, 3.440689025007922)
(12.534412955465587, 3.3918891256314936)
(12.631578947368421, 3.3546947464627106)
(12.728744939271255, 3.377638033107573)
(12.82591093117409, 3.2721432383786624)
(12.923076923076923, 3.3142054430788264)
(13.020242914979757, 3.363212742161922)
(13.117408906882591, 3.302232500014739)
(13.214574898785425, 3.2105933799201143)
(13.31174089068826, 3.2560337202506773)
(13.408906882591094, 3.217854660830307)
(13.506072874493928, 3.1648881063019836)
(13.603238866396762, 3.1548819639632004)
(13.700404858299596, 3.1671540819340613)
(13.79757085020243, 3.018127002592056)
(13.894736842105264, 3.0862360346193807)
(13.991902834008098, 3.0556720850263535)
(14.089068825910932, 3.0002515079351646)
(14.186234817813766, 2.9328348702434983)
(14.2834008097166, 2.94160508540007)
(14.380566801619434, 2.811530662628142)
(14.477732793522268, 2.769516174013651)
(14.574898785425102, 2.657369502956639)
(14.672064777327936, 2.7460957196650693)
(14.76923076923077, 2.6917317635860876)
(14.866396761133604, 2.6139150728480445)
(14.963562753036438, 2.7395286147561)
(15.06072874493927, 2.5423265183621506)
(15.157894736842104, 2.4256224432885904)
(15.255060728744938, 2.3050556764769397)
(15.352226720647772, 2.1384653589209233)
(15.449392712550607, 2.158697749389221)
(15.54655870445344, 2.129976544977332)
(15.643724696356275, 1.9066263749528503)
(15.740890688259109, 1.8617191377365447)
(15.838056680161943, 1.7836026841512425)
(15.935222672064777, 1.6952844826764686)
(16.032388663967613, 1.4916987704721478)
(16.129554655870447, 1.585480925492675)
(16.22672064777328, 1.4181847916175467)
(16.323886639676115, 1.3032355348105131)
(16.42105263157895, 1.2123727010952887)
(16.518218623481783, 1.2725081236441884)
(16.615384615384617, 1.0218056169476313)
(16.71255060728745, 0.9848657764295456)
(16.809716599190285, 1.0047866709424618)
(16.90688259109312, 0.7789721851498133)
(17.004048582995953, 0.7566668908694485)
(17.101214574898787, 0.7551510084933053)
(17.19838056680162, 0.6640185384559345)
(17.295546558704455, 0.6013647293096689)
(17.39271255060729, 0.5711476378775835)
(17.489878542510123, 0.5439793396034975)
(17.587044534412957, 0.4828158410335295)
(17.68421052631579, 0.4475923742488561)
(17.781376518218625, 0.40208017402424545)
(17.87854251012146, 0.3991878600211951)
(17.975708502024293, 0.3351519807861205)
(18.072874493927124, 0.2675465194882314)
(18.170040485829958, 0.2728256640523732)
(18.267206477732792, 0.2602793995816679)
(18.364372469635626, 0.1478584067731994)
(18.46153846153846, 0.09239086707630761)
(18.558704453441294, 0.041056052932816556)
(18.655870445344128, 0.01845165749700506)
(18.753036437246962, -0.07042906120067016)
(18.850202429149796, -0.1292361457596396)
(18.94736842105263, -0.16540612412983968)
(19.044534412955464, -0.22033409266449944)
(19.141700404858298, -0.277776101628902)
(19.238866396761132, -0.2894887587333237)
(19.336032388663966, -0.3139123469874505)
(19.4331983805668, -0.416072012796036)
(19.530364372469634, -0.4822148570366611)
(19.62753036437247, -0.45523846663316725)
(19.724696356275302, -0.508729756253441)
(19.821862348178136, -0.6332375685914737)
(19.91902834008097, -0.6113013484092384)
(20.016194331983804, -0.6551717804070893)
(20.11336032388664, -0.7445751783301535)
(20.210526315789473, -0.7793986874718648)
(20.307692307692307, -0.7290744216723013)
(20.40485829959514, -0.7536215149416599)
(20.502024291497975, -0.8410280838653001)
(20.59919028340081, -0.8270119638944493)
(20.696356275303643, -0.8284297625144212)
(20.793522267206477, -0.9279664138193535)
(20.89068825910931, -0.9181055848329134)
(20.987854251012145, -0.9031809420945365)
(21.08502024291498, -0.8774110475767163)
(21.182186234817813, -1.011703349536205)
(21.279352226720647, -0.9763114254952683)
(21.37651821862348, -0.9638506978272172)
(21.473684210526315, -0.9792992666967084)
(21.57085020242915, -1.037225383497482)
(21.668016194331983, -1.033491401465751)
(21.765182186234817, -1.0651106002008959)
(21.86234817813765, -1.0607548086346572)
(21.959514170040485, -1.0808687183393921)
(22.05668016194332, -1.0783231318244155)
(22.153846153846153, -1.1055766861118634)
(22.251012145748987, -1.107576098423678)
(22.34817813765182, -1.100036417119485)
(22.445344129554655, -1.1190994227629965)
(22.54251012145749, -1.1198271996531393)
(22.639676113360323, -1.1286981290876952)
(22.736842105263158, -1.1075472534952837)
(22.83400809716599, -1.1503616569062984)
(22.931174089068826, -1.1734360041694067)
(23.02834008097166, -1.137997268439788)
(23.125506072874494, -1.1830107106464887)
(23.222672064777328, -1.2165093893118613)
(23.31983805668016, -1.2218223505829133)
(23.417004048582996, -1.2211882779863927)
(23.51417004048583, -1.2568901376046746)
(23.611336032388664, -1.2861004179238638)
(23.708502024291498, -1.298726407424395)
(23.805668016194332, -1.3135507608968364)
(23.902834008097166, -1.342245540933142)
(24.0, -1.3556214562763174)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.09716599190283404, 2.527789299705784)
(0.19433198380566807, 2.471090738505385)
(0.2914979757085019, 2.452258801614759)
(0.3886639676113359, 2.4030069637026568)
(0.48582995951416996, 2.3821866162542538)
(0.582995951417004, 2.3153516935715057)
(0.680161943319838, 2.2989294960791185)
(0.7773279352226721, 2.239042381107426)
(0.8744939271255061, 2.1823172579065915)
(0.9716599190283401, 2.1207419440775404)
(1.0688259109311742, 2.1273191628298456)
(1.165991902834008, 2.0673835738188835)
(1.263157894736842, 2.010470875592752)
(1.360323886639676, 1.8509184067642277)
(1.45748987854251, 1.7939566245393905)
(1.5546558704453441, 1.733944327474891)
(1.6518218623481782, 1.6748701058250628)
(1.7489878542510122, 1.6192708312675368)
(1.8461538461538463, 1.54843592722208)
(1.94331983805668, 1.4730869516650262)
(2.0404858299595143, 1.425621705931226)
(2.1376518218623484, 1.4082265295207197)
(2.2348178137651824, 1.4045978836498456)
(2.331983805668016, 1.4149278078438385)
(2.42914979757085, 1.440160349794148)
(2.526315789473684, 1.4266849917299158)
(2.623481781376518, 1.4290027884820429)
(2.720647773279352, 1.4320596839213504)
(2.817813765182186, 1.4066550907404292)
(2.91497975708502, 1.3932246962120498)
(3.0121457489878543, 1.4163199134458164)
(3.1093117408906883, 1.553868427451338)
(3.2064777327935223, 1.1181746781496145)
(3.3036437246963564, 1.7733549221296752)
(3.4008097165991904, 2.051146748996141)
(3.4979757085020244, 1.4349077586544094)
(3.5951417004048585, 1.1124995078898383)
(3.6923076923076925, 1.4829564368662833)
(3.789473684210526, 1.5119393329033635)
(3.88663967611336, 1.5850464333432317)
(3.983805668016194, 1.561326419831568)
(4.080971659919029, 1.5568545655454091)
(4.178137651821863, 1.4754047430576414)
(4.275303643724697, 1.569238077478314)
(4.372469635627531, 1.6720746138552478)
(4.469635627530365, 1.6563058485724014)
(4.566801619433198, 1.7611423732840326)
(4.663967611336032, 1.7793722989779983)
(4.761133603238866, 1.902939820843347)
(4.8582995951417, 1.958066965117979)
(4.955465587044534, 1.9661642035000089)
(5.052631578947368, 2.04384512779464)
(5.149797570850202, 2.110782105433522)
(5.246963562753036, 2.1574290947897)
(5.34412955465587, 2.254353906572618)
(5.441295546558704, 2.2927964839616077)
(5.538461538461538, 2.3541417395395943)
(5.635627530364372, 2.4129122659342226)
(5.732793522267206, 2.4578079467767395)
(5.82995951417004, 2.5084724230300086)
(5.9271255060728745, 2.608594166150377)
(6.0242914979757085, 2.7991175278874927)
(6.1214574898785425, 2.6856682645299426)
(6.218623481781377, 2.69218321804842)
(6.315789473684211, 2.6682608553213996)
(6.412955465587045, 2.883539073278472)
(6.510121457489879, 2.9162421962462215)
(6.607287449392713, 2.961078568442291)
(6.704453441295547, 2.9058251018376318)
(6.801619433198381, 3.110071149363053)
(6.898785425101215, 3.1913666204027376)
(6.995951417004049, 3.2502143914906547)
(7.093117408906883, 3.3356631885198826)
(7.190283400809717, 3.405273290790932)
(7.287449392712551, 3.548929923914395)
(7.384615384615385, 3.547013001461611)
(7.481781376518219, 3.635200219704746)
(7.578947368421052, 3.6712076134778187)
(7.676113360323886, 3.7542874411624876)
(7.77327935222672, 3.7966790820967304)
(7.870445344129554, 3.861835574982038)
(7.967611336032388, 3.867742436455755)
(8.064777327935223, 3.9173746277652732)
(8.161943319838057, 4.024844386031557)
(8.259109311740891, 4.072879888010041)
(8.356275303643725, 4.097063511087178)
(8.45344129554656, 4.169149635101299)
(8.550607287449393, 4.2349199500106)
(8.647773279352228, 4.278344432011612)
(8.744939271255062, 4.298537292624277)
(8.842105263157896, 4.470604909589025)
(8.93927125506073, 4.581185295562668)
(9.036437246963562, 4.548077503488654)
(9.133603238866396, 4.6915812586878785)
(9.23076923076923, 4.8216714833693475)
(9.327935222672064, 4.896705250908954)
(9.425101214574898, 4.909271796813034)
(9.522267206477732, 5.050450283795316)
(9.619433198380566, 5.147805445873124)
(9.7165991902834, 5.164103989205648)
(9.813765182186234, 5.264860344234222)
(9.910931174089068, 5.397730955055851)
(10.008097165991902, 5.510925576894332)
(10.105263157894736, 5.502235411061752)
(10.20242914979757, 5.591653881213802)
(10.299595141700404, 5.649674274240419)
(10.396761133603238, 5.688936274550597)
(10.493927125506072, 5.734654990905056)
(10.591093117408906, 5.805860881031564)
(10.68825910931174, 5.820672392721547)
(10.785425101214575, 5.933334311001156)
(10.882591093117409, 5.942550874234877)
(10.979757085020243, 6.009319416761086)
(11.076923076923077, 6.036776019603432)
(11.17408906882591, 6.085058295966446)
(11.271255060728745, 6.081186023577461)
(11.368421052631579, 6.078760881227174)
(11.465587044534413, 6.1039725938610125)
(11.562753036437247, 6.1301244658105585)
(11.65991902834008, 6.132241045466903)
(11.757085020242915, 6.1539816473270275)
(11.854251012145749, 6.19147197426067)
(11.951417004048583, 6.2033059064926785)
(12.048582995951417, 6.223398470573948)
(12.145748987854251, 6.188479228326207)
(12.242914979757085, 6.176820888291771)
(12.34008097165992, 6.182208401570334)
(12.437246963562753, 6.197484924971282)
(12.534412955465587, 6.191303133737388)
(12.631578947368421, 6.165671513320256)
(12.728744939271255, 6.1481309145008245)
(12.82591093117409, 6.166289777131321)
(12.923076923076923, 6.174775227886254)
(13.020242914979757, 6.089565930490337)
(13.117408906882591, 6.0402621392483375)
(13.214574898785425, 6.01673948055386)
(13.31174089068826, 5.898681186587217)
(13.408906882591094, 5.862309562120957)
(13.506072874493928, 5.852155666650244)
(13.603238866396762, 5.819654908453865)
(13.700404858299596, 5.683671436723308)
(13.79757085020243, 5.701896447666238)
(13.894736842105264, 5.623057436937423)
(13.991902834008098, 5.55050969094222)
(14.089068825910932, 5.486311521566317)
(14.186234817813766, 5.4730094592393)
(14.2834008097166, 5.339907842444351)
(14.380566801619434, 5.327831426905855)
(14.477732793522268, 5.294092196750442)
(14.574898785425102, 5.347398406453969)
(14.672064777327936, 5.1223211783598055)
(14.76923076923077, 5.052039025071528)
(14.866396761133604, 4.972898385568263)
(14.963562753036438, 4.633521898333053)
(15.06072874493927, 4.6787080461195485)
(15.157894736842104, 4.665072489210284)
(15.255060728744938, 4.675671811107528)
(15.352226720647772, 4.621252822329452)
(15.449392712550607, 4.5693818947284415)
(15.54655870445344, 4.477190898219297)
(15.643724696356275, 4.498463432184198)
(15.740890688259109, 4.448794501769281)
(15.838056680161943, 4.24090138711883)
(15.935222672064777, 4.281481442828)
(16.032388663967613, 4.308624829322315)
(16.129554655870447, 4.142884910280861)
(16.22672064777328, 4.160502163536803)
(16.323886639676115, 4.150341434498879)
(16.42105263157895, 4.117935431936033)
(16.518218623481783, 3.928241317516317)
(16.615384615384617, 4.006844598899624)
(16.71255060728745, 3.984091298300971)
(16.809716599190285, 3.7559113207289165)
(16.90688259109312, 3.5648736774956244)
(17.004048582995953, 3.7586947767403682)
(17.101214574898787, 3.701514384215942)
(17.19838056680162, 3.498032850618932)
(17.295546558704455, 3.544043704321002)
(17.39271255060729, 3.457545171385096)
(17.489878542510123, 3.360515130687256)
(17.587044534412957, 3.0810962748192647)
(17.68421052631579, 3.2566636894749514)
(17.781376518218625, 3.156639944815563)
(17.87854251012146, 3.1041975631689613)
(17.975708502024293, 3.0611230971541357)
(18.072874493927124, 2.9399996688853243)
(18.170040485829958, 2.880987056193522)
(18.267206477732792, 2.7612848518555673)
(18.364372469635626, 2.822784076772301)
(18.46153846153846, 2.729727499473274)
(18.558704453441294, 2.736092703411437)
(18.655870445344128, 2.637048364046821)
(18.753036437246962, 2.6122939331850166)
(18.850202429149796, 2.5817707299849353)
(18.94736842105263, 2.544793530084819)
(19.044534412955464, 2.470290250639575)
(19.141700404858298, 2.4111612452114493)
(19.238866396761132, 2.373198491159819)
(19.336032388663966, 2.305040562899997)
(19.4331983805668, 2.3500954679457475)
(19.530364372469634, 2.3369887491204917)
(19.62753036437247, 2.1821142552200747)
(19.724696356275302, 2.1463999067597648)
(19.821862348178136, 2.219072262374107)
(19.91902834008097, 2.0648350176268)
(20.016194331983804, 2.0582195301780946)
(20.11336032388664, 2.097272799332563)
(20.210526315789473, 2.103697385631266)
(20.307692307692307, 1.9726446359362484)
(20.40485829959514, 1.9932654315102845)
(20.502024291497975, 2.0148128180476643)
(20.59919028340081, 1.9671268083357365)
(20.696356275303643, 1.8857978860121225)
(20.793522267206477, 1.9117901711753085)
(20.89068825910931, 1.9218869265334533)
(20.987854251012145, 1.8255771039424644)
(21.08502024291498, 1.8055186472681797)
(21.182186234817813, 1.8444065983472608)
(21.279352226720647, 1.8358435930718517)
(21.37651821862348, 1.7574125796441322)
(21.473684210526315, 1.748411799415928)
(21.57085020242915, 1.7707638138602135)
(21.668016194331983, 1.777591086802122)
(21.765182186234817, 1.7125635127635235)
(21.86234817813765, 1.725574484071915)
(21.959514170040485, 1.7071549949937577)
(22.05668016194332, 1.699042201893091)
(22.153846153846153, 1.6673745727505107)
(22.251012145748987, 1.658787737481985)
(22.34817813765182, 1.614377890722885)
(22.445344129554655, 1.6271506562625415)
(22.54251012145749, 1.580332048248243)
(22.639676113360323, 1.5445881193247448)
(22.736842105263158, 1.5150748178148028)
(22.83400809716599, 1.5267056198018008)
(22.931174089068826, 1.5188779022645917)
(23.02834008097166, 1.4898710621490299)
(23.125506072874494, 1.4479912328644158)
(23.222672064777328, 1.4631339888958177)
(23.31983805668016, 1.4480521952919272)
(23.417004048582996, 1.425882395555627)
(23.51417004048583, 1.41915291822934)
(23.611336032388664, 1.4144931494585915)
(23.708502024291498, 1.4035430568269671)
(23.805668016194332, 1.3675305863077298)
(23.902834008097166, 1.353857440666026)
(24.0, 1.3228924666220738)
};
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.09716599190283404, 1.25)
(0.32999427473111687, 1.25)
(0.5628225575593997, 1.25)
(0.7956508403876825, 1.25)
(1.0284791232159654, 1.25)
(1.2613074060442482, 1.25)
(1.494135688872531, 1.25)
(1.7269639717008138, 1.25)
(1.9597922545290967, 1.25)
(2.1926205373573793, 1.25)
(2.4254488201856623, 1.25)
(2.658277103013945, 1.25)
(2.891105385842228, 1.25)
(3.1239336686705106, 1.25)
(3.3567619514987936, 1.25)
(3.5895902343270762, 1.25)
(3.8224185171553593, 1.25)
(4.055246799983642, 1.25)
(4.2880750828119245, 1.25)
(4.520903365640208, 1.257462671953081)
(4.753731648468491, 1.294227896328043)
(4.986559931296774, 1.3636242206868074)
(5.219388214125056, 1.469945304900437)
(5.452216496953339, 1.6214117488273139)
(5.685044779781622, 1.8378787878787886)
(5.917873062609905, 2.070707070707072)
(6.150701345438187, 2.303535353535354)
(6.38352962826647, 2.536363636363637)
(6.616357911094753, 2.76919191919192)
(6.849186193923036, 3.002020202020203)
(7.0820144767513185, 3.2348484848484853)
(7.3148427595796015, 3.4676767676767684)
(7.547671042407885, 3.7005050505050514)
(7.780499325236168, 3.9333333333333345)
(8.01332760806445, 4.097558216346814)
(8.246155890892734, 4.291144784977967)
(8.478984173721015, 4.459134904559107)
(8.711812456549298, 4.605002566207989)
(8.944640739377581, 4.731268820110382)
(9.177469022205864, 4.839813946403417)
(9.410297305034147, 4.9320658400728865)
(9.64312558786243, 5.009119357483562)
(9.875953870690713, 5.07181471233936)
(10.108782153518996, 5.120790266239927)
(10.341610436347278, 5.156518515946412)
(10.57443871917556, 5.17933050700772)
(10.807267002003844, 5.189431838186424)
(11.040095284832127, 5.25)
(11.27292356766041, 5.25)
(11.505751850488693, 5.25)
(11.738580133316976, 5.25)
(11.971408416145259, 5.25)
(12.20423669897354, 5.25)
(12.437064981801823, 5.189060149801946)
(12.669893264630106, 5.177872095508215)
(12.90272154745839, 5.15396036856481)
(13.135549830286672, 5.117109050329216)
(13.368378113114955, 5.066975676669597)
(13.601206395943239, 5.003074599984077)
(13.834034678771522, 4.924751728174781)
(14.066862961599803, 4.831147337059991)
(14.299691244428086, 4.721141492851863)
(14.532519527256369, 4.593272866737989)
(14.765347810084652, 4.445614812407958)
(14.998176092912935, 4.275579041219155)
(15.231004375741218, 4.079588715790864)
(15.463832658569501, 3.913333333333334)
(15.696660941397784, 3.680505050505051)
(15.929489224226066, 3.4476767676767697)
(16.16231750705435, 3.214848484848485)
(16.395145789882633, 2.982020202020202)
(16.627974072710916, 2.7491919191919187)
(16.860802355539196, 2.5163636363636392)
(17.09363063836748, 2.283535353535356)
(17.326458921195762, 2.050707070707073)
(17.559287204024045, 1.81787878787879)
(17.792115486852328, 1.606301135419629)
(18.02494376968061, 1.4591946290023217)
(18.257772052508894, 1.356294291610867)
(18.490600335337177, 1.2898300348275238)
(18.72342861816546, 1.2557481872961413)
(18.956256900993743, 1.25)
(19.189085183822026, 1.25)
(19.42191346665031, 1.25)
(19.654741749478593, 1.25)
(19.887570032306876, 1.25)
(20.12039831513516, 1.25)
(20.35322659796344, 1.25)
(20.58605488079172, 1.25)
(20.818883163620004, 1.25)
(21.051711446448287, 1.25)
(21.28453972927657, 1.25)
(21.517368012104853, 1.25)
(21.750196294933136, 1.25)
(21.98302457776142, 1.25)
(22.215852860589703, 1.25)
(22.448681143417986, 1.25)
(22.68150942624627, 1.25)
(22.91433770907455, 1.25)
(23.147165991902835, 0.0)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.09716599190283404, -1.25)
(0.32999427473111687, -1.25)
(0.5628225575593997, -1.25)
(0.7956508403876825, -1.25)
(1.0284791232159654, -1.25)
(1.2613074060442482, -1.25)
(1.494135688872531, -1.25)
(1.7269639717008138, -1.25)
(1.9597922545290967, -1.25)
(2.1926205373573793, -1.25)
(2.4254488201856623, -1.25)
(2.658277103013945, -1.25)
(2.891105385842228, -1.25)
(3.1239336686705106, -1.25)
(3.3567619514987936, -1.25)
(3.5895902343270762, -1.25)
(3.8224185171553593, -1.25)
(4.055246799983642, -1.25)
(4.2880750828119245, -1.25)
(4.520903365640208, -1.2468814356974738)
(4.753731648468491, -1.231674401450051)
(4.986559931296774, -1.2036881960310835)
(5.219388214125056, -1.1626681378321475)
(5.452216496953339, -1.1082285160135958)
(5.685044779781622, -1.03983348373764)
(5.917873062609905, -0.9567684534353811)
(6.150701345438187, -0.8580981225679092)
(6.38352962826647, -0.7426047003640046)
(6.616357911094753, -0.6086953784454279)
(6.849186193923036, -0.45425959550989736)
(7.0820144767513185, -0.27643964842576363)
(7.3148427595796015, -0.07124144178964587)
(7.547671042407885, 0.1505050505050507)
(7.780499325236168, 0.38333333333333375)
(8.01332760806445, 0.6161616161616159)
(8.246155890892734, 0.8489898989898998)
(8.478984173721015, 1.0818181818181811)
(8.711812456549298, 1.3146464646464642)
(8.944640739377581, 1.5474747474747472)
(9.177469022205864, 1.7803030303030303)
(9.410297305034147, 2.0131313131313133)
(9.64312558786243, 2.2003985199914555)
(9.875953870690713, 2.3858523618117955)
(10.108782153518996, 2.5177549806130286)
(10.341610436347278, 2.6084819600198252)
(10.57443871917556, 2.6643607858457385)
(10.807267002003844, 2.688642302185485)
(11.040095284832127, 2.75)
(11.27292356766041, 2.75)
(11.505751850488693, 2.75)
(11.738580133316976, 2.75)
(11.971408416145259, 2.75)
(12.20423669897354, 2.75)
(12.437064981801823, 2.6877536459746483)
(12.669893264630106, 2.6608323205312288)
(12.90272154745839, 2.6021209141562864)
(13.135549830286672, 2.508162823505461)
(13.368378113114955, 2.372270489313418)
(13.601206395943239, 2.1812717239350436)
(13.834034678771522, 1.993131313131314)
(14.066862961599803, 1.7603030303030327)
(14.299691244428086, 1.5274747474747497)
(14.532519527256369, 1.2946464646464666)
(14.765347810084652, 1.0618181818181835)
(14.998176092912935, 0.8289898989899005)
(15.231004375741218, 0.5961616161616174)
(15.463832658569501, 0.3633333333333344)
(15.696660941397784, 0.13050505050505135)
(15.929489224226066, -0.09007248461754136)
(16.16231750705435, -0.2927226438956718)
(16.395145789882633, -0.46839681116329057)
(16.627974072710916, -0.6209698376621979)
(16.860802355539196, -0.7532229698872093)
(17.09363063836748, -0.8672148715331187)
(17.326458921195762, -0.9645014288543026)
(17.559287204024045, -1.046273071490317)
(17.792115486852328, -1.1134440564982562)
(18.02494376968061, -1.1667121941620655)
(18.257772052508894, -1.2065994674892702)
(18.490600335337177, -1.2334796960293009)
(18.72342861816546, -1.2475969526458721)
(18.956256900993743, -1.25)
(19.189085183822026, -1.25)
(19.42191346665031, -1.25)
(19.654741749478593, -1.25)
(19.887570032306876, -1.25)
(20.12039831513516, -1.25)
(20.35322659796344, -1.25)
(20.58605488079172, -1.25)
(20.818883163620004, -1.25)
(21.051711446448287, -1.25)
(21.28453972927657, -1.25)
(21.517368012104853, -1.25)
(21.750196294933136, -1.25)
(21.98302457776142, -1.25)
(22.215852860589703, -1.25)
(22.448681143417986, -1.25)
(22.68150942624627, -1.25)
(22.91433770907455, -1.25)
(23.147165991902835, 0.0)
};


==> coordsUShapeCADMPICenterline.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.5290336608886719)
(2.0, 0.6062264442443848)
(3.0, 0.5626654624938965)
(4.0, 0.544731616973877)
(5.0, 0.6645784378051758)
(6.0, 0.9906377792358398)
(7.0, 1.631718635559082)
(8.0, 2.2467966079711914)
(9.0, 2.9216079711914062)
(10.0, 3.584595203399658)
(11.0, 4.195310831069946)
(12.0, 4.476044178009033)
(13.0, 4.511301040649414)
(14.0, 4.428490877151489)
(15.0, 4.134909629821777)
(16.0, 3.4676361083984375)
(17.0, 2.738215923309326)
(18.0, 2.0171103477478027)
(19.0, 1.3674407005310059)
(20.0, 0.6965804100036621)
(21.0, 0.4402318000793457)
(22.0, 0.33010244369506836)
(23.0, 0.2881345748901367)
(24.0, 0.0)
};
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.0)
(5.0, 0.0)
(6.0, 0.0938716374233266)
(7.0, 0.5541357081509757)
(8.0, 1.485217391304348)
(9.0, 2.487391304347827)
(10.0, 3.3735580686847864)
(11.0, 3.8416563547091482)
(12.0, 4.0)
(13.0, 4.0)
(14.0, 3.841656354709148)
(15.0, 3.3735580686847846)
(16.0, 2.497391304347826)
(17.0, 1.495217391304346)
(18.0, 0.5541357081509739)
(19.0, 0.09387163742332572)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.0)
};


==> coordsUShapeCADMPICenterline2.tikz <==
\addplot+ [mark = {square*}, only marks = {true}, mark size = {1}, red,mark options={red}]coordinates {
(1.0, 0.0)
(2.0, 0.17787599563598633)
(3.0, 0.31522274017333984)
(4.0, 0.380490779876709)
(5.0, 0.46510982513427734)
(6.0, 0.729771614074707)
(7.0, 1.152554988861084)
(8.0, 1.7287750244140625)
(9.0, 2.4024648666381836)
(10.0, 3.4821524620056152)
(11.0, 4.183754920959473)
(12.0, 4.367507457733154)
(13.0, 4.330708742141724)
(14.0, 4.2089197635650635)
(15.0, 3.922368288040161)
(16.0, 3.341740369796753)
(17.0, 2.6119680404663086)
(18.0, 1.8747749328613281)
(19.0, 0.9509162902832031)
(20.0, 0.3333554267883301)
(21.0, 0.1226348876953125)
(22.0, 0.10680770874023438)
(23.0, 0.11132192611694336)
(24.0, 0.08671092987060547)
};
\addplot+ [mark = {*}, mark size = {1}, black,mark options={blue}]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.0)
(5.0, 0.0)
(6.0, 0.0938716374233266)
(7.0, 0.5541357081509757)
(8.0, 1.485217391304348)
(9.0, 2.487391304347827)
(10.0, 3.3735580686847864)
(11.0, 3.8416563547091482)
(12.0, 4.0)
(13.0, 4.0)
(14.0, 3.841656354709148)
(15.0, 3.3735580686847846)
(16.0, 2.497391304347826)
(17.0, 1.495217391304346)
(18.0, 0.5541357081509739)
(19.0, 0.09387163742332572)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.0)
};


==> coordsUShapeDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.09716599190283404, 2.621643614267933)
(0.19433198380566807, 2.6200215933166753)
(0.2914979757085019, 2.681869531837158)
(0.3886639676113359, 2.703170374088078)
(0.48582995951416996, 2.7814232850456335)
(0.582995951417004, 2.7521822550486235)
(0.680161943319838, 2.8149479828265793)
(0.7773279352226721, 2.7953432861974523)
(0.8744939271255061, 2.798018622247632)
(0.9716599190283401, 2.811081177655602)
(1.0688259109311742, 2.794864104135023)
(1.165991902834008, 2.8162619849304065)
(1.263157894736842, 2.8105773266563183)
(1.360323886639676, 2.820908427223751)
(1.45748987854251, 2.814733556634568)
(1.5546558704453441, 2.8102537833650256)
(1.6518218623481782, 2.814390778630001)
(1.7489878542510122, 2.823163148272453)
(1.8461538461538463, 2.820585875650682)
(1.94331983805668, 2.7994857087469764)
(2.0404858299595143, 2.814058478322492)
(2.1376518218623484, 2.7544417154960605)
(2.2348178137651824, 2.7298646006961835)
(2.331983805668016, 2.7703714960711743)
(2.42914979757085, 2.804587951913847)
(2.526315789473684, 2.8146430974470835)
(2.623481781376518, 2.786884777931869)
(2.720647773279352, 2.80063385042612)
(2.817813765182186, 2.7748435320540743)
(2.91497975708502, 2.7508554187135648)
(3.0121457489878543, 2.716176228767745)
(3.1093117408906883, 2.9983966403535476)
(3.2064777327935223, 2.1758459239028465)
(3.3036437246963564, 3.2732154850916473)
(3.4008097165991904, 3.801146748996141)
(3.4979757085020244, 2.625412001320022)
(3.5951417004048585, 1.9791781355745837)
(3.6923076923076925, 2.4862240544526184)
(3.789473684210526, 2.5307464358278686)
(3.88663967611336, 2.560924998165399)
(3.983805668016194, 2.5036875421144007)
(4.080971659919029, 2.5323216480502477)
(4.178137651821863, 2.4602784220370246)
(4.275303643724697, 2.5695243454896524)
(4.372469635627531, 2.6088577201759655)
(4.469635627530365, 2.5379049769488873)
(4.566801619433198, 2.647964901450999)
(4.663967611336032, 2.5494443739228316)
(4.761133603238866, 2.675952999580156)
(4.8582995951417, 2.6770669477950157)
(4.955465587044534, 2.606259975886779)
(5.052631578947368, 2.6246929102885126)
(5.149797570850202, 2.607353405738591)
(5.246963562753036, 2.523389786836475)
(5.34412955465587, 2.6591210825379203)
(5.441295546558704, 2.5858081981223755)
(5.538461538461538, 2.5911633350967573)
(5.635627530364372, 2.5730405896360047)
(5.732793522267206, 2.5834641049440936)
(5.82995951417004, 2.5395442647329354)
(5.9271255060728745, 2.6517318991301693)
(6.0242914979757085, 2.403075191879525)
(6.1214574898785425, 2.5641299259610815)
(6.218623481781377, 2.6439445162569264)
(6.315789473684211, 2.5037302185732724)
(6.412955465587045, 2.643965951230479)
(6.510121457489879, 2.621141010791515)
(6.607287449392713, 2.631564617343807)
(6.704453441295547, 2.4437870668366717)
(6.801619433198381, 2.6435902050706837)
(6.898785425101215, 2.705401818200299)
(6.995951417004049, 2.698395920556722)
(7.093117408906883, 2.7193257312459576)
(7.190283400809717, 2.6996958270958444)
(7.287449392712551, 2.8298711747585745)
(7.384615384615385, 2.7562003352213047)
(7.481781376518219, 2.8118336733948084)
(7.578947368421052, 2.76647561385753)
(7.676113360323886, 2.813329336741221)
(7.77327935222672, 2.813605243357653)
(7.870445344129554, 2.8321584830418196)
(7.967611336032388, 2.753911476063136)
(8.064777327935223, 2.70558580406383)
(8.161943319838057, 2.785214461878608)
(8.259109311740891, 2.735933388741195)
(8.356275303643725, 2.6174950750778905)
(8.45344129554656, 2.694001885438725)
(8.550607287449393, 2.6707704670928862)
(8.647773279352228, 2.5981206870717974)
(8.744939271255062, 2.4773181646647844)
(8.842105263157896, 2.6748275201122658)
(8.93927125506073, 2.7025308643703942)
(9.036437246963562, 2.5272375868148496)
(9.133603238866396, 2.5538000364678135)
(9.23076923076923, 2.7115646975979866)
(9.327935222672064, 2.657994139042674)
(9.425101214574898, 2.5633685325054216)
(9.522267206477732, 2.7526735442194976)
(9.619433198380566, 2.7488022306113598)
(9.7165991902834, 2.6132316844680474)
(9.813765182186234, 2.6687322422628945)
(9.910931174089068, 2.7675033196780516)
(10.008097165991902, 2.817906188953536)
(10.105263157894736, 2.723435157216988)
(10.20242914979757, 2.781058238261781)
(10.299595141700404, 2.7929876584820095)
(10.396761133603238, 2.742952330136019)
(10.493927125506072, 2.7644135221954462)
(10.591093117408906, 2.763215410916607)
(10.68825910931174, 2.7077970446956057)
(10.785425101214575, 2.7549191315850816)
(10.882591093117409, 2.7015182006556966)
(10.979757085020243, 2.7059562934743937)
(11.076923076923077, 2.68832941410255)
(11.17408906882591, 2.7744361966199254)
(11.271255060728745, 2.7478284747951314)
(11.368421052631579, 2.6915367844850877)
(11.465587044534413, 2.728878725490473)
(11.562753036437247, 2.7441851286011882)
(11.65991902834008, 2.6915493472519048)
(11.757085020242915, 2.6854311325174205)
(11.854251012145749, 2.729455111643812)
(11.951417004048583, 2.715834148792208)
(12.048582995951417, 2.718661702562792)
(12.145748987854251, 2.722397976116344)
(12.242914979757085, 2.711406701811822)
(12.34008097165992, 2.731780437628066)
(12.437246963562753, 2.75679589996336)
(12.534412955465587, 2.7994140081058942)
(12.631578947368421, 2.8109767668575456)
(12.728744939271255, 2.7704928813932517)
(12.82591093117409, 2.8941465387526586)
(12.923076923076923, 2.860569784807428)
(13.020242914979757, 2.7263531883284147)
(13.117408906882591, 2.7380296392335985)
(13.214574898785425, 2.806146100633746)
(13.31174089068826, 2.6426474663365394)
(13.408906882591094, 2.6444549012906498)
(13.506072874493928, 2.6872675603482605)
(13.603238866396762, 2.6647729444906645)
(13.700404858299596, 2.5165173547892463)
(13.79757085020243, 2.683769445074182)
(13.894736842105264, 2.5368214023180427)
(13.991902834008098, 2.4948376059158663)
(14.089068825910932, 2.4860600136311524)
(14.186234817813766, 2.540174588995802)
(14.2834008097166, 2.3983027570442808)
(14.380566801619434, 2.5163007642777133)
(14.477732793522268, 2.524576022736791)
(14.574898785425102, 2.69002890349733)
(14.672064777327936, 2.3762254586947362)
(14.76923076923077, 2.36030726148544)
(14.866396761133604, 2.358983312720219)
(14.963562753036438, 1.893993283576953)
(15.06072874493927, 2.136381527757398)
(15.157894736842104, 2.2394500459216937)
(15.255060728744938, 2.3706161346305885)
(15.352226720647772, 2.4827874634085285)
(15.449392712550607, 2.4106841453392205)
(15.54655870445344, 2.3472143532419656)
(15.643724696356275, 2.5918370572313476)
(15.740890688259109, 2.587075364032736)
(15.838056680161943, 2.457298702967588)
(15.935222672064777, 2.5861969601515318)
(16.032388663967613, 2.816926058850167)
(16.129554655870447, 2.557403984788186)
(16.22672064777328, 2.742317371919256)
(16.323886639676115, 2.8471058996883656)
(16.42105263157895, 2.905562730840744)
(16.518218623481783, 2.6557331938721287)
(16.615384615384617, 2.985038981951993)
(16.71255060728745, 2.999225521871425)
(16.809716599190285, 2.7511246497864548)
(16.90688259109312, 2.785901492345811)
(17.004048582995953, 3.0020278858709197)
(17.101214574898787, 2.946363375722637)
(17.19838056680162, 2.8340143121629975)
(17.295546558704455, 2.942678975011333)
(17.39271255060729, 2.8863975335075125)
(17.489878542510123, 2.8165357910837585)
(17.587044534412957, 2.5982804337857353)
(17.68421052631579, 2.8090713152260953)
(17.781376518218625, 2.7545597707913174)
(17.87854251012146, 2.7050097031477662)
(17.975708502024293, 2.725971116368015)
(18.072874493927124, 2.672453149397093)
(18.170040485829958, 2.608161392141149)
(18.267206477732792, 2.5010054522738994)
(18.364372469635626, 2.6749256699991015)
(18.46153846153846, 2.6373366323969663)
(18.558704453441294, 2.6950366504786203)
(18.655870445344128, 2.618596706549816)
(18.753036437246962, 2.6827229943856867)
(18.850202429149796, 2.711006875744575)
(18.94736842105263, 2.7101996542146587)
(19.044534412955464, 2.6906243433040746)
(19.141700404858298, 2.6889373468403512)
(19.238866396761132, 2.6626872498931426)
(19.336032388663966, 2.6189529098874473)
(19.4331983805668, 2.7661674807417835)
(19.530364372469634, 2.819203606157153)
(19.62753036437247, 2.637352721853242)
(19.724696356275302, 2.6551296630132057)
(19.821862348178136, 2.8523098309655808)
(19.91902834008097, 2.6761363660360384)
(20.016194331983804, 2.713391310585184)
(20.11336032388664, 2.8418479776627166)
(20.210526315789473, 2.8830960731031308)
(20.307692307692307, 2.7017190576085497)
(20.40485829959514, 2.7468869464519443)
(20.502024291497975, 2.8558409019129645)
(20.59919028340081, 2.794138772230186)
(20.696356275303643, 2.7142276485265437)
(20.793522267206477, 2.839756584994662)
(20.89068825910931, 2.8399925113663667)
(20.987854251012145, 2.728758046037001)
(21.08502024291498, 2.682929694844896)
(21.182186234817813, 2.856109947883466)
(21.279352226720647, 2.81215501856712)
(21.37651821862348, 2.7212632774713494)
(21.473684210526315, 2.7277110661126365)
(21.57085020242915, 2.8079891973576956)
(21.668016194331983, 2.811082488267873)
(21.765182186234817, 2.7776741129644194)
(21.86234817813765, 2.786329292706572)
(21.959514170040485, 2.78802371333315)
(22.05668016194332, 2.7773653337175066)
(22.153846153846153, 2.772951258862374)
(22.251012145748987, 2.766363835905663)
(22.34817813765182, 2.71441430784237)
(22.445344129554655, 2.746250079025538)
(22.54251012145749, 2.7001592479013823)
(22.639676113360323, 2.67328624841244)
(22.736842105263158, 2.6226220713100865)
(22.83400809716599, 2.677067276708099)
(22.931174089068826, 2.6923139064339985)
(23.02834008097166, 2.627868330588818)
(23.125506072874494, 2.6310019435109044)
(23.222672064777328, 2.679643378207679)
(23.31983805668016, 2.6698745458748405)
(23.417004048582996, 2.6470706735420197)
(23.51417004048583, 2.6760430558340147)
(23.611336032388664, 2.7005935673824553)
(23.708502024291498, 2.702269464251362)
(23.805668016194332, 2.6810813472045663)
(23.902834008097166, 2.696102981599168)
(24.0, 2.678513922898391)
};
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.09716599190283404, 2.5)
(0.19433198380566807, 2.5)
(0.2914979757085019, 2.5)
(0.3886639676113359, 2.5)
(0.48582995951416996, 2.5)
(0.582995951417004, 2.5)
(0.680161943319838, 2.5)
(0.7773279352226721, 2.5)
(0.8744939271255061, 2.5)
(0.9716599190283401, 2.5)
(1.0688259109311742, 2.5)
(1.165991902834008, 2.5)
(1.263157894736842, 2.5)
(1.360323886639676, 2.5)
(1.45748987854251, 2.5)
(1.5546558704453441, 2.5)
(1.6518218623481782, 2.5)
(1.7489878542510122, 2.5)
(1.8461538461538463, 2.5)
(1.94331983805668, 2.5)
(2.0404858299595143, 2.5)
(2.1376518218623484, 2.5)
(2.2348178137651824, 2.5)
(2.331983805668016, 2.5)
(2.42914979757085, 2.5)
(2.526315789473684, 2.5)
(2.623481781376518, 2.5)
(2.720647773279352, 2.5)
(2.817813765182186, 2.5)
(2.91497975708502, 2.5)
(3.0121457489878543, 2.5)
(3.1093117408906883, 2.5)
(3.2064777327935223, 2.5)
(3.3036437246963564, 2.5)
(3.4008097165991904, 2.5)
(3.4979757085020244, 2.5)
(3.5951417004048585, 2.5)
(3.6923076923076925, 2.5)
(3.789473684210526, 2.5)
(3.88663967611336, 2.5)
(3.983805668016194, 2.5)
(4.080971659919029, 2.5)
(4.178137651821863, 2.5)
(4.275303643724697, 2.5)
(4.372469635627531, 2.5)
(4.469635627530365, 2.5)
(4.566801619433198, 2.5)
(4.663967611336032, 2.5)
(4.761133603238866, 2.5)
(4.8582995951417, 2.5)
(4.955465587044534, 2.5)
(5.052631578947368, 2.5)
(5.149797570850202, 2.5)
(5.246963562753036, 2.5)
(5.34412955465587, 2.5)
(5.441295546558704, 2.5)
(5.538461538461538, 2.5)
(5.635627530364372, 2.5)
(5.732793522267206, 2.5)
(5.82995951417004, 2.5)
(5.9271255060728745, 2.5)
(6.0242914979757085, 2.5)
(6.1214574898785425, 2.5)
(6.218623481781377, 2.5)
(6.315789473684211, 2.5)
(6.412955465587045, 2.5)
(6.510121457489879, 2.5)
(6.607287449392713, 2.5)
(6.704453441295547, 2.5)
(6.801619433198381, 2.5)
(6.898785425101215, 2.5)
(6.995951417004049, 2.5)
(7.093117408906883, 2.5)
(7.190283400809717, 2.5)
(7.287449392712551, 2.5)
(7.384615384615385, 2.5)
(7.481781376518219, 2.5)
(7.578947368421052, 2.5)
(7.676113360323886, 2.5)
(7.77327935222672, 2.5)
(7.870445344129554, 2.5)
(7.967611336032388, 2.5)
(8.064777327935223, 2.5)
(8.161943319838057, 2.5)
(8.259109311740891, 2.5)
(8.356275303643725, 2.5)
(8.45344129554656, 2.5)
(8.550607287449393, 2.5)
(8.647773279352228, 2.5)
(8.744939271255062, 2.5)
(8.842105263157896, 2.5)
(8.93927125506073, 2.5)
(9.036437246963562, 2.5)
(9.133603238866396, 2.5)
(9.23076923076923, 2.5)
(9.327935222672064, 2.5)
(9.425101214574898, 2.5)
(9.522267206477732, 2.5)
(9.619433198380566, 2.5)
(9.7165991902834, 2.5)
(9.813765182186234, 2.5)
(9.910931174089068, 2.5)
(10.008097165991902, 2.5)
(10.105263157894736, 2.5)
(10.20242914979757, 2.5)
(10.299595141700404, 2.5)
(10.396761133603238, 2.5)
(10.493927125506072, 2.5)
(10.591093117408906, 2.5)
(10.68825910931174, 2.5)
(10.785425101214575, 2.5)
(10.882591093117409, 2.5)
(10.979757085020243, 2.5)
(11.076923076923077, 2.5)
(11.17408906882591, 2.5)
(11.271255060728745, 2.5)
(11.368421052631579, 2.5)
(11.465587044534413, 2.5)
(11.562753036437247, 2.5)
(11.65991902834008, 2.5)
(11.757085020242915, 2.5)
(11.854251012145749, 2.5)
(11.951417004048583, 2.5)
(12.048582995951417, 2.5)
(12.145748987854251, 2.5)
(12.242914979757085, 2.5)
(12.34008097165992, 2.5)
(12.437246963562753, 2.5)
(12.534412955465587, 2.5)
(12.631578947368421, 2.5)
(12.728744939271255, 2.5)
(12.82591093117409, 2.5)
(12.923076923076923, 2.5)
(13.020242914979757, 2.5)
(13.117408906882591, 2.5)
(13.214574898785425, 2.5)
(13.31174089068826, 2.5)
(13.408906882591094, 2.5)
(13.506072874493928, 2.5)
(13.603238866396762, 2.5)
(13.700404858299596, 2.5)
(13.79757085020243, 2.5)
(13.894736842105264, 2.5)
(13.991902834008098, 2.5)
(14.089068825910932, 2.5)
(14.186234817813766, 2.5)
(14.2834008097166, 2.5)
(14.380566801619434, 2.5)
(14.477732793522268, 2.5)
(14.574898785425102, 2.5)
(14.672064777327936, 2.5)
(14.76923076923077, 2.5)
(14.866396761133604, 2.5)
(14.963562753036438, 2.5)
(15.06072874493927, 2.5)
(15.157894736842104, 2.5)
(15.255060728744938, 2.5)
(15.352226720647772, 2.5)
(15.449392712550607, 2.5)
(15.54655870445344, 2.5)
(15.643724696356275, 2.5)
(15.740890688259109, 2.5)
(15.838056680161943, 2.5)
(15.935222672064777, 2.5)
(16.032388663967613, 2.5)
(16.129554655870447, 2.5)
(16.22672064777328, 2.5)
(16.323886639676115, 2.5)
(16.42105263157895, 2.5)
(16.518218623481783, 2.5)
(16.615384615384617, 2.5)
(16.71255060728745, 2.5)
(16.809716599190285, 2.5)
(16.90688259109312, 2.5)
(17.004048582995953, 2.5)
(17.101214574898787, 2.5)
(17.19838056680162, 2.5)
(17.295546558704455, 2.5)
(17.39271255060729, 2.5)
(17.489878542510123, 2.5)
(17.587044534412957, 2.5)
(17.68421052631579, 2.5)
(17.781376518218625, 2.5)
(17.87854251012146, 2.5)
(17.975708502024293, 2.5)
(18.072874493927124, 2.5)
(18.170040485829958, 2.5)
(18.267206477732792, 2.5)
(18.364372469635626, 2.5)
(18.46153846153846, 2.5)
(18.558704453441294, 2.5)
(18.655870445344128, 2.5)
(18.753036437246962, 2.5)
(18.850202429149796, 2.5)
(18.94736842105263, 2.5)
(19.044534412955464, 2.5)
(19.141700404858298, 2.5)
(19.238866396761132, 2.5)
(19.336032388663966, 2.5)
(19.4331983805668, 2.5)
(19.530364372469634, 2.5)
(19.62753036437247, 2.5)
(19.724696356275302, 2.5)
(19.821862348178136, 2.5)
(19.91902834008097, 2.5)
(20.016194331983804, 2.5)
(20.11336032388664, 2.5)
(20.210526315789473, 2.5)
(20.307692307692307, 2.5)
(20.40485829959514, 2.5)
(20.502024291497975, 2.5)
(20.59919028340081, 2.5)
(20.696356275303643, 2.5)
(20.793522267206477, 2.5)
(20.89068825910931, 2.5)
(20.987854251012145, 2.5)
(21.08502024291498, 2.5)
(21.182186234817813, 2.5)
(21.279352226720647, 2.5)
(21.37651821862348, 2.5)
(21.473684210526315, 2.5)
(21.57085020242915, 2.5)
(21.668016194331983, 2.5)
(21.765182186234817, 2.5)
(21.86234817813765, 2.5)
(21.959514170040485, 2.5)
(22.05668016194332, 2.5)
(22.153846153846153, 2.5)
(22.251012145748987, 2.5)
(22.34817813765182, 2.5)
(22.445344129554655, 2.5)
(22.54251012145749, 2.5)
(22.639676113360323, 2.5)
(22.736842105263158, 2.5)
(22.83400809716599, 2.5)
(22.931174089068826, 2.5)
(23.02834008097166, 2.5)
(23.125506072874494, 2.5)
(23.222672064777328, 2.5)
(23.31983805668016, 2.5)
(23.417004048582996, 2.5)
(23.51417004048583, 2.5)
(23.611336032388664, 2.5)
(23.708502024291498, 2.5)
(23.805668016194332, 2.5)
(23.902834008097166, 2.5)
(24.0, 2.5)
};


==> coordsZShape2D.tikz <==
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red, forget plot] coordinates {
(0.07453416149068315, 2.683852263102281)
(0.14906832298136652, 2.672567547896195)
(0.22360248447204967, 2.676371574247856)
(0.2981366459627328, 2.673907229963513)
(0.3726708074534162, 2.6568454465155202)
(0.44720496894409933, 2.6286260897526272)
(0.5217391304347825, 2.604364556336492)
(0.5962732919254659, 2.5705300617145603)
(0.6708074534161492, 2.558362803480117)
(0.7453416149068322, 2.521023622006723)
(0.8198757763975155, 2.53718781825717)
(0.8944099378881989, 2.5408039426174156)
(0.968944099378882, 2.5327307641565877)
(1.0434782608695652, 2.534345863019773)
(1.1180124223602483, 2.5262924880843176)
(1.1925465838509317, 2.5035014512867555)
(1.2670807453416149, 2.4893054719820906)
(1.3416149068322982, 2.479666595267192)
(1.4161490683229814, 2.4565859673529946)
(1.4906832298136645, 2.4341571077059427)
(1.565217391304348, 2.4121712011078635)
(1.639751552795031, 2.3818979238532823)
(1.7142857142857142, 2.3469522260794413)
(1.7888198757763976, 2.3201622722651347)
(1.8633540372670807, 2.2949760160121517)
(1.937888198757764, 2.272653204767355)
(2.012422360248447, 2.2455233954364786)
(2.0869565217391304, 2.2114651092836706)
(2.1614906832298137, 2.1790324942517625)
(2.2360248447204967, 2.1787667695064563)
(2.31055900621118, 2.1652481826722116)
(2.3850931677018634, 2.161589308059)
(2.459627329192547, 2.0011555249286985)
(2.5341614906832297, 2.1320953445007174)
(2.608695652173913, 2.1209261905923675)
(2.6832298136645965, 2.116028481945751)
(2.7577639751552794, 2.1123322622482537)
(2.8322981366459627, 2.1023087572034473)
(2.906832298136646, 2.0791555224115186)
(2.981366459627329, 2.064713444289893)
(3.0559006211180124, 2.0451964818804793)
(3.130434782608696, 2.0300189465876564)
(3.2049689440993787, 2.014122226687391)
(3.279503105590062, 1.9963976485581316)
(3.3540372670807455, 1.9750232844898257)
(3.4285714285714284, 1.9401014472534897)
(3.5031055900621118, 1.916789063088883)
(3.577639751552795, 1.9267703001297338)
(3.652173913043478, 1.9298056226791438)
(3.7267080745341614, 1.9290303527311305)
(3.801242236024845, 1.936698602568283)
(3.875776397515528, 1.942104756992224)
(3.950310559006211, 1.9597840063478706)
(4.024844720496894, 1.9580615571299642)
(4.099378881987578, 1.9551552378343828)
(4.173913043478261, 1.9301999255176678)
(4.248447204968944, 1.899689762069567)
(4.3229813664596275, 1.873728435437629)
(4.39751552795031, 1.8578939702131425)
(4.472049689440993, 1.8556178637470282)
(4.546583850931677, 1.8551986220426802)
(4.62111801242236, 1.8556411881065422)
(4.695652173913044, 1.8410510542466874)
(4.770186335403727, 1.8265451614354618)
(4.84472049689441, 1.8394870425323067)
(4.919254658385094, 1.8350356485359889)
(4.9937888198757765, 1.8571861557667244)
(5.068322981366459, 1.879497942884834)
(5.142857142857143, 1.8833459315782815)
(5.217391304347826, 1.8951204040887522)
(5.291925465838509, 1.9034989073873252)
(5.366459627329193, 1.8995351096409365)
(5.440993788819876, 1.8982318957072177)
(5.515527950310559, 1.8985315559898766)
(5.590062111801243, 1.8816656035390835)
(5.6645962732919255, 1.8763608845827342)
(5.739130434782608, 1.8555688272435766)
(5.813664596273292, 1.8209010310292157)
(5.888198757763975, 1.8055966370447596)
(5.962732919254658, 1.792019021812088)
(6.037267080745342, 1.775101827055206)
(6.111801242236025, 1.7665080438310472)
(6.186335403726708, 1.7787857765731232)
(6.260869565217392, 1.814448003192478)
(6.3354037267080745, 1.8597547507763874)
(6.409937888198757, 1.8812866451505172)
(6.484472049689441, 1.8856485209249492)
(6.559006211180124, 1.9052364952837735)
(6.633540372670807, 1.912485712138471)
(6.708074534161491, 1.8805722405575853)
(6.782608695652174, 1.9182958720411865)
(6.857142857142857, 1.890269266114931)
(6.931677018633541, 1.8379303271753678)
(7.0062111801242235, 1.7859224894416723)
(7.080745341614906, 1.7829087202218812)
(7.15527950310559, 1.7014472874802973)
(7.229813664596273, 1.6568675416445569)
(7.304347826086956, 1.6260373968965425)
(7.37888198757764, 1.5597640679586888)
(7.453416149068323, 1.5409033500677172)
(7.527950310559007, 1.5651136138785535)
(7.60248447204969, 1.613418221605981)
(7.6770186335403725, 1.6543048200378418)
(7.751552795031056, 1.7056393566537889)
(7.826086956521739, 1.719073601317124)
(7.900621118012422, 1.7603827967648034)
(7.975155279503106, 1.810375438895841)
(8.049689440993788, 1.8045633553062235)
(8.124223602484472, 1.8240802189930143)
(8.198757763975156, 1.8264114211579834)
(8.273291925465838, 1.8088610846030377)
(8.347826086956522, 1.7947693986331092)
(8.422360248447205, 1.7813886139579544)
(8.496894409937887, 1.5899606062432614)
(8.571428571428571, 1.6349389844250606)
(8.645962732919255, 1.6179292595038977)
(8.720496894409937, 1.622928997352501)
(8.79503105590062, 1.7049161400898747)
(8.869565217391305, 1.7681602499881652)
(8.944099378881987, 1.7714264578201409)
(9.01863354037267, 1.7309536754070454)
(9.093167701863354, 1.7533709259378067)
(9.167701863354038, 1.7725854472472236)
(9.24223602484472, 1.8519109304840082)
(9.316770186335404, 1.862887960974163)
(9.391304347826088, 1.886718517442132)
(9.46583850931677, 1.9249090539272888)
(9.540372670807454, 1.9924326989160441)
(9.614906832298137, 1.9987646419946596)
(9.68944099378882, 2.0235391277429713)
(9.763975155279503, 2.0981397106365627)
(9.838509316770187, 2.1055439461625056)
(9.91304347826087, 2.124806069364027)
(9.987577639751553, 2.1586121202738955)
(10.062111801242237, 2.1859213290394184)
(10.136645962732919, 2.2043527740630626)
(10.211180124223603, 2.217507804460311)
(10.285714285714286, 2.235941849527343)
(10.360248447204969, 2.25111444956603)
(10.434782608695652, 2.259555171190197)
(10.509316770186336, 2.288552733754024)
(10.583850931677018, 2.2958507240777646)
(10.658385093167702, 2.313459017944602)
(10.732919254658386, 2.3390162694852226)
(10.807453416149068, 2.3492661298804087)
(10.881987577639752, 2.3819167642389107)
(10.956521739130435, 2.413064821862834)
(11.031055900621118, 2.4392495970232257)
(11.105590062111801, 2.4836768584423545)
(11.180124223602485, 2.5318110195122525)
(11.254658385093167, 2.560132425314789)
(11.329192546583851, 2.59688058552935)
(11.403726708074535, 2.6510924172086288)
(11.478260869565217, 2.69508666938796)
(11.5527950310559, 2.7338041942390277)
(11.627329192546584, 2.770464763479673)
(11.701863354037267, 2.8192793175490873)
(11.77639751552795, 2.8601048104735973)
(11.850931677018634, 2.9052572068350653)
(11.925465838509316, 2.9590212167321717)
(12.0, 3.014700540539666)
(12.074534161490684, 3.073101567613385)
(12.149068322981366, 3.1343426058121526)
(12.22360248447205, 3.1870522785875686)
(12.298136645962733, 3.232915460216782)
(12.372670807453416, 3.283811867894956)
(12.4472049689441, 3.3263349393084027)
(12.521739130434783, 3.3735501917838135)
(12.596273291925465, 3.4357785330867614)
(12.670807453416149, 3.4990041721105882)
(12.745341614906833, 3.550806348296284)
(12.819875776397515, 3.603058088122472)
(12.894409937888199, 3.663910078181175)
(12.968944099378882, 3.7112780385572126)
(13.043478260869565, 3.7585121994389272)
(13.118012422360248, 3.8003745472385013)
(13.192546583850932, 3.84553675546206)
(13.267080745341614, 3.888026685735051)
(13.341614906832298, 3.932104144799064)
(13.416149068322982, 3.9774559898588002)
(13.490683229813664, 4.024720609440793)
(13.565217391304348, 4.0664482871866205)
(13.639751552795031, 4.1094224527105325)
(13.714285714285714, 4.154859478366653)
(13.788819875776397, 4.198633455897896)
(13.863354037267081, 4.239905354209226)
(13.937888198757763, 4.281571951220116)
(14.012422360248447, 4.321541633809662)
(14.08695652173913, 4.355376596088286)
(14.161490683229813, 4.383509494362809)
(14.236024844720497, 4.412202926651997)
(14.31055900621118, 4.441277127473439)
(14.385093167701863, 4.48223381667286)
(14.459627329192546, 4.533608558402241)
(14.53416149068323, 4.597100925849805)
(14.608695652173912, 4.655834284421214)
(14.683229813664596, 4.715446792388992)
(14.75776397515528, 4.8439880090638)
(14.832298136645962, 4.797587541655391)
(14.906832298136646, 4.836607655950518)
(14.98136645962733, 4.914461548545283)
(15.055900621118013, 4.907380865137441)
(15.130434782608695, 4.92469223658661)
(15.20496894409938, 4.9153538600054)
(15.279503105590063, 4.915102202023784)
(15.354037267080745, 4.9595317949297115)
(15.428571428571429, 4.636573762047634)
(15.503105590062113, 5.119871344307864)
(15.577639751552795, 5.051932653847363)
(15.652173913043478, 5.038894127361843)
(15.726708074534162, 5.030564581671797)
(15.801242236024844, 5.055727770406392)
(15.875776397515528, 5.1275226050028095)
(15.950310559006212, 5.202828340481592)
(16.024844720496894, 5.244494890093307)
(16.099378881987576, 5.288359688794511)
(16.17391304347826, 5.314928682974859)
(16.248447204968944, 5.35544652622627)
(16.322981366459626, 5.376637263618289)
(16.39751552795031, 5.407968632463433)
(16.472049689440993, 5.431205154445589)
(16.546583850931675, 5.442096924505133)
(16.62111801242236, 5.4541004247255565)
(16.695652173913043, 5.471786133220121)
(16.770186335403725, 5.484147885990684)
(16.84472049689441, 5.4910152456997)
(16.919254658385093, 5.507867810833414)
(16.993788819875775, 5.516633463470537)
(17.06832298136646, 5.527189552820097)
(17.142857142857142, 5.540995031741502)
(17.217391304347824, 5.554357513271192)
(17.29192546583851, 5.564387748039088)
(17.366459627329192, 5.565991016945681)
(17.440993788819874, 5.589117552003771)
(17.51552795031056, 5.60300312785753)
(17.59006211180124, 5.6141145441143046)
(17.664596273291924, 5.624992589691331)
(17.73913043478261, 5.626859716574021)
(17.81366459627329, 5.660785150756038)
(17.888198757763973, 5.732991727823883)
(17.96273291925466, 5.782080277643235)
(18.03726708074534, 5.807729582956956)
(18.111801242236027, 5.804378236034758)
(18.18633540372671, 5.7968340281172)
(18.26086956521739, 5.807524308141165)
(18.335403726708076, 5.789080738648817)
(18.40993788819876, 5.770822862537798)
(18.48447204968944, 5.770516008279856)
(18.559006211180126, 5.763433969452635)
(18.633540372670808, 5.760626215585724)
(18.70807453416149, 5.769131677664628)
(18.782608695652176, 5.773292608462523)
(18.857142857142858, 5.761083112406933)
(18.93167701863354, 5.747069362736816)
(19.006211180124225, 5.7333274788746955)
(19.080745341614907, 5.728351651993062)
(19.15527950310559, 5.7201941190199115)
(19.229813664596275, 5.714838178510387)
(19.304347826086957, 5.71348820920192)
(19.37888198757764, 5.717445661558674)
(19.453416149068325, 5.712384780975096)
(19.527950310559007, 5.711004231696592)
(19.60248447204969, 5.708709722845068)
(19.677018633540374, 5.696676191852902)
(19.751552795031056, 5.684490938112777)
(19.82608695652174, 5.673515416766758)
(19.900621118012424, 5.670140927686088)
(19.975155279503106, 5.66971710134359)
(20.049689440993788, 5.678835188408314)
(20.124223602484474, 5.7017060926565115)
(20.198757763975156, 5.721112880840888)
(20.273291925465838, 5.727935988201473)
(20.347826086956523, 5.735965083797403)
(20.422360248447205, 5.741656557372345)
(20.496894409937887, 5.747079735435747)
(20.571428571428573, 5.74595184229473)
(20.645962732919255, 5.735834073464094)
(20.720496894409937, 5.725355741181737)
(20.795031055900623, 5.734472203587995)
(20.869565217391305, 5.74261140179285)
(20.944099378881987, 5.756091112611774)
(21.018633540372672, 5.797412966536836)
(21.093167701863354, 5.830929645480136)
(21.167701863354036, 5.882021442471171)
(21.242236024844722, 5.925154105985225)
(21.316770186335404, 5.960403324345524)
(21.391304347826086, 5.997741799801592)
(21.46583850931677, 6.0361232073512845)
(21.540372670807454, 6.068100019430403)
(21.614906832298136, 6.08687685532)
(21.68944099378882, 6.1165135978905205)
(21.763975155279503, 6.1554322600465845)
(21.838509316770185, 6.191316768893202)
(21.91304347826087, 6.232659772023041)
(21.987577639751553, 6.273052368733552)
(22.062111801242235, 6.313558410314116)
(22.13664596273292, 6.350744173403701)
(22.211180124223603, 6.386513529319561)
(22.285714285714285, 6.41480454986559)
(22.36024844720497, 6.431157558573734)
(22.434782608695652, 6.468612892874148)
(22.509316770186334, 6.504891554888065)
(22.58385093167702, 6.529006844605647)
(22.658385093167702, 6.585078129877413)
(22.732919254658384, 6.61849031467095)
(22.80745341614907, 6.6565997430879555)
(22.88198757763975, 6.689272348496665)
(22.956521739130434, 6.732167860471414)
(23.03105590062112, 6.75008891856001)
(23.1055900621118, 6.729666957240074)
(23.180124223602483, 6.727110903095948)
(23.25465838509317, 6.704129576208601)
(23.32919254658385, 6.705991996295936)
(23.403726708074533, 6.711558593414004)
(23.47826086956522, 6.7105007210251415)
(23.5527950310559, 6.70572248687861)
(23.627329192546583, 6.684796507175239)
(23.70186335403727, 6.675691736087071)
(23.77639751552795, 6.673205380045779)
(23.850931677018632, 6.660734659222051)
(23.925465838509318, 6.6518532939731685)
(24.0, 6.636785710113855)
};
\addplot+[draw=none, mark = {*}, mark size = {0.3}, red] coordinates {
(0.07453416149068315, 0.30368383090684503)
(0.14906832298136652, 0.2583328727941048)
(0.22360248447204967, 0.2153857082555639)
(0.2981366459627328, 0.20285412770977906)
(0.3726708074534162, 0.1823136018676692)
(0.44720496894409933, 0.16726265615989888)
(0.5217391304347825, 0.14296226798945)
(0.5962732919254659, 0.0927166451007011)
(0.6708074534161492, 0.0646840731881877)
(0.7453416149068322, 0.03820995873036459)
(0.8198757763975155, -0.009156281067157934)
(0.8944099378881989, -0.02597192776428514)
(0.968944099378882, -0.04827079555810698)
(1.0434782608695652, -0.09201611081414107)
(1.1180124223602483, -0.1289313854457248)
(1.1925465838509317, -0.16264636224137163)
(1.2670807453416149, -0.1940887448339712)
(1.3416149068322982, -0.22059585666259096)
(1.4161490683229814, -0.2556757716456062)
(1.4906832298136645, -0.27781633346773127)
(1.565217391304348, -0.29503373563062496)
(1.639751552795031, -0.31918884793013547)
(1.7142857142857142, -0.3287333670955359)
(1.7888198757763976, -0.3385188365897669)
(1.8633540372670807, -0.35439354130936707)
(1.937888198757764, -0.3541202168094699)
(2.012422360248447, -0.3645848682888957)
(2.0869565217391304, -0.3332207241798262)
(2.1614906832298137, -0.3214306974165986)
(2.2360248447204967, -0.3292422866552549)
(2.31055900621118, -0.3361857893995257)
(2.3850931677018634, -0.35602355137456954)
(2.459627329192547, -0.5140747265947407)
(2.5341614906832297, -0.3809010446505319)
(2.608695652173913, -0.3968579895153397)
(2.6832298136645965, -0.4138802978401497)
(2.7577639751552794, -0.43018981786157795)
(2.8322981366459627, -0.4474978449077476)
(2.906832298136646, -0.46470235122225034)
(2.981366459627329, -0.4793739940213566)
(3.0559006211180124, -0.4970601074856589)
(3.130434782608696, -0.5074650625340968)
(3.2049689440993787, -0.5257434182911371)
(3.279503105590062, -0.566187880777596)
(3.3540372670807455, -0.5805228833500902)
(3.4285714285714284, -0.5620732134901996)
(3.5031055900621118, -0.5977611627756225)
(3.577639751552795, -0.6526474632784307)
(3.652173913043478, -0.6967632160818109)
(3.7267080745341614, -0.7362690413403605)
(3.801242236024845, -0.7779671508514987)
(3.875776397515528, -0.797464518575552)
(3.950310559006211, -0.7921179415818962)
(4.024844720496894, -0.8241023906128735)
(4.099378881987578, -0.8154999448590168)
(4.173913043478261, -0.8035706645800698)
(4.248447204968944, -0.8024788622449179)
(4.3229813664596275, -0.8060904650824288)
(4.39751552795031, -0.813059970063092)
(4.472049689440993, -0.8209505809140172)
(4.546583850931677, -0.8234606302380989)
(4.62111801242236, -0.8294455413483881)
(4.695652173913044, -0.8331922061076877)
(4.770186335403727, -0.8463704747959326)
(4.84472049689441, -0.855056454921904)
(4.919254658385094, -0.8650566246236231)
(4.9937888198757765, -0.8715424833582226)
(5.068322981366459, -0.8746413182744632)
(5.142857142857143, -0.8825290636017655)
(5.217391304347826, -0.8896377411992304)
(5.291925465838509, -0.9074380372408264)
(5.366459627329193, -0.9235712177959101)
(5.440993788819876, -0.9366184652729697)
(5.515527950310559, -0.9488571818229428)
(5.590062111801243, -0.9588498466950757)
(5.6645962732919255, -0.9664183994348239)
(5.739130434782608, -0.9736657044062156)
(5.813664596273292, -0.9660111388584927)
(5.888198757763975, -0.9659793052904853)
(5.962732919254658, -0.9554048368917272)
(6.037267080745342, -0.8983330846642463)
(6.111801242236025, -0.8455714142011317)
(6.186335403726708, -0.8589262654674865)
(6.260869565217392, -0.9789770274993952)
(6.3354037267080745, -1.065320283192273)
(6.409937888198757, -1.0780555641184115)
(6.484472049689441, -1.0924610458952095)
(6.559006211180124, -1.1062388977083675)
(6.633540372670807, -1.1004683659245877)
(6.708074534161491, -1.0423559314198787)
(6.782608695652174, -1.069321786564167)
(6.857142857142857, -0.9928425899768296)
(6.931677018633541, -0.903376500848184)
(7.0062111801242235, -0.8682275552787946)
(7.080745341614906, -0.8619221014559635)
(7.15527950310559, -0.8553724190991474)
(7.229813664596273, -0.8439722942352077)
(7.304347826086956, -0.8427138414264199)
(7.37888198757764, -0.8467561636752645)
(7.453416149068323, -0.8446650095915214)
(7.527950310559007, -0.8097715032598956)
(7.60248447204969, -0.8172042432555937)
(7.6770186335403725, -0.8309697996452563)
(7.751552795031056, -0.8093003519525226)
(7.826086956521739, -0.8292000813886187)
(7.900621118012422, -0.8433196502198257)
(7.975155279503106, -0.9075854252773201)
(8.049689440993788, -0.9127961069230945)
(8.124223602484472, -0.929501165356438)
(8.198757763975156, -0.9466995537200873)
(8.273291925465838, -0.9471104996594715)
(8.347826086956522, -0.9572035733001467)
(8.422360248447205, -0.9485508965897971)
(8.496894409937887, -0.6851918810851032)
(8.571428571428571, -0.8919365908816541)
(8.645962732919255, -0.7641586585227369)
(8.720496894409937, -0.8531443510078134)
(8.79503105590062, -0.8015122127815069)
(8.869565217391305, -0.7846628822783419)
(8.944099378881987, -0.7190156574037463)
(9.01863354037267, -0.7640004931029161)
(9.093167701863354, -0.7409132661123845)
(9.167701863354038, -0.6919922987788212)
(9.24223602484472, -0.7361870285498036)
(9.316770186335404, -0.7271190900021782)
(9.391304347826088, -0.7149793609938406)
(9.46583850931677, -0.6944006113049728)
(9.540372670807454, -0.6904669744606604)
(9.614906832298137, -0.6410029321822677)
(9.68944099378882, -0.5903547601788333)
(9.763975155279503, -0.5948739946090935)
(9.838509316770187, -0.5493765866658737)
(9.91304347826087, -0.5006385031364289)
(9.987577639751553, -0.4737533562843801)
(10.062111801242237, -0.4527702111338545)
(10.136645962732919, -0.4181709220119334)
(10.211180124223603, -0.39550813692199505)
(10.285714285714286, -0.37511231212361196)
(10.360248447204969, -0.3520496650435181)
(10.434782608695652, -0.316218825594726)
(10.509316770186336, -0.2861964267818138)
(10.583850931677018, -0.24240203985370457)
(10.658385093167702, -0.21628504145141214)
(10.732919254658386, -0.20478373270681338)
(10.807453416149068, -0.1709487342514393)
(10.881987577639752, -0.16518471593155404)
(10.956521739130435, -0.15165729507465464)
(11.031055900621118, -0.11678039667875417)
(11.105590062111801, -0.06224616224758428)
(11.180124223602485, -0.01579457030333664)
(11.254658385093167, 0.022306177381992143)
(11.329192546583851, 0.08939617030383396)
(11.403726708074535, 0.10695110738843461)
(11.478260869565217, 0.13936477815181192)
(11.5527950310559, 0.17925515185726226)
(11.627329192546584, 0.2252589684076618)
(11.701863354037267, 0.2625534168764361)
(11.77639751552795, 0.2994488341154824)
(11.850931677018634, 0.3438516055999301)
(11.925465838509316, 0.37959631470240396)
(12.0, 0.4199889965294066)
(12.074534161490684, 0.4668679392162147)
(12.149068322981366, 0.5188292122022169)
(12.22360248447205, 0.5579887030383244)
(12.298136645962733, 0.6148167479297602)
(12.372670807453416, 0.6743278909334602)
(12.4472049689441, 0.7260630418651282)
(12.521739130434783, 0.7803221433068721)
(12.596273291925465, 0.8389068712320871)
(12.670807453416149, 0.8588196853583874)
(12.745341614906833, 0.9152758785394415)
(12.819875776397515, 0.9515948910054881)
(12.894409937888199, 0.9865054479720428)
(12.968944099378882, 1.041840343475485)
(13.043478260869565, 1.088669669405034)
(13.118012422360248, 1.152696251991637)
(13.192546583850932, 1.2113930311306529)
(13.267080745341614, 1.268835247625562)
(13.341614906832298, 1.3177023257453353)
(13.416149068322982, 1.3656677531207304)
(13.490683229813664, 1.4151922387019056)
(13.565217391304348, 1.4676644209363054)
(13.639751552795031, 1.5123623031170155)
(13.714285714285714, 1.5592909282954839)
(13.788819875776397, 1.5892802300902193)
(13.863354037267081, 1.6099118193715078)
(13.937888198757763, 1.671015799722273)
(14.012422360248447, 1.7143533325947136)
(14.08695652173913, 1.753960252563342)
(14.161490683229813, 1.7986289978112193)
(14.236024844720497, 1.8403222313337064)
(14.31055900621118, 1.8597344372771865)
(14.385093167701863, 1.8973338710623437)
(14.459627329192546, 1.9144346586542724)
(14.53416149068323, 1.8846786443849286)
(14.608695652173912, 1.870927221388893)
(14.683229813664596, 1.8936813147736604)
(14.75776397515528, 2.1302950854452867)
(14.832298136645962, 1.956910777714672)
(14.906832298136646, 1.9692881726360891)
(14.98136645962733, 1.9949434851040095)
(15.055900621118013, 2.052975599160927)
(15.130434782608695, 2.153692354398384)
(15.20496894409938, 2.2507330714301137)
(15.279503105590063, 2.293203739163129)
(15.354037267080745, 2.3367963913574403)
(15.428571428571429, 2.5651948929048896)
(15.503105590062113, 2.434281885899953)
(15.577639751552795, 2.4882860054259694)
(15.652173913043478, 2.5139714031251863)
(15.726708074534162, 2.5478361271159855)
(15.801242236024844, 2.5932023991023687)
(15.875776397515528, 2.651743716600313)
(15.950310559006212, 2.681929888452041)
(16.024844720496894, 2.691823347994319)
(16.099378881987576, 2.7000424924318267)
(16.17391304347826, 2.691794271816592)
(16.248447204968944, 2.6766184978785503)
(16.322981366459626, 2.6761619217600465)
(16.39751552795031, 2.67560226809781)
(16.472049689440993, 2.6857882833113464)
(16.546583850931675, 2.722408655734787)
(16.62111801242236, 2.74265222649173)
(16.695652173913043, 2.775904477042909)
(16.770186335403725, 2.7961456908205005)
(16.84472049689441, 2.8132918577589674)
(16.919254658385093, 2.833469799420909)
(16.993788819875775, 2.8741895888204105)
(17.06832298136646, 2.904547146749259)
(17.142857142857142, 2.9526113120850876)
(17.217391304347824, 2.979906970260366)
(17.29192546583851, 2.9982616058968468)
(17.366459627329192, 3.0306251225884306)
(17.440993788819874, 3.0525692103916473)
(17.51552795031056, 3.065536800433515)
(17.59006211180124, 3.0727649135519357)
(17.664596273291924, 3.077741572584335)
(17.73913043478261, 3.0943074800451775)
(17.81366459627329, 3.1017736305562664)
(17.888198757763973, 3.1160529539305006)
(17.96273291925466, 3.122565572653217)
(18.03726708074534, 3.1161832416738573)
(18.111801242236027, 3.1212166173169074)
(18.18633540372671, 3.133277013982916)
(18.26086956521739, 3.1319493245511367)
(18.335403726708076, 3.1427326239327567)
(18.40993788819876, 3.1527475994041136)
(18.48447204968944, 3.1632333895398954)
(18.559006211180126, 3.1721734546340237)
(18.633540372670808, 3.17766603287415)
(18.70807453416149, 3.187011864941784)
(18.782608695652176, 3.194776775634315)
(18.857142857142858, 3.2055243934129205)
(18.93167701863354, 3.212922630042163)
(19.006211180124225, 3.224877143285422)
(19.080745341614907, 3.224589965548171)
(19.15527950310559, 3.2200487133533446)
(19.229813664596275, 3.218945948901535)
(19.304347826086957, 3.2035885830523334)
(19.37888198757764, 3.1814634099770327)
(19.453416149068325, 3.1766981623222534)
(19.527950310559007, 3.1854958431146727)
(19.60248447204969, 3.2049938051631166)
(19.677018633540374, 3.17714439983553)
(19.751552795031056, 3.1453050940724108)
(19.82608695652174, 3.12815827205311)
(19.900621118012424, 3.136421365336556)
(19.975155279503106, 3.1339849300544156)
(20.049689440993788, 3.1281158921979717)
(20.124223602484474, 3.1315148481205775)
(20.198757763975156, 3.1379412825242277)
(20.273291925465838, 3.1487040792327985)
(20.347826086956523, 3.1598577703446544)
(20.422360248447205, 3.173971180138359)
(20.496894409937887, 3.1845443785370406)
(20.571428571428573, 3.2100143077405594)
(20.645962732919255, 3.235054413050298)
(20.720496894409937, 3.2553986462639894)
(20.795031055900623, 3.257902202042052)
(20.869565217391305, 3.2630390618118206)
(20.944099378881987, 3.258301794636484)
(21.018633540372672, 3.2676132448377437)
(21.093167701863354, 3.3057336508570305)
(21.167701863354036, 3.3354099102850565)
(21.242236024844722, 3.3704076807364345)
(21.316770186335404, 3.402643377923006)
(21.391304347826086, 3.441544224572546)
(21.46583850931677, 3.4721298808430454)
(21.540372670807454, 3.4999661170662684)
(21.614906832298136, 3.5288518789292276)
(21.68944099378882, 3.5406051170646275)
(21.763975155279503, 3.566556880587271)
(21.838509316770185, 3.5938016736871745)
(21.91304347826087, 3.622249936219898)
(21.987577639751553, 3.6546779037334254)
(22.062111801242235, 3.6983256270668576)
(22.13664596273292, 3.746483934145429)
(22.211180124223603, 3.8017279547033596)
(22.285714285714285, 3.8601394499812116)
(22.36024844720497, 3.9226444697488567)
(22.434782608695652, 3.981333606315852)
(22.509316770186334, 4.000581724739776)
(22.58385093167702, 4.066604138886561)
(22.658385093167702, 4.060425279179336)
(22.732919254658384, 4.060157928233494)
(22.80745341614907, 4.093963837523241)
(22.88198757763975, 4.143504064047761)
(22.956521739130434, 4.148075176719303)
(23.03105590062112, 4.16956982980183)
(23.1055900621118, 4.151114083080477)
(23.180124223602483, 4.127872017784227)
(23.25465838509317, 4.112075221053843)
(23.32919254658385, 4.097339461758619)
(23.403726708074533, 4.0711276154356835)
(23.47826086956522, 4.050914561786424)
(23.5527950310559, 4.028689863142695)
(23.627329192546583, 4.028838892518916)
(23.70186335403727, 4.003035064424715)
(23.77639751552795, 3.977078530204352)
(23.850931677018632, 3.9659955173995076)
(23.925465838509318, 3.956734320565408)
(24.0, 3.942842078405416)
};
\addplot+ [mark = {none}, mark size = {0.3}, black, forget plot]coordinates {
(0.07453416149068315, 1.25)
(0.307362444318966, 1.25)
(0.5401907271472488, 1.25)
(0.7730190099755316, 1.25)
(1.0058472928038145, 1.25)
(1.2386755756320973, 1.25)
(1.4715038584603801, 1.25)
(1.704332141288663, 1.25)
(1.9371604241169458, 1.25)
(2.1699887069452286, 1.25)
(2.402816989773511, 1.25)
(2.6356452726017943, 1.25)
(2.868473555430077, 1.25)
(3.10130183825836, 1.25)
(3.3341301210866425, 1.25)
(3.5669584039149256, 1.25)
(3.799786686743208, 1.25)
(4.032614969571491, 1.25)
(4.265443252399774, 1.25)
(4.4982715352280565, 1.25)
(4.7310998180563395, 1.25)
(4.9639281008846226, 1.25)
(5.196756383712906, 1.25)
(5.429584666541188, 1.25)
(5.662412949369471, 1.25)
(5.895241232197754, 1.25)
(6.128069515026037, 1.25)
(6.360897797854319, 1.25)
(6.593726080682602, 1.25)
(6.826554363510885, 1.25)
(7.059382646339168, 1.25)
(7.29221092916745, 1.25)
(7.5250392119957334, 1.25)
(7.7578674948240165, 1.25)
(7.9906957776522995, 1.2551573845363888)
(8.223524060480582, 1.28822633279884)
(8.456352343308865, 1.3535876456376952)
(8.689180626137148, 1.4552068224835053)
(8.92200890896543, 1.600690625330905)
(9.154837191793714, 1.8303030303030319)
(9.387665474621997, 2.063131313131313)
(9.620493757450278, 2.295959595959596)
(9.853322040278561, 2.5287878787878793)
(10.086150323106844, 2.7616161616161623)
(10.318978605935127, 2.9944444444444454)
(10.55180688876341, 3.2272727272727284)
(10.784635171591693, 3.4601010101010115)
(11.017463454419977, 3.6929292929292945)
(11.25029173724826, 3.925757575757576)
(11.48312002007654, 4.158585858585859)
(11.715948302904824, 4.391414141414142)
(11.948776585733107, 4.624242424242425)
(12.18160486856139, 4.857070707070708)
(12.414433151389673, 5.078402792193006)
(12.647261434217956, 5.282630931504392)
(12.88008971704624, 5.459634710688442)
(13.112917999874522, 5.6133624801197195)
(13.345746282702803, 5.746642661676121)
(13.578574565531087, 5.861565967946832)
(13.81140284835937, 5.95971110233281)
(14.044231131187653, 6.042285413821063)
(14.277059414015936, 6.110216181114238)
(14.509887696844219, 6.164211601292381)
(14.742715979672502, 6.204802245552703)
(14.975544262500785, 6.232369304308519)
(15.208372545329066, 6.247163430640938)
(15.44120082815735, 6.25)
(15.674029110985632, 6.25)
(15.906857393813915, 6.25)
(16.1396856766422, 6.25)
(16.37251395947048, 6.25)
(16.605342242298764, 6.25)
(16.838170525127047, 6.25)
(17.07099880795533, 6.25)
(17.303827090783614, 6.25)
(17.536655373611897, 6.25)
(17.76948365644018, 6.25)
(18.00231193926846, 6.25)
(18.235140222096742, 6.25)
(18.467968504925025, 6.25)
(18.70079678775331, 6.25)
(18.93362507058159, 6.25)
(19.166453353409874, 6.25)
(19.399281636238157, 6.25)
(19.63210991906644, 6.25)
(19.864938201894724, 6.25)
(20.097766484723007, 6.25)
(20.33059476755129, 6.25)
(20.563423050379573, 6.25)
(20.796251333207856, 6.25)
(21.02907961603614, 6.25)
(21.261907898864422, 6.25)
(21.494736181692705, 6.25)
(21.727564464520984, 6.25)
(21.960392747349267, 6.25)
(22.19322103017755, 6.25)
(22.426049313005834, 6.25)
(22.658877595834117, 6.25)
(22.8917058786624, 6.25)
(23.124534161490683, 6.25)
};
\addplot+ [mark = {none}, mark size = {0.3}, black]coordinates {
(0.07453416149068315, -1.25)
(0.307362444318966, -1.25)
(0.5401907271472488, -1.25)
(0.7730190099755316, -1.25)
(1.0058472928038145, -1.25)
(1.2386755756320973, -1.25)
(1.4715038584603801, -1.25)
(1.704332141288663, -1.25)
(1.9371604241169458, -1.25)
(2.1699887069452286, -1.25)
(2.402816989773511, -1.25)
(2.6356452726017943, -1.25)
(2.868473555430077, -1.25)
(3.10130183825836, -1.25)
(3.3341301210866425, -1.25)
(3.5669584039149256, -1.25)
(3.799786686743208, -1.25)
(4.032614969571491, -1.25)
(4.265443252399774, -1.25)
(4.4982715352280565, -1.25)
(4.7310998180563395, -1.25)
(4.9639281008846226, -1.25)
(5.196756383712906, -1.25)
(5.429584666541188, -1.25)
(5.662412949369471, -1.25)
(5.895241232197754, -1.25)
(6.128069515026037, -1.25)
(6.360897797854319, -1.25)
(6.593726080682602, -1.25)
(6.826554363510885, -1.25)
(7.059382646339168, -1.25)
(7.29221092916745, -1.25)
(7.5250392119957334, -1.25)
(7.7578674948240165, -1.25)
(7.9906957776522995, -1.2478436470262917)
(8.223524060480582, -1.234138939675443)
(8.456352343308865, -1.207677169071542)
(8.689180626137148, -1.1682182588212715)
(8.92200890896543, -1.115392858243232)
(9.154837191793714, -1.0486841826840907)
(9.387665474621997, -0.9674006990461201)
(9.620493757450278, -0.8706360077719815)
(9.853322040278561, -0.7572098728085184)
(10.086150323106844, -0.6255801320626313)
(10.318978605935127, -0.4737073630264632)
(10.55180688876341, -0.2988385799722777)
(10.784635171591693, -0.09714284242152482)
(11.017463454419977, 0.11292929292929399)
(11.25029173724826, 0.34575757575757526)
(11.48312002007654, 0.5785858585858583)
(11.715948302904824, 0.8114141414141414)
(11.948776585733107, 1.0442424242424244)
(12.18160486856139, 1.2770707070707075)
(12.414433151389673, 1.5098989898989905)
(12.647261434217956, 1.7427272727272736)
(12.88008971704624, 1.9755555555555566)
(13.112917999874522, 2.208383838383838)
(13.345746282702803, 2.441212121212121)
(13.578574565531087, 2.674040404040404)
(13.81140284835937, 2.906868686868687)
(14.044231131187653, 3.13969696969697)
(14.277059414015936, 3.3843635081821954)
(14.509887696844219, 3.534165212491204)
(14.742715979672502, 3.63918387061928)
(14.975544262500785, 3.7074660333798284)
(15.208372545329066, 3.743213191351712)
(15.44120082815735, 3.75)
(15.674029110985632, 3.75)
(15.906857393813915, 3.75)
(16.1396856766422, 3.75)
(16.37251395947048, 3.75)
(16.605342242298764, 3.75)
(16.838170525127047, 3.75)
(17.07099880795533, 3.75)
(17.303827090783614, 3.75)
(17.536655373611897, 3.75)
(17.76948365644018, 3.75)
(18.00231193926846, 3.75)
(18.235140222096742, 3.75)
(18.467968504925025, 3.75)
(18.70079678775331, 3.75)
(18.93362507058159, 3.75)
(19.166453353409874, 3.75)
(19.399281636238157, 3.75)
(19.63210991906644, 3.75)
(19.864938201894724, 3.75)
(20.097766484723007, 3.75)
(20.33059476755129, 3.75)
(20.563423050379573, 3.75)
(20.796251333207856, 3.75)
(21.02907961603614, 3.75)
(21.261907898864422, 3.75)
(21.494736181692705, 3.75)
(21.727564464520984, 3.75)
(21.960392747349267, 3.75)
(22.19322103017755, 3.75)
(22.426049313005834, 3.75)
(22.658877595834117, 3.75)
(22.8917058786624, 3.75)
(23.124534161490683, 3.75)
};


==> coordsZShapeDiameter2D.tikz <==
\addplot+[draw=none, mark = {+}, mark size = {1.0}, red] coordinates {
(0.07453416149068315, 2.380168432195436)
(0.14906832298136652, 2.41423467510209)
(0.22360248447204967, 2.460985865992292)
(0.2981366459627328, 2.471053102253734)
(0.3726708074534162, 2.474531844647851)
(0.44720496894409933, 2.4613634335927284)
(0.5217391304347825, 2.461402288347042)
(0.5962732919254659, 2.4778134166138592)
(0.6708074534161492, 2.493678730291929)
(0.7453416149068322, 2.4828136632763584)
(0.8198757763975155, 2.546344099324328)
(0.8944099378881989, 2.5667758703817007)
(0.968944099378882, 2.5810015597146947)
(1.0434782608695652, 2.626361973833914)
(1.1180124223602483, 2.6552238735300424)
(1.1925465838509317, 2.666147813528127)
(1.2670807453416149, 2.683394216816062)
(1.3416149068322982, 2.700262451929783)
(1.4161490683229814, 2.712261738998601)
(1.4906832298136645, 2.711973441173674)
(1.565217391304348, 2.7072049367384885)
(1.639751552795031, 2.7010867717834177)
(1.7142857142857142, 2.6756855931749772)
(1.7888198757763976, 2.6586811088549016)
(1.8633540372670807, 2.649369557321519)
(1.937888198757764, 2.626773421576825)
(2.012422360248447, 2.6101082637253743)
(2.0869565217391304, 2.5446858334634967)
(2.1614906832298137, 2.500463191668361)
(2.2360248447204967, 2.508009056161711)
(2.31055900621118, 2.5014339720717373)
(2.3850931677018634, 2.5176128594335694)
(2.459627329192547, 2.5152302515234393)
(2.5341614906832297, 2.5129963891512492)
(2.608695652173913, 2.517784180107707)
(2.6832298136645965, 2.5299087797859006)
(2.7577639751552794, 2.5425220801098316)
(2.8322981366459627, 2.549806602111195)
(2.906832298136646, 2.543857873633769)
(2.981366459627329, 2.5440874383112497)
(3.0559006211180124, 2.542256589366138)
(3.130434782608696, 2.537484009121753)
(3.2049689440993787, 2.539865644978528)
(3.279503105590062, 2.5625855293357276)
(3.3540372670807455, 2.555546167839916)
(3.4285714285714284, 2.502174660743689)
(3.5031055900621118, 2.5145502258645056)
(3.577639751552795, 2.5794177634081645)
(3.652173913043478, 2.6265688387609547)
(3.7267080745341614, 2.665299394071491)
(3.801242236024845, 2.714665753419782)
(3.875776397515528, 2.739569275567776)
(3.950310559006211, 2.751901947929767)
(4.024844720496894, 2.7821639477428377)
(4.099378881987578, 2.7706551826933996)
(4.173913043478261, 2.7337705900977376)
(4.248447204968944, 2.702168624314485)
(4.3229813664596275, 2.6798189005200577)
(4.39751552795031, 2.6709539402762346)
(4.472049689440993, 2.6765684446610454)
(4.546583850931677, 2.678659252280779)
(4.62111801242236, 2.6850867294549303)
(4.695652173913044, 2.674243260354375)
(4.770186335403727, 2.6729156362313944)
(4.84472049689441, 2.6945434974542106)
(4.919254658385094, 2.700092273159612)
(4.9937888198757765, 2.728728639124947)
(5.068322981366459, 2.754139261159297)
(5.142857142857143, 2.765874995180047)
(5.217391304347826, 2.7847581452879826)
(5.291925465838509, 2.8109369446281516)
(5.366459627329193, 2.8231063274368466)
(5.440993788819876, 2.8348503609801874)
(5.515527950310559, 2.8473887378128193)
(5.590062111801243, 2.840515450234159)
(5.6645962732919255, 2.842779284017558)
(5.739130434782608, 2.829234531649792)
(5.813664596273292, 2.7869121698877084)
(5.888198757763975, 2.771575942335245)
(5.962732919254658, 2.747423858703815)
(6.037267080745342, 2.6734349117194522)
(6.111801242236025, 2.612079458032179)
(6.186335403726708, 2.6377120420406097)
(6.260869565217392, 2.793425030691873)
(6.3354037267080745, 2.9250750339686604)
(6.409937888198757, 2.9593422092689288)
(6.484472049689441, 2.9781095668201587)
(6.559006211180124, 3.011475392992141)
(6.633540372670807, 3.012954078063059)
(6.708074534161491, 2.922928171977464)
(6.782608695652174, 2.9876176586053536)
(6.857142857142857, 2.8831118560917606)
(6.931677018633541, 2.7413068280235517)
(7.0062111801242235, 2.654150044720467)
(7.080745341614906, 2.6448308216778447)
(7.15527950310559, 2.5568197065794447)
(7.229813664596273, 2.5008398358797645)
(7.304347826086956, 2.4687512383229624)
(7.37888198757764, 2.4065202316339533)
(7.453416149068323, 2.3855683596592385)
(7.527950310559007, 2.374885117138449)
(7.60248447204969, 2.4306224648615746)
(7.6770186335403725, 2.485274619683098)
(7.751552795031056, 2.5149397086063114)
(7.826086956521739, 2.5482736827057426)
(7.900621118012422, 2.603702446984629)
(7.975155279503106, 2.717960864173161)
(8.049689440993788, 2.717359462229318)
(8.124223602484472, 2.7535813843494523)
(8.198757763975156, 2.7731109748780707)
(8.273291925465838, 2.755971584262509)
(8.347826086956522, 2.751972971933256)
(8.422360248447205, 2.7299395105477515)
(8.496894409937887, 2.2751524873283646)
(8.571428571428571, 2.5268755753067147)
(8.645962732919255, 2.3820879180266346)
(8.720496894409937, 2.4760733483603143)
(8.79503105590062, 2.5064283528713815)
(8.869565217391305, 2.552823132266507)
(8.944099378881987, 2.490442115223887)
(9.01863354037267, 2.4949541685099614)
(9.093167701863354, 2.4942841920501913)
(9.167701863354038, 2.4645777460260447)
(9.24223602484472, 2.588097959033812)
(9.316770186335404, 2.5900070509763413)
(9.391304347826088, 2.6016978784359726)
(9.46583850931677, 2.6193096652322616)
(9.540372670807454, 2.6828996733767045)
(9.614906832298137, 2.6397675741769273)
(9.68944099378882, 2.6138938879218045)
(9.763975155279503, 2.693013705245656)
(9.838509316770187, 2.6549205328283794)
(9.91304347826087, 2.625444572500456)
(9.987577639751553, 2.6323654765582756)
(10.062111801242237, 2.638691540173273)
(10.136645962732919, 2.622523696074996)
(10.211180124223603, 2.613015941382306)
(10.285714285714286, 2.611054161650955)
(10.360248447204969, 2.603164114609548)
(10.434782608695652, 2.575773996784923)
(10.509316770186336, 2.5747491605358377)
(10.583850931677018, 2.538252763931469)
(10.658385093167702, 2.5297440593960143)
(10.732919254658386, 2.543800002192036)
(10.807453416149068, 2.520214864131848)
(10.881987577639752, 2.547101480170465)
(10.956521739130435, 2.5647221169374887)
(11.031055900621118, 2.55602999370198)
(11.105590062111801, 2.545923020689939)
(11.180124223602485, 2.547605589815589)
(11.254658385093167, 2.537826247932797)
(11.329192546583851, 2.507484415225516)
(11.403726708074535, 2.544141309820194)
(11.478260869565217, 2.555721891236148)
(11.5527950310559, 2.5545490423817654)
(11.627329192546584, 2.545205795072011)
(11.701863354037267, 2.5567259006726513)
(11.77639751552795, 2.560655976358115)
(11.850931677018634, 2.561405601235135)
(11.925465838509316, 2.5794249020297677)
(12.0, 2.5947115440102593)
(12.074534161490684, 2.6062336283971703)
(12.149068322981366, 2.6155133936099357)
(12.22360248447205, 2.629063575549244)
(12.298136645962733, 2.618098712287022)
(12.372670807453416, 2.6094839769614957)
(12.4472049689441, 2.6002718974432746)
(12.521739130434783, 2.5932280484769414)
(12.596273291925465, 2.5968716618546743)
(12.670807453416149, 2.640184486752201)
(12.745341614906833, 2.6355304697568425)
(12.819875776397515, 2.6514631971169837)
(12.894409937888199, 2.677404630209132)
(12.968944099378882, 2.6694376950817276)
(13.043478260869565, 2.6698425300338933)
(13.118012422360248, 2.6476782952468643)
(13.192546583850932, 2.634143724331407)
(13.267080745341614, 2.619191438109489)
(13.341614906832298, 2.614401819053729)
(13.416149068322982, 2.61178823673807)
(13.490683229813664, 2.6095283707388877)
(13.565217391304348, 2.598783866250315)
(13.639751552795031, 2.597060149593517)
(13.714285714285714, 2.595568550071169)
(13.788819875776397, 2.609353225807677)
(13.863354037267081, 2.629993534837718)
(13.937888198757763, 2.6105561514978426)
(14.012422360248447, 2.607188301214949)
(14.08695652173913, 2.601416343524944)
(14.161490683229813, 2.5848804965515892)
(14.236024844720497, 2.57188069531829)
(14.31055900621118, 2.581542690196253)
(14.385093167701863, 2.584899945610516)
(14.459627329192546, 2.6191738997479685)
(14.53416149068323, 2.7124222814648764)
(14.608695652173912, 2.784907063032321)
(14.683229813664596, 2.8217654776153314)
(14.75776397515528, 2.713692923618513)
(14.832298136645962, 2.840676763940719)
(14.906832298136646, 2.8673194833144287)
(14.98136645962733, 2.9195180634412736)
(15.055900621118013, 2.8544052659765136)
(15.130434782608695, 2.7709998821882262)
(15.20496894409938, 2.664620788575286)
(15.279503105590063, 2.6218984628606545)
(15.354037267080745, 2.622735403572271)
(15.428571428571429, 2.0713788691427446)
(15.503105590062113, 2.685589458407911)
(15.577639751552795, 2.5636466484213933)
(15.652173913043478, 2.5249227242366565)
(15.726708074534162, 2.4827284545558115)
(15.801242236024844, 2.4625253713040234)
(15.875776397515528, 2.4757788884024965)
(15.950310559006212, 2.5208984520295505)
(16.024844720496894, 2.552671542098988)
(16.099378881987576, 2.5883171963626843)
(16.17391304347826, 2.623134411158267)
(16.248447204968944, 2.67882802834772)
(16.322981366459626, 2.700475341858242)
(16.39751552795031, 2.732366364365623)
(16.472049689440993, 2.7454168711342426)
(16.546583850931675, 2.719688268770346)
(16.62111801242236, 2.7114481982338265)
(16.695652173913043, 2.695881656177212)
(16.770186335403725, 2.688002195170183)
(16.84472049689441, 2.6777233879407323)
(16.919254658385093, 2.6743980114125048)
(16.993788819875775, 2.6424438746501266)
(17.06832298136646, 2.622642406070838)
(17.142857142857142, 2.588383719656415)
(17.217391304347824, 2.574450543010826)
(17.29192546583851, 2.5661261421422417)
(17.366459627329192, 2.53536589435725)
(17.440993788819874, 2.5365483416121233)
(17.51552795031056, 2.5374663274240152)
(17.59006211180124, 2.541349630562369)
(17.664596273291924, 2.547251017106996)
(17.73913043478261, 2.5325522365288435)
(17.81366459627329, 2.559011520199771)
(17.888198757763973, 2.6169387738933825)
(17.96273291925466, 2.659514704990018)
(18.03726708074534, 2.6915463412830984)
(18.111801242236027, 2.6831616187178504)
(18.18633540372671, 2.663557014134284)
(18.26086956521739, 2.675574983590028)
(18.335403726708076, 2.6463481147160604)
(18.40993788819876, 2.6180752631336848)
(18.48447204968944, 2.6072826187399603)
(18.559006211180126, 2.591260514818611)
(18.633540372670808, 2.582960182711574)
(18.70807453416149, 2.582119812722844)
(18.782608695652176, 2.5785158328282076)
(18.857142857142858, 2.5555587189940123)
(18.93167701863354, 2.534146732694653)
(19.006211180124225, 2.5084503355892735)
(19.080745341614907, 2.503761686444891)
(19.15527950310559, 2.500145405666567)
(19.229813664596275, 2.4958922296088524)
(19.304347826086957, 2.5098996261495863)
(19.37888198757764, 2.5359822515816415)
(19.453416149068325, 2.535686618652843)
(19.527950310559007, 2.525508388581919)
(19.60248447204969, 2.5037159176819515)
(19.677018633540374, 2.5195317920173714)
(19.751552795031056, 2.5391858440403663)
(19.82608695652174, 2.5453571447136483)
(19.900621118012424, 2.533719562349532)
(19.975155279503106, 2.5357321712891743)
(20.049689440993788, 2.5507192962103424)
(20.124223602484474, 2.570191244535934)
(20.198757763975156, 2.5831715983166603)
(20.273291925465838, 2.5792319089686746)
(20.347826086956523, 2.5761073134527486)
(20.422360248447205, 2.5676853772339854)
(20.496894409937887, 2.5625353568987066)
(20.571428571428573, 2.5359375345541704)
(20.645962732919255, 2.500779660413796)
(20.720496894409937, 2.4699570949177474)
(20.795031055900623, 2.4765700015459426)
(20.869565217391305, 2.479572339981029)
(20.944099378881987, 2.4977893179752897)
(21.018633540372672, 2.529799721699092)
(21.093167701863354, 2.5251959946231057)
(21.167701863354036, 2.5466115321861142)
(21.242236024844722, 2.5547464252487906)
(21.316770186335404, 2.557759946422518)
(21.391304347826086, 2.556197575229046)
(21.46583850931677, 2.563993326508239)
(21.540372670807454, 2.568133902364135)
(21.614906832298136, 2.5580249763907723)
(21.68944099378882, 2.575908480825893)
(21.763975155279503, 2.5888753794593136)
(21.838509316770185, 2.5975150952060275)
(21.91304347826087, 2.610409835803143)
(21.987577639751553, 2.6183744650001266)
(22.062111801242235, 2.615232783247258)
(22.13664596273292, 2.604260239258272)
(22.211180124223603, 2.584785574616202)
(22.285714285714285, 2.554665099884378)
(22.36024844720497, 2.508513088824877)
(22.434782608695652, 2.487279286558296)
(22.509316770186334, 2.504309830148289)
(22.58385093167702, 2.462402705719086)
(22.658385093167702, 2.524652850698077)
(22.732919254658384, 2.5583323864374563)
(22.80745341614907, 2.562635905564715)
(22.88198757763975, 2.5457682844489042)
(22.956521739130434, 2.584092683752111)
(23.03105590062112, 2.58051908875818)
(23.1055900621118, 2.5785528741595964)
(23.180124223602483, 2.5992388853117205)
(23.25465838509317, 2.592054355154758)
(23.32919254658385, 2.608652534537317)
(23.403726708074533, 2.640430977978321)
(23.47826086956522, 2.6595861592387173)
(23.5527950310559, 2.677032623735915)
(23.627329192546583, 2.655957614656323)
(23.70186335403727, 2.672656671662356)
(23.77639751552795, 2.696126849841427)
(23.850931677018632, 2.6947391418225433)
(23.925465838509318, 2.6951189734077605)
(24.0, 2.6939436317084393)
};
\addplot+ [mark = {none}, mark size = {1.0}, black]coordinates {
(0.07453416149068315, 2.5)
(0.14906832298136652, 2.5)
(0.22360248447204967, 2.5)
(0.2981366459627328, 2.5)
(0.3726708074534162, 2.5)
(0.44720496894409933, 2.5)
(0.5217391304347825, 2.5)
(0.5962732919254659, 2.5)
(0.6708074534161492, 2.5)
(0.7453416149068322, 2.5)
(0.8198757763975155, 2.5)
(0.8944099378881989, 2.5)
(0.968944099378882, 2.5)
(1.0434782608695652, 2.5)
(1.1180124223602483, 2.5)
(1.1925465838509317, 2.5)
(1.2670807453416149, 2.5)
(1.3416149068322982, 2.5)
(1.4161490683229814, 2.5)
(1.4906832298136645, 2.5)
(1.565217391304348, 2.5)
(1.639751552795031, 2.5)
(1.7142857142857142, 2.5)
(1.7888198757763976, 2.5)
(1.8633540372670807, 2.5)
(1.937888198757764, 2.5)
(2.012422360248447, 2.5)
(2.0869565217391304, 2.5)
(2.1614906832298137, 2.5)
(2.2360248447204967, 2.5)
(2.31055900621118, 2.5)
(2.3850931677018634, 2.5)
(2.459627329192547, 2.5)
(2.5341614906832297, 2.5)
(2.608695652173913, 2.5)
(2.6832298136645965, 2.5)
(2.7577639751552794, 2.5)
(2.8322981366459627, 2.5)
(2.906832298136646, 2.5)
(2.981366459627329, 2.5)
(3.0559006211180124, 2.5)
(3.130434782608696, 2.5)
(3.2049689440993787, 2.5)
(3.279503105590062, 2.5)
(3.3540372670807455, 2.5)
(3.4285714285714284, 2.5)
(3.5031055900621118, 2.5)
(3.577639751552795, 2.5)
(3.652173913043478, 2.5)
(3.7267080745341614, 2.5)
(3.801242236024845, 2.5)
(3.875776397515528, 2.5)
(3.950310559006211, 2.5)
(4.024844720496894, 2.5)
(4.099378881987578, 2.5)
(4.173913043478261, 2.5)
(4.248447204968944, 2.5)
(4.3229813664596275, 2.5)
(4.39751552795031, 2.5)
(4.472049689440993, 2.5)
(4.546583850931677, 2.5)
(4.62111801242236, 2.5)
(4.695652173913044, 2.5)
(4.770186335403727, 2.5)
(4.84472049689441, 2.5)
(4.919254658385094, 2.5)
(4.9937888198757765, 2.5)
(5.068322981366459, 2.5)
(5.142857142857143, 2.5)
(5.217391304347826, 2.5)
(5.291925465838509, 2.5)
(5.366459627329193, 2.5)
(5.440993788819876, 2.5)
(5.515527950310559, 2.5)
(5.590062111801243, 2.5)
(5.6645962732919255, 2.5)
(5.739130434782608, 2.5)
(5.813664596273292, 2.5)
(5.888198757763975, 2.5)
(5.962732919254658, 2.5)
(6.037267080745342, 2.5)
(6.111801242236025, 2.5)
(6.186335403726708, 2.5)
(6.260869565217392, 2.5)
(6.3354037267080745, 2.5)
(6.409937888198757, 2.5)
(6.484472049689441, 2.5)
(6.559006211180124, 2.5)
(6.633540372670807, 2.5)
(6.708074534161491, 2.5)
(6.782608695652174, 2.5)
(6.857142857142857, 2.5)
(6.931677018633541, 2.5)
(7.0062111801242235, 2.5)
(7.080745341614906, 2.5)
(7.15527950310559, 2.5)
(7.229813664596273, 2.5)
(7.304347826086956, 2.5)
(7.37888198757764, 2.5)
(7.453416149068323, 2.5)
(7.527950310559007, 2.5)
(7.60248447204969, 2.5)
(7.6770186335403725, 2.5)
(7.751552795031056, 2.5)
(7.826086956521739, 2.5)
(7.900621118012422, 2.5)
(7.975155279503106, 2.5)
(8.049689440993788, 2.5)
(8.124223602484472, 2.5)
(8.198757763975156, 2.5)
(8.273291925465838, 2.5)
(8.347826086956522, 2.5)
(8.422360248447205, 2.5)
(8.496894409937887, 2.5)
(8.571428571428571, 2.5)
(8.645962732919255, 2.5)
(8.720496894409937, 2.5)
(8.79503105590062, 2.5)
(8.869565217391305, 2.5)
(8.944099378881987, 2.5)
(9.01863354037267, 2.5)
(9.093167701863354, 2.5)
(9.167701863354038, 2.5)
(9.24223602484472, 2.5)
(9.316770186335404, 2.5)
(9.391304347826088, 2.5)
(9.46583850931677, 2.5)
(9.540372670807454, 2.5)
(9.614906832298137, 2.5)
(9.68944099378882, 2.5)
(9.763975155279503, 2.5)
(9.838509316770187, 2.5)
(9.91304347826087, 2.5)
(9.987577639751553, 2.5)
(10.062111801242237, 2.5)
(10.136645962732919, 2.5)
(10.211180124223603, 2.5)
(10.285714285714286, 2.5)
(10.360248447204969, 2.5)
(10.434782608695652, 2.5)
(10.509316770186336, 2.5)
(10.583850931677018, 2.5)
(10.658385093167702, 2.5)
(10.732919254658386, 2.5)
(10.807453416149068, 2.5)
(10.881987577639752, 2.5)
(10.956521739130435, 2.5)
(11.031055900621118, 2.5)
(11.105590062111801, 2.5)
(11.180124223602485, 2.5)
(11.254658385093167, 2.5)
(11.329192546583851, 2.5)
(11.403726708074535, 2.5)
(11.478260869565217, 2.5)
(11.5527950310559, 2.5)
(11.627329192546584, 2.5)
(11.701863354037267, 2.5)
(11.77639751552795, 2.5)
(11.850931677018634, 2.5)
(11.925465838509316, 2.5)
(12.0, 2.5)
(12.074534161490684, 2.5)
(12.149068322981366, 2.5)
(12.22360248447205, 2.5)
(12.298136645962733, 2.5)
(12.372670807453416, 2.5)
(12.4472049689441, 2.5)
(12.521739130434783, 2.5)
(12.596273291925465, 2.5)
(12.670807453416149, 2.5)
(12.745341614906833, 2.5)
(12.819875776397515, 2.5)
(12.894409937888199, 2.5)
(12.968944099378882, 2.5)
(13.043478260869565, 2.5)
(13.118012422360248, 2.5)
(13.192546583850932, 2.5)
(13.267080745341614, 2.5)
(13.341614906832298, 2.5)
(13.416149068322982, 2.5)
(13.490683229813664, 2.5)
(13.565217391304348, 2.5)
(13.639751552795031, 2.5)
(13.714285714285714, 2.5)
(13.788819875776397, 2.5)
(13.863354037267081, 2.5)
(13.937888198757763, 2.5)
(14.012422360248447, 2.5)
(14.08695652173913, 2.5)
(14.161490683229813, 2.5)
(14.236024844720497, 2.5)
(14.31055900621118, 2.5)
(14.385093167701863, 2.5)
(14.459627329192546, 2.5)
(14.53416149068323, 2.5)
(14.608695652173912, 2.5)
(14.683229813664596, 2.5)
(14.75776397515528, 2.5)
(14.832298136645962, 2.5)
(14.906832298136646, 2.5)
(14.98136645962733, 2.5)
(15.055900621118013, 2.5)
(15.130434782608695, 2.5)
(15.20496894409938, 2.5)
(15.279503105590063, 2.5)
(15.354037267080745, 2.5)
(15.428571428571429, 2.5)
(15.503105590062113, 2.5)
(15.577639751552795, 2.5)
(15.652173913043478, 2.5)
(15.726708074534162, 2.5)
(15.801242236024844, 2.5)
(15.875776397515528, 2.5)
(15.950310559006212, 2.5)
(16.024844720496894, 2.5)
(16.099378881987576, 2.5)
(16.17391304347826, 2.5)
(16.248447204968944, 2.5)
(16.322981366459626, 2.5)
(16.39751552795031, 2.5)
(16.472049689440993, 2.5)
(16.546583850931675, 2.5)
(16.62111801242236, 2.5)
(16.695652173913043, 2.5)
(16.770186335403725, 2.5)
(16.84472049689441, 2.5)
(16.919254658385093, 2.5)
(16.993788819875775, 2.5)
(17.06832298136646, 2.5)
(17.142857142857142, 2.5)
(17.217391304347824, 2.5)
(17.29192546583851, 2.5)
(17.366459627329192, 2.5)
(17.440993788819874, 2.5)
(17.51552795031056, 2.5)
(17.59006211180124, 2.5)
(17.664596273291924, 2.5)
(17.73913043478261, 2.5)
(17.81366459627329, 2.5)
(17.888198757763973, 2.5)
(17.96273291925466, 2.5)
(18.03726708074534, 2.5)
(18.111801242236027, 2.5)
(18.18633540372671, 2.5)
(18.26086956521739, 2.5)
(18.335403726708076, 2.5)
(18.40993788819876, 2.5)
(18.48447204968944, 2.5)
(18.559006211180126, 2.5)
(18.633540372670808, 2.5)
(18.70807453416149, 2.5)
(18.782608695652176, 2.5)
(18.857142857142858, 2.5)
(18.93167701863354, 2.5)
(19.006211180124225, 2.5)
(19.080745341614907, 2.5)
(19.15527950310559, 2.5)
(19.229813664596275, 2.5)
(19.304347826086957, 2.5)
(19.37888198757764, 2.5)
(19.453416149068325, 2.5)
(19.527950310559007, 2.5)
(19.60248447204969, 2.5)
(19.677018633540374, 2.5)
(19.751552795031056, 2.5)
(19.82608695652174, 2.5)
(19.900621118012424, 2.5)
(19.975155279503106, 2.5)
(20.049689440993788, 2.5)
(20.124223602484474, 2.5)
(20.198757763975156, 2.5)
(20.273291925465838, 2.5)
(20.347826086956523, 2.5)
(20.422360248447205, 2.5)
(20.496894409937887, 2.5)
(20.571428571428573, 2.5)
(20.645962732919255, 2.5)
(20.720496894409937, 2.5)
(20.795031055900623, 2.5)
(20.869565217391305, 2.5)
(20.944099378881987, 2.5)
(21.018633540372672, 2.5)
(21.093167701863354, 2.5)
(21.167701863354036, 2.5)
(21.242236024844722, 2.5)
(21.316770186335404, 2.5)
(21.391304347826086, 2.5)
(21.46583850931677, 2.5)
(21.540372670807454, 2.5)
(21.614906832298136, 2.5)
(21.68944099378882, 2.5)
(21.763975155279503, 2.5)
(21.838509316770185, 2.5)
(21.91304347826087, 2.5)
(21.987577639751553, 2.5)
(22.062111801242235, 2.5)
(22.13664596273292, 2.5)
(22.211180124223603, 2.5)
(22.285714285714285, 2.5)
(22.36024844720497, 2.5)
(22.434782608695652, 2.5)
(22.509316770186334, 2.5)
(22.58385093167702, 2.5)
(22.658385093167702, 2.5)
(22.732919254658384, 2.5)
(22.80745341614907, 2.5)
(22.88198757763975, 2.5)
(22.956521739130434, 2.5)
(23.03105590062112, 2.5)
(23.1055900621118, 2.5)
(23.180124223602483, 2.5)
(23.25465838509317, 2.5)
(23.32919254658385, 2.5)
(23.403726708074533, 2.5)
(23.47826086956522, 2.5)
(23.5527950310559, 2.5)
(23.627329192546583, 2.5)
(23.70186335403727, 2.5)
(23.77639751552795, 2.5)
(23.850931677018632, 2.5)
(23.925465838509318, 2.5)
(24.0, 2.5)
};

